Cross-sections of large-angle hadron production in proton- and pion-nucleus interactions VII: tin nuclei and beam momenta from \pm3 GeV/c to \pm15 GeV/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% nuclear interaction length thick stationary tin target, of proton and pion beams with momentum from \pm3 GeV/c to \pm15 GeV/c. Results are given for secondary particles with production angles between 20 and 125 degrees. Cross-sections on tin nuclei are compared with cross-sections on beryllium, carbon, copper, tantalum and lead nuclei.

==> table.pim.pimsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  645.19 & $\!\!\pm\!\!$ &  16.67 & $\!\!\pm\!\!$ &  44.24 & 0.115 &  34.9 &  519.70 & $\!\!\pm\!\!$ &  14.83 & $\!\!\pm\!\!$ &  37.00 \\
0.13--0.16 & 0.146 &  24.8 &  745.73 & $\!\!\pm\!\!$ &  16.62 & $\!\!\pm\!\!$ &  41.54 & 0.145 &  34.8 &  560.92 & $\!\!\pm\!\!$ &  14.11 & $\!\!\pm\!\!$ &  31.04 \\
0.16--0.20 & 0.180 &  24.8 &  772.10 & $\!\!\pm\!\!$ &  14.06 & $\!\!\pm\!\!$ &  35.44 & 0.180 &  34.7 &  585.13 & $\!\!\pm\!\!$ &  12.15 & $\!\!\pm\!\!$ &  27.07 \\
0.20--0.24 & 0.221 &  24.8 &  763.41 & $\!\!\pm\!\!$ &  13.72 & $\!\!\pm\!\!$ &  29.78 & 0.220 &  34.6 &  570.23 & $\!\!\pm\!\!$ &  11.76 & $\!\!\pm\!\!$ &  22.43 \\
0.24--0.30 & 0.270 &  24.8 &  720.07 & $\!\!\pm\!\!$ &  10.87 & $\!\!\pm\!\!$ &  23.42 & 0.271 &  34.7 &  532.89 & $\!\!\pm\!\!$ &   9.40 & $\!\!\pm\!\!$ &  17.45 \\
0.30--0.36 & 0.331 &  24.7 &  579.49 & $\!\!\pm\!\!$ &   9.73 & $\!\!\pm\!\!$ &  16.60 & 0.330 &  34.7 &  427.39 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &  12.26 \\
0.36--0.42 & 0.390 &  24.8 &  471.70 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &  13.77 & 0.391 &  34.7 &  345.20 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &  10.05 \\
0.42--0.50 & 0.460 &  24.8 &  351.72 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &  12.38 & 0.460 &  34.8 &  260.92 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   8.89 \\
0.50--0.60 & 0.549 &  24.7 &  227.74 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &  10.63 & 0.549 &  34.8 &  166.78 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   7.57 \\
0.60--0.72 & 0.659 &  24.7 &  136.79 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   8.81 & 0.659 &  34.9 &  103.28 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   6.45 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.7 &   48.95 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   4.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  441.14 & $\!\!\pm\!\!$ &  14.03 & $\!\!\pm\!\!$ &  32.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  485.30 & $\!\!\pm\!\!$ &  13.15 & $\!\!\pm\!\!$ &  27.33 & 0.145 &  55.0 &  361.64 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  21.23 \\
0.16--0.20 & 0.181 &  44.9 &  454.58 & $\!\!\pm\!\!$ &  10.69 & $\!\!\pm\!\!$ &  21.22 & 0.181 &  54.8 &  377.72 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &  17.66 \\
0.20--0.24 & 0.221 &  44.6 &  421.56 & $\!\!\pm\!\!$ &  10.26 & $\!\!\pm\!\!$ &  16.96 & 0.221 &  54.8 &  358.79 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &  14.11 \\
0.24--0.30 & 0.271 &  44.7 &  398.51 & $\!\!\pm\!\!$ &   8.18 & $\!\!\pm\!\!$ &  13.32 & 0.270 &  54.8 &  307.41 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &  10.75 \\
0.30--0.36 & 0.332 &  44.6 &  317.97 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &   9.26 & 0.332 &  54.7 &  245.23 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &   8.15 \\
0.36--0.42 & 0.392 &  44.9 &  261.92 & $\!\!\pm\!\!$ &   6.59 & $\!\!\pm\!\!$ &   7.89 & 0.391 &  54.6 &  190.40 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   6.33 \\
0.42--0.50 & 0.461 &  44.7 &  186.93 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   6.70 & 0.461 &  54.8 &  141.62 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   5.35 \\
0.50--0.60 & 0.553 &  44.7 &  128.69 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   6.20 & 0.553 &  54.8 &   95.11 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   4.77 \\
0.60--0.72 & 0.662 &  45.0 &   67.01 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   4.51 & 0.661 &  54.7 &   51.64 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   3.60 \\
0.72--0.90 & 0.805 &  44.6 &   37.02 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   3.44 & 0.809 &  54.8 &   27.22 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.59 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.064 &  55.1 &    5.40 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.86 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  347.66 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &  20.31 & 0.146 &  82.1 &  259.95 & $\!\!\pm\!\!$ &   8.77 & $\!\!\pm\!\!$ &  15.00 \\
0.16--0.20 & 0.180 &  67.2 &  306.14 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &  13.53 & 0.180 &  82.3 &  245.38 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &  10.60 \\
0.20--0.24 & 0.220 &  67.1 &  280.95 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  10.39 & 0.220 &  82.4 &  199.85 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   7.10 \\
0.24--0.30 & 0.270 &  67.2 &  237.77 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   8.04 & 0.269 &  82.0 &  149.01 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   5.10 \\
0.30--0.36 & 0.331 &  67.0 &  170.52 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   5.66 & 0.329 &  81.8 &  114.47 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   4.48 \\
0.36--0.42 & 0.389 &  66.9 &  135.75 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   4.86 & 0.390 &  82.0 &   79.11 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.57 \\
0.42--0.50 & 0.460 &  66.7 &  105.54 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   4.63 & 0.460 &  81.6 &   60.32 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.31 \\
0.50--0.60 & 0.549 &  66.6 &   61.98 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.53 & 0.548 &  81.7 &   32.27 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.34 \\
0.60--0.72 & 0.658 &  67.1 &   33.00 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.55 & 0.658 &  81.8 &   16.29 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.59 \\
0.72--0.90 & 0.803 &  67.2 &   13.16 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.42 & 0.802 &  80.9 &    5.18 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 & 1.035 &  66.6 &    2.59 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.45 & 1.038 &  81.6 &    0.93 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &  236.15 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &  13.64 & 0.145 & 114.2 &  194.55 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &  10.17 \\
0.16--0.20 & 0.179 &  97.2 &  221.14 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   9.29 & 0.179 & 114.0 &  144.24 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   5.43 \\
0.20--0.24 & 0.219 &  97.2 &  168.27 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   5.85 & 0.219 & 113.6 &   98.13 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.58 \\
0.24--0.30 & 0.268 &  96.9 &  108.36 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.73 & 0.269 & 113.2 &   57.87 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.58 \\
0.30--0.36 & 0.329 &  96.8 &   73.55 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.28 & 0.329 & 113.8 &   37.34 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.32 \\
0.36--0.42 & 0.389 &  97.0 &   53.82 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.23 & 0.390 & 113.2 &   24.62 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.04 \\
0.42--0.50 & 0.459 &  97.0 &   35.67 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.73 & 0.458 & 112.8 &   14.86 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.59 \\
0.50--0.60 & 0.549 &  96.7 &   18.38 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.90 & 0.546 & 112.8 &    6.27 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.88 \\
0.60--0.72 & 0.655 &  96.7 &    7.98 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.10 & 0.653 & 111.5 &    2.77 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.51 \\
0.72--0.90 & 0.798 &  97.2 &    2.29 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.43 & 0.802 & 110.6 &    0.53 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.13 \\
0.90--1.25 & 1.041 &  96.5 &    0.28 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.08 & 0.983 & 111.8 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  706.38 & $\!\!\pm\!\!$ &  36.87 & $\!\!\pm\!\!$ &  55.60 & 0.115 &  35.0 &  527.16 & $\!\!\pm\!\!$ &  31.28 & $\!\!\pm\!\!$ &  40.67 \\
0.13--0.16 & 0.144 &  24.9 &  781.56 & $\!\!\pm\!\!$ &  35.06 & $\!\!\pm\!\!$ &  48.15 & 0.145 &  34.7 &  547.23 & $\!\!\pm\!\!$ &  28.51 & $\!\!\pm\!\!$ &  33.64 \\
0.16--0.20 & 0.179 &  25.0 &  781.65 & $\!\!\pm\!\!$ &  29.10 & $\!\!\pm\!\!$ &  41.66 & 0.179 &  34.6 &  599.62 & $\!\!\pm\!\!$ &  25.34 & $\!\!\pm\!\!$ &  32.05 \\
0.20--0.24 & 0.217 &  24.8 &  800.84 & $\!\!\pm\!\!$ &  28.87 & $\!\!\pm\!\!$ &  37.85 & 0.219 &  34.8 &  525.05 & $\!\!\pm\!\!$ &  23.38 & $\!\!\pm\!\!$ &  24.94 \\
0.24--0.30 & 0.266 &  24.7 &  710.72 & $\!\!\pm\!\!$ &  22.16 & $\!\!\pm\!\!$ &  29.93 & 0.266 &  34.8 &  535.99 & $\!\!\pm\!\!$ &  19.38 & $\!\!\pm\!\!$ &  22.65 \\
0.30--0.36 & 0.324 &  24.9 &  619.56 & $\!\!\pm\!\!$ &  20.88 & $\!\!\pm\!\!$ &  24.73 & 0.324 &  34.7 &  448.17 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &  17.57 \\
0.36--0.42 & 0.382 &  24.6 &  480.40 & $\!\!\pm\!\!$ &  17.89 & $\!\!\pm\!\!$ &  19.00 & 0.383 &  34.6 &  335.53 & $\!\!\pm\!\!$ &  15.03 & $\!\!\pm\!\!$ &  13.26 \\
0.42--0.50 & 0.450 &  24.6 &  386.48 & $\!\!\pm\!\!$ &  14.03 & $\!\!\pm\!\!$ &  16.94 & 0.450 &  34.7 &  266.73 & $\!\!\pm\!\!$ &  11.62 & $\!\!\pm\!\!$ &  11.54 \\
0.50--0.60 & 0.534 &  24.8 &  268.87 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  14.44 & 0.534 &  34.6 &  188.79 & $\!\!\pm\!\!$ &   8.72 & $\!\!\pm\!\!$ &   9.94 \\
0.60--0.72 & 0.638 &  24.8 &  155.38 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &  10.81 & 0.640 &  34.8 &  117.64 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   7.98 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.769 &  34.3 &   57.26 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   5.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  445.22 & $\!\!\pm\!\!$ &  29.76 & $\!\!\pm\!\!$ &  35.55 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &  480.39 & $\!\!\pm\!\!$ &  26.93 & $\!\!\pm\!\!$ &  29.95 & 0.145 &  55.0 &  405.84 & $\!\!\pm\!\!$ &  25.01 & $\!\!\pm\!\!$ &  26.17 \\
0.16--0.20 & 0.180 &  44.8 &  413.93 & $\!\!\pm\!\!$ &  20.62 & $\!\!\pm\!\!$ &  22.29 & 0.179 &  54.9 &  363.56 & $\!\!\pm\!\!$ &  19.37 & $\!\!\pm\!\!$ &  19.60 \\
0.20--0.24 & 0.220 &  44.8 &  457.24 & $\!\!\pm\!\!$ &  22.01 & $\!\!\pm\!\!$ &  21.99 & 0.219 &  54.7 &  350.54 & $\!\!\pm\!\!$ &  19.17 & $\!\!\pm\!\!$ &  16.72 \\
0.24--0.30 & 0.269 &  44.9 &  410.04 & $\!\!\pm\!\!$ &  16.92 & $\!\!\pm\!\!$ &  17.39 & 0.268 &  54.7 &  305.74 & $\!\!\pm\!\!$ &  14.86 & $\!\!\pm\!\!$ &  13.33 \\
0.30--0.36 & 0.327 &  44.8 &  320.08 & $\!\!\pm\!\!$ &  14.93 & $\!\!\pm\!\!$ &  12.65 & 0.329 &  54.8 &  237.38 & $\!\!\pm\!\!$ &  13.11 & $\!\!\pm\!\!$ &   9.85 \\
0.36--0.42 & 0.387 &  44.8 &  290.06 & $\!\!\pm\!\!$ &  14.46 & $\!\!\pm\!\!$ &  12.04 & 0.387 &  54.8 &  192.51 & $\!\!\pm\!\!$ &  11.70 & $\!\!\pm\!\!$ &   8.01 \\
0.42--0.50 & 0.457 &  44.7 &  187.44 & $\!\!\pm\!\!$ &   9.76 & $\!\!\pm\!\!$ &   8.38 & 0.456 &  54.4 &  158.93 & $\!\!\pm\!\!$ &   8.96 & $\!\!\pm\!\!$ &   7.34 \\
0.50--0.60 & 0.543 &  45.0 &  122.14 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &   6.72 & 0.543 &  54.5 &   87.86 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &   5.01 \\
0.60--0.72 & 0.650 &  44.6 &   75.98 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   5.42 & 0.652 &  55.1 &   59.02 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   4.34 \\
0.72--0.90 & 0.791 &  45.0 &   38.19 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   3.71 & 0.792 &  54.8 &   23.91 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.41 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.007 &  55.0 &    4.59 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.74 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  316.38 & $\!\!\pm\!\!$ &  18.88 & $\!\!\pm\!\!$ &  19.80 & 0.145 &  82.3 &  262.44 & $\!\!\pm\!\!$ &  19.50 & $\!\!\pm\!\!$ &  17.40 \\
0.16--0.20 & 0.178 &  67.2 &  291.08 & $\!\!\pm\!\!$ &  14.19 & $\!\!\pm\!\!$ &  15.04 & 0.179 &  82.1 &  249.45 & $\!\!\pm\!\!$ &  13.36 & $\!\!\pm\!\!$ &  12.68 \\
0.20--0.24 & 0.218 &  67.3 &  283.27 & $\!\!\pm\!\!$ &  14.08 & $\!\!\pm\!\!$ &  12.93 & 0.219 &  82.0 &  217.97 & $\!\!\pm\!\!$ &  12.30 & $\!\!\pm\!\!$ &   9.68 \\
0.24--0.30 & 0.268 &  66.9 &  218.14 & $\!\!\pm\!\!$ &  10.23 & $\!\!\pm\!\!$ &   9.39 & 0.266 &  82.2 &  172.32 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &   7.58 \\
0.30--0.36 & 0.327 &  66.5 &  170.16 & $\!\!\pm\!\!$ &   9.09 & $\!\!\pm\!\!$ &   7.26 & 0.327 &  82.5 &  112.02 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &   5.36 \\
0.36--0.42 & 0.387 &  67.0 &  130.78 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   5.93 & 0.386 &  81.4 &   77.62 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   4.04 \\
0.42--0.50 & 0.456 &  66.3 &  100.28 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   5.05 & 0.456 &  82.1 &   63.59 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   3.83 \\
0.50--0.60 & 0.541 &  66.4 &   57.64 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   3.63 & 0.543 &  80.6 &   34.15 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   2.64 \\
0.60--0.72 & 0.651 &  66.6 &   31.39 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.57 & 0.645 &  82.6 &   16.27 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.64 \\
0.72--0.90 & 0.794 &  67.3 &   10.86 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.23 & 0.786 &  81.4 &    5.74 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.81 \\
0.90--1.25 & 1.012 &  65.3 &    2.76 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.47 & 1.001 &  80.2 &    1.09 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.3 &  232.74 & $\!\!\pm\!\!$ &  17.36 & $\!\!\pm\!\!$ &  14.90 & 0.143 & 114.1 &  208.25 & $\!\!\pm\!\!$ &  13.17 & $\!\!\pm\!\!$ &  11.62 \\
0.16--0.20 & 0.178 &  97.1 &  193.13 & $\!\!\pm\!\!$ &  11.77 & $\!\!\pm\!\!$ &   9.63 & 0.177 & 113.5 &  152.93 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &   6.98 \\
0.20--0.24 & 0.219 &  97.4 &  153.56 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &   6.74 & 0.217 & 113.1 &   91.48 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   4.17 \\
0.24--0.30 & 0.268 &  96.8 &  116.27 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &   5.16 & 0.267 & 113.9 &   60.75 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   3.19 \\
0.30--0.36 & 0.325 &  97.2 &   72.90 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   3.74 & 0.327 & 114.0 &   35.80 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   2.45 \\
0.36--0.42 & 0.387 &  95.8 &   50.50 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   3.19 & 0.387 & 112.9 &   20.45 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   1.78 \\
0.42--0.50 & 0.453 &  96.6 &   36.53 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   2.95 & 0.456 & 112.3 &   12.85 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.43 \\
0.50--0.60 & 0.543 &  97.3 &   19.29 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   2.05 & 0.537 & 113.7 &    5.99 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.86 \\
0.60--0.72 & 0.648 &  97.2 &    7.54 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.06 & 0.643 & 112.4 &    2.75 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.52 \\
0.72--0.90 & 0.778 &  98.2 &    2.39 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.46 & 0.780 & 112.3 &    0.45 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 1.007 &  94.8 &    0.55 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.15 & 0.946 & 110.2 &    0.08 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  285.97 & $\!\!\pm\!\!$ &  11.43 & $\!\!\pm\!\!$ &  19.87 & 0.115 &  35.3 &  247.88 & $\!\!\pm\!\!$ &  10.19 & $\!\!\pm\!\!$ &  17.81 \\
0.13--0.16 & 0.146 &  24.8 &  309.71 & $\!\!\pm\!\!$ &  11.03 & $\!\!\pm\!\!$ &  17.52 & 0.145 &  35.1 &  272.69 & $\!\!\pm\!\!$ &  10.09 & $\!\!\pm\!\!$ &  15.39 \\
0.16--0.20 & 0.179 &  24.9 &  329.29 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &  15.75 & 0.180 &  35.0 &  255.26 & $\!\!\pm\!\!$ &   8.14 & $\!\!\pm\!\!$ &  11.99 \\
0.20--0.24 & 0.219 &  25.0 &  314.29 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  12.50 & 0.219 &  34.8 &  268.90 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  10.82 \\
0.24--0.30 & 0.268 &  25.1 &  296.67 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &   9.93 & 0.269 &  34.8 &  250.49 & $\!\!\pm\!\!$ &   6.56 & $\!\!\pm\!\!$ &   8.21 \\
0.30--0.36 & 0.328 &  25.1 &  228.50 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &   6.64 & 0.328 &  34.9 &  216.39 & $\!\!\pm\!\!$ &   6.11 & $\!\!\pm\!\!$ &   6.28 \\
0.36--0.42 & 0.388 &  25.2 &  179.79 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   5.51 & 0.388 &  34.9 &  173.84 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &   5.21 \\
0.42--0.50 & 0.456 &  25.1 &  130.29 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   4.67 & 0.454 &  34.9 &  135.21 & $\!\!\pm\!\!$ &   4.23 & $\!\!\pm\!\!$ &   4.79 \\
0.50--0.60 & 0.544 &  25.1 &   81.37 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   3.85 & 0.544 &  35.0 &   95.33 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   4.37 \\
0.60--0.72 & 0.649 &  25.2 &   55.74 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   3.77 & 0.650 &  34.9 &   60.28 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.81 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  35.1 &   34.68 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   3.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  249.61 & $\!\!\pm\!\!$ &  10.75 & $\!\!\pm\!\!$ &  18.32 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  243.91 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &  13.82 & 0.145 &  55.1 &  235.76 & $\!\!\pm\!\!$ &   9.56 & $\!\!\pm\!\!$ &  13.79 \\
0.16--0.20 & 0.180 &  45.1 &  245.04 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &  11.63 & 0.180 &  54.8 &  238.52 & $\!\!\pm\!\!$ &   7.88 & $\!\!\pm\!\!$ &  11.20 \\
0.20--0.24 & 0.220 &  44.8 &  213.81 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &   8.69 & 0.220 &  54.8 &  189.03 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   7.69 \\
0.24--0.30 & 0.271 &  44.8 &  213.75 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   7.28 & 0.270 &  54.9 &  166.03 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   5.46 \\
0.30--0.36 & 0.331 &  44.7 &  173.55 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   5.08 & 0.332 &  54.9 &  157.00 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   4.99 \\
0.36--0.42 & 0.390 &  45.1 &  149.97 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   4.66 & 0.391 &  54.5 &  117.49 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   3.73 \\
0.42--0.50 & 0.459 &  45.0 &  122.06 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   4.54 & 0.461 &  54.7 &  103.21 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   3.98 \\
0.50--0.60 & 0.550 &  44.9 &   84.21 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   4.06 & 0.549 &  54.9 &   68.27 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.44 \\
0.60--0.72 & 0.659 &  45.1 &   55.54 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   3.79 & 0.658 &  54.6 &   42.72 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   3.06 \\
0.72--0.90 & 0.801 &  44.9 &   25.57 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.45 & 0.795 &  54.8 &   19.04 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.88 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.7 &    4.26 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  261.92 & $\!\!\pm\!\!$ &   8.99 & $\!\!\pm\!\!$ &  15.40 & 0.145 &  82.2 &  244.92 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  20.15 \\
0.16--0.20 & 0.178 &  67.6 &  217.01 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   9.51 & 0.179 &  82.6 &  209.84 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &  10.04 \\
0.20--0.24 & 0.219 &  67.4 &  183.86 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   6.87 & 0.218 &  82.1 &  160.37 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   6.21 \\
0.24--0.30 & 0.268 &  67.2 &  139.90 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   4.41 & 0.267 &  82.0 &  111.94 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   3.99 \\
0.30--0.36 & 0.329 &  67.0 &  107.14 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   3.36 & 0.328 &  81.9 &   81.13 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.43 \\
0.36--0.42 & 0.388 &  67.3 &   94.08 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.38 & 0.387 &  81.9 &   61.32 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.68 \\
0.42--0.50 & 0.457 &  66.7 &   67.78 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.99 & 0.455 &  82.2 &   45.99 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.61 \\
0.50--0.60 & 0.544 &  66.8 &   50.49 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   2.92 & 0.544 &  81.6 &   32.14 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.40 \\
0.60--0.72 & 0.647 &  66.6 &   29.85 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.37 & 0.645 &  81.4 &   15.12 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.46 \\
0.72--0.90 & 0.785 &  66.6 &   13.06 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.39 & 0.785 &  81.8 &    5.35 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 & 1.007 &  67.1 &    2.29 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.39 & 1.005 &  80.4 &    0.74 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &  230.67 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  15.25 & 0.144 & 114.8 &  190.55 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &   9.07 \\
0.16--0.20 & 0.178 &  97.3 &  188.65 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   8.61 & 0.178 & 114.0 &  143.33 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   5.09 \\
0.20--0.24 & 0.218 &  97.3 &  127.58 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   4.75 & 0.218 & 114.2 &   82.26 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   3.02 \\
0.24--0.30 & 0.266 &  97.0 &   85.84 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   3.32 & 0.267 & 114.4 &   54.95 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.41 \\
0.30--0.36 & 0.326 &  97.2 &   59.19 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   2.61 & 0.327 & 113.9 &   34.91 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.16 \\
0.36--0.42 & 0.387 &  96.7 &   43.43 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   2.59 & 0.388 & 113.4 &   25.12 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.06 \\
0.42--0.50 & 0.454 &  97.4 &   29.20 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.26 & 0.454 & 113.7 &   14.22 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.50 \\
0.50--0.60 & 0.541 &  96.2 &   17.12 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.77 & 0.540 & 111.9 &    5.38 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.76 \\
0.60--0.72 & 0.646 &  96.4 &    7.22 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.99 & 0.637 & 111.8 &    1.44 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.779 &  96.0 &    1.72 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.34 & 0.783 & 111.6 &    0.25 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.012 &  95.1 &    0.15 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  447.70 & $\!\!\pm\!\!$ &  12.44 & $\!\!\pm\!\!$ &  30.88 & 0.115 &  35.0 &  394.69 & $\!\!\pm\!\!$ &  11.57 & $\!\!\pm\!\!$ &  28.01 \\
0.13--0.16 & 0.145 &  24.8 &  490.00 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &  26.81 & 0.145 &  34.8 &  386.19 & $\!\!\pm\!\!$ &  10.36 & $\!\!\pm\!\!$ &  21.33 \\
0.16--0.20 & 0.179 &  25.0 &  538.99 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &  25.30 & 0.179 &  34.8 &  416.58 & $\!\!\pm\!\!$ &   9.14 & $\!\!\pm\!\!$ &  19.19 \\
0.20--0.24 & 0.219 &  24.9 &  492.36 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &  19.37 & 0.220 &  34.8 &  401.97 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  15.64 \\
0.24--0.30 & 0.268 &  24.9 &  462.15 & $\!\!\pm\!\!$ &   7.85 & $\!\!\pm\!\!$ &  14.98 & 0.268 &  34.7 &  387.18 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &  12.54 \\
0.30--0.36 & 0.328 &  24.9 &  389.24 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &  11.56 & 0.329 &  34.9 &  319.33 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &   9.30 \\
0.36--0.42 & 0.387 &  25.0 &  315.59 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   9.06 & 0.387 &  34.9 &  256.09 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   7.30 \\
0.42--0.50 & 0.456 &  24.9 &  237.40 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   8.80 & 0.456 &  34.8 &  204.80 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   7.05 \\
0.50--0.60 & 0.543 &  25.0 &  158.66 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   7.38 & 0.544 &  34.9 &  130.51 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   5.87 \\
0.60--0.72 & 0.650 &  24.9 &   95.31 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   6.13 & 0.650 &  34.9 &   81.23 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   5.05 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  34.7 &   38.91 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   3.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  375.59 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &  27.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  359.28 & $\!\!\pm\!\!$ &   9.99 & $\!\!\pm\!\!$ &  20.11 & 0.145 &  54.9 &  338.95 & $\!\!\pm\!\!$ &  10.02 & $\!\!\pm\!\!$ &  19.66 \\
0.16--0.20 & 0.180 &  44.9 &  342.36 & $\!\!\pm\!\!$ &   8.26 & $\!\!\pm\!\!$ &  15.91 & 0.180 &  55.0 &  311.48 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  14.49 \\
0.20--0.24 & 0.220 &  44.9 &  324.90 & $\!\!\pm\!\!$ &   7.85 & $\!\!\pm\!\!$ &  12.90 & 0.220 &  54.8 &  282.54 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  11.03 \\
0.24--0.30 & 0.269 &  44.8 &  300.92 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &  10.02 & 0.269 &  54.8 &  243.71 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   8.13 \\
0.30--0.36 & 0.329 &  44.8 &  251.76 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   7.14 & 0.329 &  54.8 &  215.88 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   6.61 \\
0.36--0.42 & 0.389 &  44.8 &  215.07 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   6.64 & 0.389 &  54.8 &  168.77 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   5.83 \\
0.42--0.50 & 0.459 &  44.9 &  175.44 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   7.06 & 0.458 &  54.9 &  131.50 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   4.99 \\
0.50--0.60 & 0.545 &  44.8 &  104.59 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   4.99 & 0.545 &  54.8 &   83.12 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   4.15 \\
0.60--0.72 & 0.656 &  44.8 &   59.85 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   3.95 & 0.652 &  54.9 &   44.07 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   3.01 \\
0.72--0.90 & 0.801 &  44.5 &   29.03 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.70 & 0.796 &  54.7 &   21.79 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   2.10 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.3 &    5.23 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.75 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  297.62 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  16.59 & 0.146 &  82.5 &  289.41 & $\!\!\pm\!\!$ &   9.91 & $\!\!\pm\!\!$ &  19.51 \\
0.16--0.20 & 0.180 &  67.2 &  289.60 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &  12.59 & 0.179 &  82.4 &  255.76 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &  11.22 \\
0.20--0.24 & 0.219 &  67.1 &  235.28 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &   8.54 & 0.220 &  82.2 &  202.96 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   8.32 \\
0.24--0.30 & 0.269 &  67.0 &  186.30 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   5.91 & 0.268 &  82.3 &  139.87 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   4.70 \\
0.30--0.36 & 0.329 &  66.9 &  154.39 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   5.25 & 0.328 &  82.0 &   97.35 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.36 \\
0.36--0.42 & 0.388 &  66.9 &  114.74 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.90 & 0.389 &  82.1 &   76.10 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   3.24 \\
0.42--0.50 & 0.458 &  66.7 &   89.85 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.77 & 0.456 &  81.8 &   57.84 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   3.18 \\
0.50--0.60 & 0.546 &  67.0 &   59.31 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   3.39 & 0.545 &  81.5 &   36.25 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.67 \\
0.60--0.72 & 0.654 &  66.9 &   33.85 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.64 & 0.653 &  81.7 &   23.33 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   2.31 \\
0.72--0.90 & 0.794 &  67.3 &   14.89 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.60 & 0.794 &  81.3 &    7.00 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.91 \\
0.90--1.25 & 1.019 &  67.3 &    2.92 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.47 & 1.021 &  81.3 &    1.02 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.7 &  359.27 & $\!\!\pm\!\!$ &  11.35 & $\!\!\pm\!\!$ &  40.79 & 0.145 & 114.5 &  272.87 & $\!\!\pm\!\!$ &   7.41 & $\!\!\pm\!\!$ &  16.61 \\
0.16--0.20 & 0.179 &  97.0 &  249.79 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &  13.88 & 0.178 & 114.1 &  161.15 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   5.63 \\
0.20--0.24 & 0.219 &  97.1 &  169.80 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   6.70 & 0.219 & 113.6 &  100.76 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.48 \\
0.24--0.30 & 0.267 &  97.2 &  104.55 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   3.71 & 0.266 & 113.5 &   61.13 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.67 \\
0.30--0.36 & 0.329 &  97.0 &   62.96 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   2.77 & 0.328 & 113.6 &   39.06 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.38 \\
0.36--0.42 & 0.387 &  96.8 &   50.51 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   3.03 & 0.387 & 114.0 &   26.99 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.19 \\
0.42--0.50 & 0.457 &  97.0 &   34.63 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.73 & 0.457 & 112.9 &   18.02 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.90 \\
0.50--0.60 & 0.542 &  96.9 &   20.91 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   2.22 & 0.542 & 112.2 &    6.31 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.87 \\
0.60--0.72 & 0.652 &  96.4 &    9.41 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.28 & 0.647 & 112.1 &    1.57 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.784 &  95.6 &    2.28 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.43 & 0.791 & 110.9 &    0.30 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.013 &  96.5 &    0.29 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.09 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  573.72 & $\!\!\pm\!\!$ &  15.50 & $\!\!\pm\!\!$ &  38.78 & 0.116 &  34.9 &  469.04 & $\!\!\pm\!\!$ &  13.66 & $\!\!\pm\!\!$ &  33.35 \\
0.13--0.16 & 0.145 &  24.9 &  625.54 & $\!\!\pm\!\!$ &  15.05 & $\!\!\pm\!\!$ &  34.28 & 0.146 &  35.0 &  520.47 & $\!\!\pm\!\!$ &  13.78 & $\!\!\pm\!\!$ &  29.32 \\
0.16--0.20 & 0.181 &  24.7 &  680.77 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  31.70 & 0.181 &  34.9 &  562.05 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  26.68 \\
0.20--0.24 & 0.220 &  24.8 &  682.98 & $\!\!\pm\!\!$ &  13.08 & $\!\!\pm\!\!$ &  27.47 & 0.221 &  34.7 &  490.34 & $\!\!\pm\!\!$ &  10.92 & $\!\!\pm\!\!$ &  19.21 \\
0.24--0.30 & 0.270 &  24.8 &  618.16 & $\!\!\pm\!\!$ &  10.09 & $\!\!\pm\!\!$ &  20.53 & 0.271 &  34.8 &  484.51 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &  16.00 \\
0.30--0.36 & 0.330 &  24.8 &  490.20 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &  13.93 & 0.331 &  34.7 &  385.44 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &  11.16 \\
0.36--0.42 & 0.390 &  24.9 &  379.37 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &  11.01 & 0.390 &  34.8 &  313.84 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   9.08 \\
0.42--0.50 & 0.460 &  25.0 &  300.40 & $\!\!\pm\!\!$ &   6.06 & $\!\!\pm\!\!$ &  10.67 & 0.460 &  34.9 &  229.96 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &   7.80 \\
0.50--0.60 & 0.550 &  24.8 &  203.50 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   9.50 & 0.549 &  34.7 &  161.56 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   7.33 \\
0.60--0.72 & 0.658 &  24.8 &  115.48 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   7.45 & 0.659 &  34.7 &   87.24 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   5.46 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.806 &  34.7 &   39.42 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   3.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  439.06 & $\!\!\pm\!\!$ &  14.06 & $\!\!\pm\!\!$ &  32.28 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  435.29 & $\!\!\pm\!\!$ &  12.46 & $\!\!\pm\!\!$ &  24.51 & 0.145 &  54.8 &  368.77 & $\!\!\pm\!\!$ &  11.56 & $\!\!\pm\!\!$ &  21.59 \\
0.16--0.20 & 0.181 &  44.8 &  432.99 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &  20.19 & 0.181 &  54.9 &  347.86 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  16.24 \\
0.20--0.24 & 0.221 &  44.9 &  394.58 & $\!\!\pm\!\!$ &   9.79 & $\!\!\pm\!\!$ &  15.73 & 0.221 &  54.8 &  320.65 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &  12.55 \\
0.24--0.30 & 0.271 &  44.8 &  360.75 & $\!\!\pm\!\!$ &   7.79 & $\!\!\pm\!\!$ &  12.61 & 0.270 &  54.7 &  271.25 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   9.19 \\
0.30--0.36 & 0.332 &  44.7 &  296.66 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &   8.79 & 0.331 &  54.8 &  240.90 & $\!\!\pm\!\!$ &   6.44 & $\!\!\pm\!\!$ &   8.37 \\
0.36--0.42 & 0.392 &  44.7 &  252.59 & $\!\!\pm\!\!$ &   6.41 & $\!\!\pm\!\!$ &   7.62 & 0.392 &  54.8 &  185.00 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   6.07 \\
0.42--0.50 & 0.462 &  44.8 &  184.67 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   6.60 & 0.462 &  54.9 &  126.93 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   4.77 \\
0.50--0.60 & 0.552 &  44.6 &  107.40 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   5.16 & 0.552 &  54.9 &   92.85 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   4.65 \\
0.60--0.72 & 0.663 &  44.8 &   65.54 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   4.34 & 0.661 &  54.6 &   50.92 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   3.49 \\
0.72--0.90 & 0.815 &  45.0 &   28.85 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.69 & 0.807 &  55.0 &   21.69 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   2.06 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.055 &  54.9 &    4.91 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.76 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &  315.83 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  17.77 & 0.144 &  83.8 &  321.02 & $\!\!\pm\!\!$ &  60.95 & $\!\!\pm\!\!$ &  18.41 \\
0.16--0.20 & 0.181 &  67.3 &  284.77 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &  12.51 & 0.181 &  82.1 &  248.78 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &  10.68 \\
0.20--0.24 & 0.222 &  67.4 &  266.16 & $\!\!\pm\!\!$ &   6.59 & $\!\!\pm\!\!$ &   9.75 & 0.221 &  81.8 &  209.78 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   7.43 \\
0.24--0.30 & 0.272 &  67.0 &  207.03 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   6.67 & 0.271 &  82.0 &  155.04 & $\!\!\pm\!\!$ &   4.23 & $\!\!\pm\!\!$ &   5.57 \\
0.30--0.36 & 0.333 &  66.9 &  158.63 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.33 & 0.333 &  82.0 &   99.25 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.58 \\
0.36--0.42 & 0.395 &  66.6 &  122.87 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   4.34 & 0.395 &  81.8 &   83.17 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   3.84 \\
0.42--0.50 & 0.466 &  66.9 &   92.63 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   3.95 & 0.466 &  81.5 &   51.12 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   2.75 \\
0.50--0.60 & 0.559 &  66.9 &   60.17 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   3.41 & 0.558 &  81.7 &   32.79 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.38 \\
0.60--0.72 & 0.672 &  66.6 &   32.80 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.52 & 0.670 &  81.6 &   15.73 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.53 \\
0.72--0.90 & 0.817 &  66.8 &   12.02 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.29 & 0.818 &  81.4 &    5.90 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.79 \\
0.90--1.25 & 1.061 &  66.3 &    3.01 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.49 & 1.048 &  80.7 &    0.96 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  227.59 & $\!\!\pm\!\!$ &   8.28 & $\!\!\pm\!\!$ &  13.11 & 0.145 & 114.2 &  193.60 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &  10.02 \\
0.16--0.20 & 0.181 &  97.4 &  204.17 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   8.54 & 0.180 & 114.2 &  135.73 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   4.90 \\
0.20--0.24 & 0.221 &  97.0 &  165.64 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   6.01 & 0.220 & 113.7 &   99.70 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   3.55 \\
0.24--0.30 & 0.270 &  97.2 &  107.20 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   4.16 & 0.270 & 113.9 &   59.24 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.69 \\
0.30--0.36 & 0.332 &  97.0 &   68.83 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   3.36 & 0.332 & 113.9 &   37.58 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.31 \\
0.36--0.42 & 0.394 &  96.7 &   47.51 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   2.78 & 0.395 & 114.5 &   25.18 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.07 \\
0.42--0.50 & 0.466 &  96.8 &   33.97 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   2.60 & 0.465 & 113.3 &   14.76 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.57 \\
0.50--0.60 & 0.558 &  96.3 &   19.46 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   2.00 & 0.549 & 113.0 &    6.26 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.87 \\
0.60--0.72 & 0.665 &  96.4 &    7.74 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.06 & 0.670 & 110.4 &    2.25 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.42 \\
0.72--0.90 & 0.813 &  95.5 &    2.35 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.44 & 0.792 & 111.9 &    0.27 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.068 &  97.5 &    0.19 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  518.81 & $\!\!\pm\!\!$ &  44.83 & $\!\!\pm\!\!$ &  39.22 & 0.114 &  34.6 &  546.33 & $\!\!\pm\!\!$ &  46.89 & $\!\!\pm\!\!$ &  43.97 \\
0.13--0.16 & 0.144 &  25.0 &  693.78 & $\!\!\pm\!\!$ &  47.31 & $\!\!\pm\!\!$ &  38.89 & 0.145 &  34.5 &  530.26 & $\!\!\pm\!\!$ &  39.72 & $\!\!\pm\!\!$ &  29.14 \\
0.16--0.20 & 0.178 &  24.6 &  655.77 & $\!\!\pm\!\!$ &  38.24 & $\!\!\pm\!\!$ &  29.99 & 0.179 &  34.8 &  441.05 & $\!\!\pm\!\!$ &  31.00 & $\!\!\pm\!\!$ &  20.26 \\
0.20--0.24 & 0.217 &  24.5 &  615.46 & $\!\!\pm\!\!$ &  36.02 & $\!\!\pm\!\!$ &  23.85 & 0.218 &  34.9 &  458.40 & $\!\!\pm\!\!$ &  31.40 & $\!\!\pm\!\!$ &  17.85 \\
0.24--0.30 & 0.269 &  24.7 &  554.15 & $\!\!\pm\!\!$ &  27.73 & $\!\!\pm\!\!$ &  17.92 & 0.268 &  34.7 &  503.05 & $\!\!\pm\!\!$ &  26.99 & $\!\!\pm\!\!$ &  16.43 \\
0.30--0.36 & 0.324 &  25.0 &  461.58 & $\!\!\pm\!\!$ &  25.77 & $\!\!\pm\!\!$ &  13.10 & 0.325 &  35.1 &  317.46 & $\!\!\pm\!\!$ &  21.28 & $\!\!\pm\!\!$ &   8.98 \\
0.36--0.42 & 0.383 &  24.9 &  374.84 & $\!\!\pm\!\!$ &  23.03 & $\!\!\pm\!\!$ &  10.82 & 0.385 &  35.0 &  299.25 & $\!\!\pm\!\!$ &  20.93 & $\!\!\pm\!\!$ &   8.55 \\
0.42--0.50 & 0.450 &  25.0 &  268.11 & $\!\!\pm\!\!$ &  16.89 & $\!\!\pm\!\!$ &   9.27 & 0.452 &  34.7 &  183.11 & $\!\!\pm\!\!$ &  13.72 & $\!\!\pm\!\!$ &   6.16 \\
0.50--0.60 & 0.539 &  24.9 &  151.49 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &   7.04 & 0.537 &  34.7 &  133.11 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &   6.00 \\
0.60--0.72 & 0.647 &  24.7 &   94.60 & $\!\!\pm\!\!$ &   7.94 & $\!\!\pm\!\!$ &   6.08 & 0.644 &  35.2 &   75.12 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   4.74 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.776 &  34.7 &   28.42 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   2.57 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  45.1 &  411.10 & $\!\!\pm\!\!$ &  43.46 & $\!\!\pm\!\!$ &  33.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  403.18 & $\!\!\pm\!\!$ &  34.38 & $\!\!\pm\!\!$ &  22.50 & 0.145 &  54.6 &  262.93 & $\!\!\pm\!\!$ &  27.94 & $\!\!\pm\!\!$ &  15.26 \\
0.16--0.20 & 0.179 &  44.8 &  393.14 & $\!\!\pm\!\!$ &  28.81 & $\!\!\pm\!\!$ &  18.20 & 0.181 &  55.0 &  278.73 & $\!\!\pm\!\!$ &  24.20 & $\!\!\pm\!\!$ &  12.89 \\
0.20--0.24 & 0.220 &  45.0 &  466.84 & $\!\!\pm\!\!$ &  31.80 & $\!\!\pm\!\!$ &  18.43 & 0.219 &  55.1 &  288.63 & $\!\!\pm\!\!$ &  24.96 & $\!\!\pm\!\!$ &  11.17 \\
0.24--0.30 & 0.269 &  44.6 &  325.87 & $\!\!\pm\!\!$ &  21.66 & $\!\!\pm\!\!$ &  10.59 & 0.270 &  54.9 &  268.01 & $\!\!\pm\!\!$ &  20.03 & $\!\!\pm\!\!$ &   9.24 \\
0.30--0.36 & 0.330 &  44.5 &  259.82 & $\!\!\pm\!\!$ &  19.49 & $\!\!\pm\!\!$ &   7.70 & 0.330 &  54.8 &  219.86 & $\!\!\pm\!\!$ &  17.99 & $\!\!\pm\!\!$ &   6.56 \\
0.36--0.42 & 0.389 &  44.5 &  215.07 & $\!\!\pm\!\!$ &  17.35 & $\!\!\pm\!\!$ &   6.32 & 0.387 &  54.9 &  149.78 & $\!\!\pm\!\!$ &  14.87 & $\!\!\pm\!\!$ &   4.70 \\
0.42--0.50 & 0.455 &  45.1 &  160.68 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &   5.66 & 0.460 &  55.1 &  129.12 & $\!\!\pm\!\!$ &  11.67 & $\!\!\pm\!\!$ &   4.78 \\
0.50--0.60 & 0.545 &  44.6 &   96.93 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &   4.62 & 0.545 &  54.9 &   79.43 & $\!\!\pm\!\!$ &   8.09 & $\!\!\pm\!\!$ &   3.95 \\
0.60--0.72 & 0.653 &  45.3 &   53.66 & $\!\!\pm\!\!$ &   5.89 & $\!\!\pm\!\!$ &   3.63 & 0.651 &  54.6 &   42.24 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   2.88 \\
0.72--0.90 & 0.794 &  45.2 &   29.35 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   2.80 & 0.791 &  54.9 &   21.08 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   2.10 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.033 &  54.0 &    3.76 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.8 &  275.33 & $\!\!\pm\!\!$ &  24.62 & $\!\!\pm\!\!$ &  15.39 & 0.147 &  82.7 &  225.60 & $\!\!\pm\!\!$ &  23.64 & $\!\!\pm\!\!$ &  12.77 \\
0.16--0.20 & 0.182 &  66.4 &  289.45 & $\!\!\pm\!\!$ &  20.08 & $\!\!\pm\!\!$ &  12.65 & 0.180 &  82.3 &  177.46 & $\!\!\pm\!\!$ &  16.03 & $\!\!\pm\!\!$ &   7.56 \\
0.20--0.24 & 0.220 &  66.9 &  251.18 & $\!\!\pm\!\!$ &  18.97 & $\!\!\pm\!\!$ &   9.14 & 0.220 &  82.9 &  171.48 & $\!\!\pm\!\!$ &  15.64 & $\!\!\pm\!\!$ &   5.96 \\
0.24--0.30 & 0.271 &  67.0 &  172.22 & $\!\!\pm\!\!$ &  13.03 & $\!\!\pm\!\!$ &   5.77 & 0.273 &  81.7 &  141.49 & $\!\!\pm\!\!$ &  11.86 & $\!\!\pm\!\!$ &   4.80 \\
0.30--0.36 & 0.331 &  66.9 &  140.84 & $\!\!\pm\!\!$ &  11.84 & $\!\!\pm\!\!$ &   4.52 & 0.335 &  81.7 &   92.31 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &   3.32 \\
0.36--0.42 & 0.394 &  66.3 &   82.48 & $\!\!\pm\!\!$ &   8.99 & $\!\!\pm\!\!$ &   2.86 & 0.395 &  82.6 &   77.68 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &   3.40 \\
0.42--0.50 & 0.462 &  66.4 &   91.98 & $\!\!\pm\!\!$ &   8.09 & $\!\!\pm\!\!$ &   3.85 & 0.469 &  82.1 &   49.81 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   2.64 \\
0.50--0.60 & 0.559 &  66.6 &   39.91 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   2.26 & 0.547 &  81.0 &   28.22 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   2.03 \\
0.60--0.72 & 0.658 &  66.9 &   25.49 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   2.00 & 0.657 &  80.1 &   11.09 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 & 0.818 &  66.7 &    9.83 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.05 & 0.834 &  81.5 &    2.94 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.40 \\
0.90--1.25 & 1.066 &  64.4 &    1.46 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.26 & 1.031 &  84.0 &    0.38 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  224.88 & $\!\!\pm\!\!$ &  23.27 & $\!\!\pm\!\!$ &  12.73 & 0.145 & 114.7 &  196.46 & $\!\!\pm\!\!$ &  17.92 & $\!\!\pm\!\!$ &   9.57 \\
0.16--0.20 & 0.180 &  97.3 &  190.47 & $\!\!\pm\!\!$ &  16.63 & $\!\!\pm\!\!$ &   7.85 & 0.180 & 114.4 &  136.53 & $\!\!\pm\!\!$ &  12.08 & $\!\!\pm\!\!$ &   4.86 \\
0.20--0.24 & 0.220 &  97.1 &  159.67 & $\!\!\pm\!\!$ &  15.35 & $\!\!\pm\!\!$ &   5.34 & 0.219 & 114.0 &   95.72 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &   3.31 \\
0.24--0.30 & 0.270 &  96.7 &   94.43 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &   3.26 & 0.269 & 113.9 &   56.84 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   2.44 \\
0.30--0.36 & 0.331 &  97.5 &   68.90 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &   3.03 & 0.333 & 113.1 &   27.43 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.393 &  96.4 &   44.81 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   2.55 & 0.389 & 113.5 &   15.96 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   1.30 \\
0.42--0.50 & 0.463 &  97.2 &   30.58 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   2.30 & 0.465 & 113.7 &   12.55 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   1.32 \\
0.50--0.60 & 0.555 &  96.9 &   14.90 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   1.52 & 0.562 & 115.2 &    3.14 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   0.43 \\
0.60--0.72 & 0.663 &  96.7 &    6.23 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   0.86 & 0.645 & 113.9 &    1.72 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.31 \\
0.72--0.90 & 0.830 &  98.1 &    1.51 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.28 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.119 &  23.8 &  394.50 & $\!\!\pm\!\!$ & 166.37 & $\!\!\pm\!\!$ &  28.99 & 0.118 &  35.8 &  199.23 & $\!\!\pm\!\!$ & 138.13 & $\!\!\pm\!\!$ &  15.05 \\
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.139 &  33.9 &  474.97 & $\!\!\pm\!\!$ & 192.80 & $\!\!\pm\!\!$ &  29.11 \\
0.16--0.20 & 0.179 &  24.7 &  682.15 & $\!\!\pm\!\!$ & 194.29 & $\!\!\pm\!\!$ &  36.61 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 &  &  &  \multicolumn{5}{c||}{ } & 0.212 &  33.8 &  558.48 & $\!\!\pm\!\!$ & 174.36 & $\!\!\pm\!\!$ &  26.55 \\
0.24--0.30 & 0.268 &  25.4 &  900.15 & $\!\!\pm\!\!$ & 184.60 & $\!\!\pm\!\!$ &  37.95 & 0.266 &  34.7 &  567.51 & $\!\!\pm\!\!$ & 146.73 & $\!\!\pm\!\!$ &  24.05 \\
0.30--0.36 & 0.324 &  24.7 &  977.76 & $\!\!\pm\!\!$ & 188.44 & $\!\!\pm\!\!$ &  38.51 & 0.334 &  35.4 &  493.14 & $\!\!\pm\!\!$ & 136.78 & $\!\!\pm\!\!$ &  19.52 \\
0.36--0.42 & 0.385 &  25.9 &  358.45 & $\!\!\pm\!\!$ & 119.54 & $\!\!\pm\!\!$ &  14.53 & 0.380 &  33.6 &  288.38 & $\!\!\pm\!\!$ & 101.97 & $\!\!\pm\!\!$ &  11.63 \\
0.42--0.50 & 0.446 &  24.5 &  313.65 & $\!\!\pm\!\!$ &  91.13 & $\!\!\pm\!\!$ &  13.92 & 0.442 &  32.5 &  246.44 & $\!\!\pm\!\!$ &  78.22 & $\!\!\pm\!\!$ &  10.96 \\
0.50--0.60 & 0.535 &  24.9 &  239.16 & $\!\!\pm\!\!$ &  72.13 & $\!\!\pm\!\!$ &  13.03 & 0.538 &  35.5 &   99.71 & $\!\!\pm\!\!$ &  44.71 & $\!\!\pm\!\!$ &   5.52 \\
0.60--0.72 & 0.640 &  25.6 &  232.21 & $\!\!\pm\!\!$ &  64.41 & $\!\!\pm\!\!$ &  16.40 & 0.653 &  34.4 &   80.61 & $\!\!\pm\!\!$ &  36.05 & $\!\!\pm\!\!$ &   5.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.753 &  37.2 &   22.84 & $\!\!\pm\!\!$ &  16.15 & $\!\!\pm\!\!$ &   2.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  46.3 &  211.03 & $\!\!\pm\!\!$ & 148.14 & $\!\!\pm\!\!$ &  16.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.151 &  44.7 &  248.86 & $\!\!\pm\!\!$ & 142.09 & $\!\!\pm\!\!$ &  15.51 & 0.145 &  55.6 &  357.87 & $\!\!\pm\!\!$ & 170.42 & $\!\!\pm\!\!$ &  23.29 \\
0.16--0.20 & 0.183 &  43.8 &  492.38 & $\!\!\pm\!\!$ & 166.35 & $\!\!\pm\!\!$ &  26.57 & 0.180 &  53.4 &  462.05 & $\!\!\pm\!\!$ & 159.41 & $\!\!\pm\!\!$ &  25.20 \\
0.20--0.24 & 0.213 &  45.3 &  333.89 & $\!\!\pm\!\!$ & 137.12 & $\!\!\pm\!\!$ &  16.12 & 0.218 &  53.6 &  177.44 & $\!\!\pm\!\!$ & 102.45 & $\!\!\pm\!\!$ &   8.57 \\
0.24--0.30 & 0.259 &  44.4 &  204.80 & $\!\!\pm\!\!$ &  86.13 & $\!\!\pm\!\!$ &   8.74 & 0.268 &  53.7 &  496.66 & $\!\!\pm\!\!$ & 137.85 & $\!\!\pm\!\!$ &  21.71 \\
0.30--0.36 & 0.330 &  45.5 &  262.53 & $\!\!\pm\!\!$ &  99.32 & $\!\!\pm\!\!$ &  10.51 & 0.316 &  54.5 &  245.56 & $\!\!\pm\!\!$ &  96.41 & $\!\!\pm\!\!$ &  10.41 \\
0.36--0.42 & 0.386 &  46.4 &  340.60 & $\!\!\pm\!\!$ & 113.55 & $\!\!\pm\!\!$ &  14.12 & 0.396 &  54.3 &  242.79 & $\!\!\pm\!\!$ &  92.28 & $\!\!\pm\!\!$ &  10.44 \\
0.42--0.50 & 0.461 &  43.4 &  238.27 & $\!\!\pm\!\!$ &  79.43 & $\!\!\pm\!\!$ &  11.09 & 0.462 &  56.8 &  110.91 & $\!\!\pm\!\!$ &  55.46 & $\!\!\pm\!\!$ &   5.41 \\
0.50--0.60 & 0.557 &  44.7 &   40.73 & $\!\!\pm\!\!$ &  28.80 & $\!\!\pm\!\!$ &   2.39 & 0.560 &  53.2 &  127.42 & $\!\!\pm\!\!$ &  52.02 & $\!\!\pm\!\!$ &   7.79 \\
0.60--0.72 & 0.645 &  44.7 &   70.92 & $\!\!\pm\!\!$ &  35.46 & $\!\!\pm\!\!$ &   5.38 & 0.667 &  56.3 &   33.96 & $\!\!\pm\!\!$ &  24.02 & $\!\!\pm\!\!$ &   2.78 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.758 &  51.7 &   21.00 & $\!\!\pm\!\!$ &  14.85 & $\!\!\pm\!\!$ &   2.33 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.001 &  56.5 &    8.24 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   1.54 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.141 &  68.2 &  379.86 & $\!\!\pm\!\!$ & 161.65 & $\!\!\pm\!\!$ &  24.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.189 &  69.2 &  218.18 & $\!\!\pm\!\!$ &  91.27 & $\!\!\pm\!\!$ &  11.51 & 0.185 &  83.2 &  262.09 & $\!\!\pm\!\!$ & 100.03 & $\!\!\pm\!\!$ &  14.35 \\
0.20--0.24 & 0.220 &  64.7 &  155.15 & $\!\!\pm\!\!$ &  77.73 & $\!\!\pm\!\!$ &   7.59 & 0.208 &  84.0 &  148.30 & $\!\!\pm\!\!$ &  75.69 & $\!\!\pm\!\!$ &   7.30 \\
0.24--0.30 & 0.269 &  66.7 &  146.03 & $\!\!\pm\!\!$ &  60.23 & $\!\!\pm\!\!$ &   6.30 & 0.290 &  77.1 &  108.55 & $\!\!\pm\!\!$ &  54.31 & $\!\!\pm\!\!$ &   5.16 \\
0.30--0.36 & 0.335 &  70.1 &  100.47 & $\!\!\pm\!\!$ &  50.80 & $\!\!\pm\!\!$ &   4.39 & 0.342 &  80.9 &  109.70 & $\!\!\pm\!\!$ &  54.85 & $\!\!\pm\!\!$ &   5.37 \\
0.36--0.42 & 0.393 &  69.2 &   52.00 & $\!\!\pm\!\!$ &  36.77 & $\!\!\pm\!\!$ &   2.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.543 &  67.0 &   99.98 & $\!\!\pm\!\!$ &  37.79 & $\!\!\pm\!\!$ &   6.71 & 0.575 &  79.9 &   28.98 & $\!\!\pm\!\!$ &  20.49 & $\!\!\pm\!\!$ &   2.39 \\
0.60--0.72 & 0.661 &  68.2 &   22.20 & $\!\!\pm\!\!$ &  15.70 & $\!\!\pm\!\!$ &   1.99 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.767 &  64.4 &   11.83 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &   1.46 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.099 &  68.1 &    5.50 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   1.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.146 & 112.1 &  212.86 & $\!\!\pm\!\!$ &  95.38 & $\!\!\pm\!\!$ &  12.35 \\
0.16--0.20 & 0.179 &  93.6 &  211.58 & $\!\!\pm\!\!$ &  95.12 & $\!\!\pm\!\!$ &  10.71 & 0.178 & 108.5 &  122.22 & $\!\!\pm\!\!$ &  62.48 & $\!\!\pm\!\!$ &   5.43 \\
0.20--0.24 & 0.222 &  97.2 &  159.82 & $\!\!\pm\!\!$ &  79.93 & $\!\!\pm\!\!$ &   7.07 & 0.223 & 110.1 &   59.08 & $\!\!\pm\!\!$ &  41.79 & $\!\!\pm\!\!$ &   2.56 \\
0.24--0.30 & 0.257 &  97.6 &  109.32 & $\!\!\pm\!\!$ &  54.83 & $\!\!\pm\!\!$ &   5.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.30--0.36 & 0.332 &  92.9 &   51.97 & $\!\!\pm\!\!$ &  36.77 & $\!\!\pm\!\!$ &   2.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.396 &  91.8 &   50.60 & $\!\!\pm\!\!$ &  35.78 & $\!\!\pm\!\!$ &   3.23 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.454 &  93.9 &   74.73 & $\!\!\pm\!\!$ &  37.37 & $\!\!\pm\!\!$ &   6.15 & 0.458 & 110.4 &   26.14 & $\!\!\pm\!\!$ &  18.48 & $\!\!\pm\!\!$ &   2.88 \\
0.50--0.60 & 0.550 &  95.5 &   27.89 & $\!\!\pm\!\!$ &  19.72 & $\!\!\pm\!\!$ &   3.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  192.85 & $\!\!\pm\!\!$ &  12.59 & $\!\!\pm\!\!$ &  14.74 & 0.114 &  35.1 &  194.29 & $\!\!\pm\!\!$ &  12.29 & $\!\!\pm\!\!$ &  14.67 \\
0.13--0.16 & 0.145 &  24.9 &  219.31 & $\!\!\pm\!\!$ &  12.42 & $\!\!\pm\!\!$ &  13.48 & 0.145 &  35.1 &  189.23 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  11.83 \\
0.16--0.20 & 0.180 &  24.9 &  189.78 & $\!\!\pm\!\!$ &   9.76 & $\!\!\pm\!\!$ &   9.55 & 0.179 &  34.8 &  185.51 & $\!\!\pm\!\!$ &   9.30 & $\!\!\pm\!\!$ &   9.57 \\
0.20--0.24 & 0.219 &  25.0 &  200.85 & $\!\!\pm\!\!$ &  10.13 & $\!\!\pm\!\!$ &   9.16 & 0.219 &  34.8 &  182.81 & $\!\!\pm\!\!$ &   9.48 & $\!\!\pm\!\!$ &   8.43 \\
0.24--0.30 & 0.269 &  25.3 &  169.78 & $\!\!\pm\!\!$ &   7.43 & $\!\!\pm\!\!$ &   6.12 & 0.268 &  34.9 &  172.37 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &   6.45 \\
0.30--0.36 & 0.329 &  25.0 &  141.74 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &   4.96 & 0.329 &  34.8 &  130.46 & $\!\!\pm\!\!$ &   6.44 & $\!\!\pm\!\!$ &   4.40 \\
0.36--0.42 & 0.389 &  25.3 &   97.79 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   3.62 & 0.390 &  34.9 &   96.47 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   3.65 \\
0.42--0.50 & 0.457 &  25.0 &   69.70 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   3.03 & 0.457 &  34.9 &   72.03 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   2.96 \\
0.50--0.60 & 0.543 &  25.0 &   45.45 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.55 & 0.545 &  34.9 &   45.48 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   2.43 \\
0.60--0.72 & 0.651 &  24.8 &   19.07 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.41 & 0.655 &  35.0 &   18.62 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.35 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  35.4 &   10.54 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  204.04 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &  15.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.3 &  162.50 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &  10.07 & 0.144 &  54.8 &  194.04 & $\!\!\pm\!\!$ &  11.82 & $\!\!\pm\!\!$ &  12.06 \\
0.16--0.20 & 0.180 &  45.0 &  163.81 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &   8.63 & 0.180 &  54.9 &  171.52 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &   8.86 \\
0.20--0.24 & 0.220 &  44.8 &  148.98 & $\!\!\pm\!\!$ &   8.28 & $\!\!\pm\!\!$ &   6.91 & 0.219 &  54.8 &  140.56 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   7.31 \\
0.24--0.30 & 0.267 &  44.6 &  137.06 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   5.07 & 0.269 &  54.9 &  115.70 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   4.79 \\
0.30--0.36 & 0.330 &  45.0 &  118.40 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   4.53 & 0.329 &  55.0 &   87.17 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   3.11 \\
0.36--0.42 & 0.389 &  45.3 &   89.49 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   3.26 & 0.388 &  54.7 &   67.60 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   2.79 \\
0.42--0.50 & 0.456 &  44.8 &   68.51 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   2.91 & 0.456 &  54.7 &   57.65 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   2.60 \\
0.50--0.60 & 0.544 &  45.1 &   37.28 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.06 & 0.545 &  54.6 &   29.97 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.70 \\
0.60--0.72 & 0.655 &  45.0 &   18.39 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.38 & 0.654 &  54.4 &   19.95 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.60 \\
0.72--0.90 & 0.786 &  44.7 &    7.91 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.82 & 0.791 &  55.3 &    6.33 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.69 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.994 &  54.6 &    1.27 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.2 &  171.70 & $\!\!\pm\!\!$ &   9.37 & $\!\!\pm\!\!$ &  10.13 & 0.145 &  82.7 &  170.85 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &  11.27 \\
0.16--0.20 & 0.179 &  67.3 &  143.99 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   6.74 & 0.178 &  81.9 &  146.09 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &   6.91 \\
0.20--0.24 & 0.219 &  67.2 &  117.59 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   4.93 & 0.219 &  82.0 &  111.40 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   5.18 \\
0.24--0.30 & 0.268 &  67.3 &  106.09 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   4.05 & 0.268 &  82.1 &   78.12 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   3.05 \\
0.30--0.36 & 0.326 &  66.9 &   72.31 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   2.74 & 0.326 &  82.2 &   59.46 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   2.53 \\
0.36--0.42 & 0.387 &  66.8 &   54.21 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   2.21 & 0.386 &  81.5 &   42.95 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   2.27 \\
0.42--0.50 & 0.453 &  66.5 &   42.71 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   2.01 & 0.450 &  82.3 &   28.60 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.70 \\
0.50--0.60 & 0.538 &  67.1 &   27.80 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.77 & 0.535 &  82.8 &   14.77 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.17 \\
0.60--0.72 & 0.645 &  67.1 &   14.34 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.25 & 0.645 &  81.0 &    8.08 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.88 \\
0.72--0.90 & 0.780 &  67.3 &    5.10 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.61 & 0.777 &  81.9 &    2.85 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.44 \\
0.90--1.25 & 0.983 &  67.7 &    0.86 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.19 & 1.006 &  81.2 &    0.41 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.0 &  143.73 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &   9.22 & 0.144 & 114.4 &  151.31 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &   7.88 \\
0.16--0.20 & 0.179 &  97.5 &  128.15 & $\!\!\pm\!\!$ &   6.97 & $\!\!\pm\!\!$ &   6.57 & 0.177 & 114.0 &   94.40 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   3.79 \\
0.20--0.24 & 0.218 &  97.4 &   97.12 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   4.30 & 0.217 & 113.9 &   48.97 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   2.11 \\
0.24--0.30 & 0.263 &  97.3 &   52.45 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   2.17 & 0.266 & 114.3 &   36.01 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   1.85 \\
0.30--0.36 & 0.326 &  97.5 &   38.79 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.23 & 0.327 & 113.5 &   22.62 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.55 \\
0.36--0.42 & 0.383 &  97.2 &   28.13 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   1.89 & 0.384 & 114.9 &   10.79 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   0.97 \\
0.42--0.50 & 0.449 &  96.9 &   14.92 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.26 & 0.449 & 113.0 &    6.69 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.78 \\
0.50--0.60 & 0.538 &  96.3 &   10.10 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.14 & 0.523 & 111.9 &    2.77 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.638 &  96.1 &    3.77 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.62 & 0.642 & 114.4 &    1.07 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.26 \\
0.72--0.90 & 0.780 &  99.0 &    0.90 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.21 & 0.769 & 111.1 &    0.18 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  346.43 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &  23.48 & 0.115 &  35.0 &  283.37 & $\!\!\pm\!\!$ &   9.56 & $\!\!\pm\!\!$ &  20.26 \\
0.13--0.16 & 0.145 &  24.8 &  378.45 & $\!\!\pm\!\!$ &  10.97 & $\!\!\pm\!\!$ &  21.51 & 0.145 &  34.9 &  338.27 & $\!\!\pm\!\!$ &  10.17 & $\!\!\pm\!\!$ &  19.41 \\
0.16--0.20 & 0.180 &  24.9 &  399.88 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &  18.92 & 0.180 &  35.0 &  308.56 & $\!\!\pm\!\!$ &   8.11 & $\!\!\pm\!\!$ &  14.40 \\
0.20--0.24 & 0.220 &  24.9 &  373.77 & $\!\!\pm\!\!$ &   9.08 & $\!\!\pm\!\!$ &  15.02 & 0.220 &  34.9 &  294.47 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  11.78 \\
0.24--0.30 & 0.269 &  25.0 &  313.21 & $\!\!\pm\!\!$ &   6.69 & $\!\!\pm\!\!$ &  10.18 & 0.269 &  34.7 &  275.99 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   9.04 \\
0.30--0.36 & 0.329 &  24.9 &  247.09 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   7.58 & 0.329 &  34.7 &  209.73 & $\!\!\pm\!\!$ &   5.44 & $\!\!\pm\!\!$ &   6.06 \\
0.36--0.42 & 0.388 &  25.0 &  187.11 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &   5.58 & 0.389 &  34.9 &  180.55 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   5.76 \\
0.42--0.50 & 0.458 &  24.9 &  133.87 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   4.96 & 0.456 &  34.8 &  117.86 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   4.13 \\
0.50--0.60 & 0.546 &  24.9 &   81.15 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.87 & 0.546 &  35.0 &   77.30 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.59 \\
0.60--0.72 & 0.654 &  25.0 &   46.73 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.17 & 0.656 &  35.1 &   41.60 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.65 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  35.1 &   16.91 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  283.79 & $\!\!\pm\!\!$ &  10.23 & $\!\!\pm\!\!$ &  20.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  287.98 & $\!\!\pm\!\!$ &   9.15 & $\!\!\pm\!\!$ &  16.29 & 0.145 &  55.0 &  252.07 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  14.72 \\
0.16--0.20 & 0.179 &  44.9 &  255.82 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &  12.08 & 0.179 &  54.9 &  226.50 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &  10.64 \\
0.20--0.24 & 0.219 &  44.9 &  248.29 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &  10.03 & 0.219 &  54.7 &  190.90 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   7.66 \\
0.24--0.30 & 0.269 &  44.8 &  219.43 & $\!\!\pm\!\!$ &   5.60 & $\!\!\pm\!\!$ &   7.46 & 0.269 &  54.9 &  173.56 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   5.79 \\
0.30--0.36 & 0.328 &  44.9 &  172.18 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   5.02 & 0.328 &  54.8 &  150.71 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   4.72 \\
0.36--0.42 & 0.388 &  44.9 &  141.06 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   4.62 & 0.388 &  54.7 &  110.78 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   3.83 \\
0.42--0.50 & 0.455 &  44.9 &  105.87 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   3.98 & 0.456 &  54.8 &   82.32 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   3.16 \\
0.50--0.60 & 0.542 &  44.6 &   67.94 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   3.33 & 0.545 &  54.8 &   52.56 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.72 \\
0.60--0.72 & 0.647 &  44.7 &   37.64 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.54 & 0.648 &  54.6 &   29.51 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.06 \\
0.72--0.90 & 0.785 &  45.0 &   15.00 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.44 & 0.790 &  54.9 &   14.09 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.36 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.7 &    3.34 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.49 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  247.24 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &  14.04 & 0.145 &  82.0 &  225.05 & $\!\!\pm\!\!$ &   9.24 & $\!\!\pm\!\!$ &  15.13 \\
0.16--0.20 & 0.179 &  67.4 &  214.30 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   9.40 & 0.179 &  82.4 &  189.27 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   8.63 \\
0.20--0.24 & 0.218 &  67.0 &  162.52 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   6.03 & 0.218 &  82.3 &  150.20 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   5.97 \\
0.24--0.30 & 0.267 &  67.2 &  132.92 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   4.15 & 0.266 &  82.2 &  108.26 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.63 \\
0.30--0.36 & 0.327 &  67.0 &  110.89 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   3.51 & 0.326 &  82.1 &   74.82 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   2.61 \\
0.36--0.42 & 0.385 &  67.0 &   85.88 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.10 & 0.386 &  81.9 &   55.29 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.44 \\
0.42--0.50 & 0.454 &  67.1 &   61.31 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.68 & 0.452 &  81.6 &   38.73 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.20 \\
0.50--0.60 & 0.540 &  67.1 &   38.38 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.22 & 0.539 &  81.6 &   25.46 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   1.91 \\
0.60--0.72 & 0.643 &  66.6 &   22.09 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.74 & 0.638 &  81.7 &   11.56 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.13 \\
0.72--0.90 & 0.777 &  67.1 &    8.27 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.89 & 0.776 &  80.9 &    4.33 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.58 \\
0.90--1.25 & 0.994 &  66.8 &    1.79 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.29 & 1.005 &  81.3 &    0.74 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &  247.56 & $\!\!\pm\!\!$ &   8.77 & $\!\!\pm\!\!$ &  16.18 & 0.144 & 114.9 &  178.50 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   8.57 \\
0.16--0.20 & 0.178 &  97.4 &  181.85 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   8.31 & 0.177 & 114.1 &  126.07 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   4.54 \\
0.20--0.24 & 0.217 &  97.3 &  123.68 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.40 & 0.218 & 114.0 &   68.64 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.51 \\
0.24--0.30 & 0.266 &  97.0 &   76.30 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.73 & 0.267 & 113.9 &   46.13 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   2.06 \\
0.30--0.36 & 0.325 &  97.1 &   52.90 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.63 & 0.326 & 113.6 &   28.62 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.77 \\
0.36--0.42 & 0.386 &  97.1 &   37.42 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.19 & 0.386 & 113.2 &   17.58 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.44 \\
0.42--0.50 & 0.454 &  97.1 &   23.83 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.82 & 0.451 & 113.5 &   11.80 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.26 \\
0.50--0.60 & 0.540 &  96.9 &   14.05 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.44 & 0.535 & 112.8 &    3.79 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.54 \\
0.60--0.72 & 0.639 &  96.4 &    5.40 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.75 & 0.634 & 112.1 &    1.13 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.25 \\
0.72--0.90 & 0.772 &  96.5 &    1.49 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.30 & 0.767 & 114.0 &    0.32 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 0.987 &  95.7 &    0.19 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  457.93 & $\!\!\pm\!\!$ &  22.99 & $\!\!\pm\!\!$ &  32.52 & 0.115 &  34.8 &  388.88 & $\!\!\pm\!\!$ &  21.14 & $\!\!\pm\!\!$ &  28.35 \\
0.13--0.16 & 0.145 &  24.7 &  538.69 & $\!\!\pm\!\!$ &  23.11 & $\!\!\pm\!\!$ &  29.96 & 0.145 &  34.8 &  375.82 & $\!\!\pm\!\!$ &  18.98 & $\!\!\pm\!\!$ &  21.02 \\
0.16--0.20 & 0.179 &  24.8 &  515.69 & $\!\!\pm\!\!$ &  18.95 & $\!\!\pm\!\!$ &  24.42 & 0.180 &  34.7 &  420.33 & $\!\!\pm\!\!$ &  17.05 & $\!\!\pm\!\!$ &  19.70 \\
0.20--0.24 & 0.220 &  24.7 &  522.61 & $\!\!\pm\!\!$ &  18.91 & $\!\!\pm\!\!$ &  20.88 & 0.220 &  35.0 &  435.57 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &  17.37 \\
0.24--0.30 & 0.268 &  24.9 &  441.84 & $\!\!\pm\!\!$ &  14.13 & $\!\!\pm\!\!$ &  14.71 & 0.268 &  35.0 &  387.08 & $\!\!\pm\!\!$ &  13.32 & $\!\!\pm\!\!$ &  12.99 \\
0.30--0.36 & 0.328 &  25.1 &  356.16 & $\!\!\pm\!\!$ &  12.69 & $\!\!\pm\!\!$ &  10.59 & 0.328 &  35.0 &  291.38 & $\!\!\pm\!\!$ &  11.51 & $\!\!\pm\!\!$ &   8.49 \\
0.36--0.42 & 0.387 &  24.9 &  278.63 & $\!\!\pm\!\!$ &  11.10 & $\!\!\pm\!\!$ &   8.35 & 0.388 &  34.8 &  217.21 & $\!\!\pm\!\!$ &   9.90 & $\!\!\pm\!\!$ &   6.45 \\
0.42--0.50 & 0.455 &  24.9 &  211.19 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   7.50 & 0.456 &  34.6 &  168.56 & $\!\!\pm\!\!$ &   7.37 & $\!\!\pm\!\!$ &   5.88 \\
0.50--0.60 & 0.541 &  24.9 &  134.32 & $\!\!\pm\!\!$ &   5.90 & $\!\!\pm\!\!$ &   6.38 & 0.541 &  34.8 &  105.75 & $\!\!\pm\!\!$ &   5.31 & $\!\!\pm\!\!$ &   4.90 \\
0.60--0.72 & 0.650 &  24.9 &   78.75 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   5.16 & 0.647 &  34.8 &   57.36 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   3.74 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.789 &  34.7 &   25.06 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &  371.16 & $\!\!\pm\!\!$ &  22.41 & $\!\!\pm\!\!$ &  29.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  372.08 & $\!\!\pm\!\!$ &  18.91 & $\!\!\pm\!\!$ &  21.12 & 0.145 &  55.0 &  315.90 & $\!\!\pm\!\!$ &  17.46 & $\!\!\pm\!\!$ &  18.61 \\
0.16--0.20 & 0.180 &  44.8 &  360.17 & $\!\!\pm\!\!$ &  15.61 & $\!\!\pm\!\!$ &  17.02 & 0.180 &  55.1 &  294.22 & $\!\!\pm\!\!$ &  14.02 & $\!\!\pm\!\!$ &  13.88 \\
0.20--0.24 & 0.219 &  44.8 &  325.77 & $\!\!\pm\!\!$ &  14.72 & $\!\!\pm\!\!$ &  13.25 & 0.220 &  54.9 &  293.94 & $\!\!\pm\!\!$ &  14.12 & $\!\!\pm\!\!$ &  11.79 \\
0.24--0.30 & 0.268 &  44.8 &  307.72 & $\!\!\pm\!\!$ &  11.91 & $\!\!\pm\!\!$ &  10.56 & 0.270 &  54.7 &  227.62 & $\!\!\pm\!\!$ &  10.25 & $\!\!\pm\!\!$ &   7.81 \\
0.30--0.36 & 0.327 &  44.9 &  238.53 & $\!\!\pm\!\!$ &  10.37 & $\!\!\pm\!\!$ &   7.05 & 0.329 &  54.8 &  197.66 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &   6.82 \\
0.36--0.42 & 0.387 &  44.8 &  176.77 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &   5.45 & 0.387 &  54.5 &  131.35 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &   4.25 \\
0.42--0.50 & 0.456 &  44.8 &  138.37 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   5.07 & 0.458 &  54.8 &   96.54 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   3.83 \\
0.50--0.60 & 0.545 &  44.8 &   81.10 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   4.00 & 0.541 &  54.7 &   77.47 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   4.01 \\
0.60--0.72 & 0.648 &  45.0 &   46.91 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   3.20 & 0.647 &  55.0 &   41.64 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.94 \\
0.72--0.90 & 0.788 &  44.7 &   17.64 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.80 & 0.797 &  54.4 &   14.03 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.40 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.004 &  54.4 &    3.25 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.1 &  284.40 & $\!\!\pm\!\!$ &  14.83 & $\!\!\pm\!\!$ &  16.11 & 0.145 &  81.9 &  253.06 & $\!\!\pm\!\!$ &  15.17 & $\!\!\pm\!\!$ &  15.72 \\
0.16--0.20 & 0.179 &  67.3 &  259.78 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  11.53 & 0.178 &  82.3 &  195.50 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &   8.52 \\
0.20--0.24 & 0.219 &  67.1 &  237.82 & $\!\!\pm\!\!$ &  10.42 & $\!\!\pm\!\!$ &   8.89 & 0.218 &  81.9 &  169.22 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &   6.13 \\
0.24--0.30 & 0.267 &  67.3 &  174.50 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &   5.79 & 0.266 &  82.2 &  125.88 & $\!\!\pm\!\!$ &   6.37 & $\!\!\pm\!\!$ &   4.67 \\
0.30--0.36 & 0.326 &  66.8 &  135.40 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   4.70 & 0.329 &  81.9 &   85.35 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   3.33 \\
0.36--0.42 & 0.388 &  66.9 &  100.06 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   3.80 & 0.385 &  82.1 &   61.64 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   2.86 \\
0.42--0.50 & 0.451 &  66.9 &   71.81 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   3.10 & 0.454 &  82.1 &   48.75 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   2.67 \\
0.50--0.60 & 0.539 &  66.6 &   42.19 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.45 & 0.540 &  81.7 &   27.64 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.04 \\
0.60--0.72 & 0.643 &  66.5 &   25.13 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.98 & 0.640 &  81.5 &   15.25 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.50 \\
0.72--0.90 & 0.777 &  66.4 &    8.04 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.88 & 0.773 &  81.7 &    5.30 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 & 0.997 &  66.1 &    1.99 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.34 & 0.992 &  82.1 &    0.57 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  98.0 &  233.82 & $\!\!\pm\!\!$ &  13.93 & $\!\!\pm\!\!$ &  13.59 & 0.144 & 114.6 &  170.70 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &   8.90 \\
0.16--0.20 & 0.178 &  97.3 &  196.49 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &   8.39 & 0.178 & 113.7 &  120.67 & $\!\!\pm\!\!$ &   6.46 & $\!\!\pm\!\!$ &   4.51 \\
0.20--0.24 & 0.219 &  97.0 &  121.90 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   4.48 & 0.216 & 113.6 &   80.58 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &   2.98 \\
0.24--0.30 & 0.267 &  97.0 &  102.40 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   4.11 & 0.265 & 113.7 &   50.95 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   2.29 \\
0.30--0.36 & 0.326 &  96.9 &   58.58 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   2.73 & 0.326 & 114.1 &   32.59 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.05 \\
0.36--0.42 & 0.386 &  96.9 &   40.72 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   2.42 & 0.386 & 112.5 &   20.70 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.74 \\
0.42--0.50 & 0.453 &  95.5 &   27.12 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.12 & 0.446 & 112.3 &   12.41 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.36 \\
0.50--0.60 & 0.538 &  96.6 &   11.59 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.22 & 0.543 & 111.5 &    4.72 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.643 &  96.7 &    6.41 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.90 & 0.656 & 112.7 &    1.21 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.766 &  95.3 &    1.84 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.36 & 0.778 & 110.7 &    0.24 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 0.998 &  95.7 &    0.35 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.prosn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Sn $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  578.17 & $\!\!\pm\!\!$ &  13.58 & $\!\!\pm\!\!$ &  38.93 & 0.115 &  34.9 &  505.64 & $\!\!\pm\!\!$ &  12.67 & $\!\!\pm\!\!$ &  35.61 \\
0.13--0.16 & 0.145 &  24.9 &  644.02 & $\!\!\pm\!\!$ &  13.43 & $\!\!\pm\!\!$ &  35.19 & 0.145 &  34.9 &  537.48 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &  29.26 \\
0.16--0.20 & 0.179 &  24.9 &  644.19 & $\!\!\pm\!\!$ &  11.25 & $\!\!\pm\!\!$ &  29.01 & 0.179 &  34.7 &  521.61 & $\!\!\pm\!\!$ &  10.02 & $\!\!\pm\!\!$ &  23.65 \\
0.20--0.24 & 0.218 &  24.9 &  614.37 & $\!\!\pm\!\!$ &  10.77 & $\!\!\pm\!\!$ &  23.36 & 0.219 &  34.8 &  514.19 & $\!\!\pm\!\!$ &   9.90 & $\!\!\pm\!\!$ &  19.65 \\
0.24--0.30 & 0.267 &  24.8 &  535.39 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &  16.83 & 0.267 &  34.7 &  456.81 & $\!\!\pm\!\!$ &   7.65 & $\!\!\pm\!\!$ &  14.39 \\
0.30--0.36 & 0.326 &  24.9 &  435.85 & $\!\!\pm\!\!$ &   7.41 & $\!\!\pm\!\!$ &  11.94 & 0.326 &  34.8 &  353.15 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &   9.64 \\
0.36--0.42 & 0.384 &  24.9 &  334.21 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   9.35 & 0.384 &  34.7 &  287.81 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   7.97 \\
0.42--0.50 & 0.451 &  25.0 &  236.32 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   7.99 & 0.451 &  34.9 &  187.91 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   6.19 \\
0.50--0.60 & 0.537 &  24.9 &  155.25 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   7.14 & 0.538 &  34.9 &  122.51 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   5.47 \\
0.60--0.72 & 0.642 &  24.8 &   83.85 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   5.37 & 0.642 &  34.9 &   66.69 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   4.20 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.780 &  34.9 &   29.59 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.68 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.8 &  447.30 & $\!\!\pm\!\!$ &  12.25 & $\!\!\pm\!\!$ &  32.40 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  467.77 & $\!\!\pm\!\!$ &  11.25 & $\!\!\pm\!\!$ &  25.85 & 0.145 &  54.8 &  365.67 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &  21.02 \\
0.16--0.20 & 0.180 &  44.8 &  418.14 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &  19.09 & 0.180 &  54.8 &  383.93 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  17.50 \\
0.20--0.24 & 0.220 &  44.9 &  411.26 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &  15.94 & 0.220 &  55.0 &  328.75 & $\!\!\pm\!\!$ &   7.94 & $\!\!\pm\!\!$ &  12.46 \\
0.24--0.30 & 0.270 &  44.8 &  356.04 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  11.26 & 0.269 &  54.7 &  281.20 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   9.34 \\
0.30--0.36 & 0.329 &  44.8 &  288.51 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   8.33 & 0.329 &  54.8 &  221.17 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   6.42 \\
0.36--0.42 & 0.389 &  44.7 &  217.36 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   6.22 & 0.388 &  54.8 &  176.23 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   5.46 \\
0.42--0.50 & 0.458 &  44.8 &  165.76 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   5.73 & 0.457 &  54.8 &  123.81 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   4.51 \\
0.50--0.60 & 0.545 &  44.9 &   98.43 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   4.65 & 0.547 &  54.8 &   76.46 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   3.77 \\
0.60--0.72 & 0.653 &  44.8 &   49.81 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.35 & 0.655 &  54.6 &   42.06 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.85 \\
0.72--0.90 & 0.796 &  44.9 &   24.10 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   2.29 & 0.797 &  54.8 &   16.45 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.64 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.3 &    3.21 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  341.79 & $\!\!\pm\!\!$ &  11.29 & $\!\!\pm\!\!$ &  18.90 & 0.146 &  82.5 &  277.68 & $\!\!\pm\!\!$ &   7.85 & $\!\!\pm\!\!$ &  15.59 \\
0.16--0.20 & 0.180 &  67.2 &  307.85 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &  13.22 & 0.180 &  82.3 &  251.88 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &  10.53 \\
0.20--0.24 & 0.221 &  67.2 &  265.52 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   9.41 & 0.221 &  82.3 &  206.77 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   6.98 \\
0.24--0.30 & 0.271 &  67.0 &  209.75 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   6.57 & 0.270 &  82.0 &  148.32 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   4.71 \\
0.30--0.36 & 0.331 &  67.0 &  155.26 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.71 & 0.332 &  82.0 &  100.90 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   3.48 \\
0.36--0.42 & 0.393 &  66.9 &  122.69 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   4.12 & 0.393 &  81.7 &   73.39 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.17 \\
0.42--0.50 & 0.465 &  66.9 &   83.76 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   3.45 & 0.464 &  81.4 &   47.88 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   2.52 \\
0.50--0.60 & 0.553 &  66.8 &   47.30 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.65 & 0.555 &  81.8 &   27.07 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.94 \\
0.60--0.72 & 0.665 &  66.7 &   23.13 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.80 & 0.665 &  81.2 &   11.62 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.13 \\
0.72--0.90 & 0.811 &  66.8 &    8.86 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.95 & 0.806 &  81.2 &    3.51 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.47 \\
0.90--1.25 & 1.063 &  66.7 &    1.50 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.27 & 1.054 &  81.2 &    0.54 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &  272.21 & $\!\!\pm\!\!$ &  20.29 & $\!\!\pm\!\!$ &  15.31 & 0.145 & 114.4 &  199.85 & $\!\!\pm\!\!$ &   5.25 & $\!\!\pm\!\!$ &  10.28 \\
0.16--0.20 & 0.180 &  97.4 &  212.25 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   8.58 & 0.179 & 114.3 &  145.79 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   5.21 \\
0.20--0.24 & 0.220 &  97.2 &  165.13 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   5.38 & 0.220 & 113.7 &   93.76 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   3.19 \\
0.24--0.30 & 0.270 &  97.0 &  110.16 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   3.81 & 0.269 & 113.5 &   57.78 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.46 \\
0.30--0.36 & 0.330 &  97.1 &   63.95 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   2.91 & 0.331 & 113.3 &   32.20 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.95 \\
0.36--0.42 & 0.393 &  96.5 &   42.00 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.44 & 0.393 & 112.9 &   18.61 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.52 \\
0.42--0.50 & 0.463 &  96.8 &   27.50 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   2.08 & 0.461 & 112.9 &   10.36 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.10 \\
0.50--0.60 & 0.552 &  97.0 &   12.91 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.33 & 0.550 & 112.3 &    4.41 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.62 \\
0.60--0.72 & 0.666 &  96.1 &    5.43 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.76 & 0.657 & 112.2 &    1.53 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.806 &  95.9 &    1.44 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.27 & 0.803 & 112.4 &    0.35 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 \\
0.90--1.25 & 1.063 &  97.4 &    0.12 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.prosn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Sn $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  613.15 & $\!\!\pm\!\!$ &  27.35 & $\!\!\pm\!\!$ &  42.51 & 0.115 &  34.7 &  518.24 & $\!\!\pm\!\!$ &  25.20 & $\!\!\pm\!\!$ &  37.62 \\
0.13--0.16 & 0.145 &  24.8 &  655.87 & $\!\!\pm\!\!$ &  25.97 & $\!\!\pm\!\!$ &  35.57 & 0.145 &  34.9 &  580.06 & $\!\!\pm\!\!$ &  24.13 & $\!\!\pm\!\!$ &  32.08 \\
0.16--0.20 & 0.179 &  24.8 &  738.50 & $\!\!\pm\!\!$ &  23.27 & $\!\!\pm\!\!$ &  33.82 & 0.178 &  34.8 &  546.59 & $\!\!\pm\!\!$ &  19.82 & $\!\!\pm\!\!$ &  25.17 \\
0.20--0.24 & 0.218 &  24.6 &  729.37 & $\!\!\pm\!\!$ &  22.84 & $\!\!\pm\!\!$ &  28.36 & 0.218 &  34.9 &  599.28 & $\!\!\pm\!\!$ &  20.75 & $\!\!\pm\!\!$ &  23.39 \\
0.24--0.30 & 0.267 &  24.8 &  632.24 & $\!\!\pm\!\!$ &  17.16 & $\!\!\pm\!\!$ &  20.14 & 0.266 &  34.8 &  490.73 & $\!\!\pm\!\!$ &  15.32 & $\!\!\pm\!\!$ &  15.80 \\
0.30--0.36 & 0.325 &  24.9 &  527.59 & $\!\!\pm\!\!$ &  15.56 & $\!\!\pm\!\!$ &  14.75 & 0.326 &  34.9 &  438.16 & $\!\!\pm\!\!$ &  14.39 & $\!\!\pm\!\!$ &  12.33 \\
0.36--0.42 & 0.385 &  24.7 &  421.10 & $\!\!\pm\!\!$ &  14.16 & $\!\!\pm\!\!$ &  12.40 & 0.385 &  34.9 &  328.68 & $\!\!\pm\!\!$ &  12.46 & $\!\!\pm\!\!$ &   9.42 \\
0.42--0.50 & 0.451 &  25.1 &  314.70 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &  10.80 & 0.452 &  34.8 &  248.51 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &   8.37 \\
0.50--0.60 & 0.535 &  24.8 &  185.52 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   8.62 & 0.538 &  34.8 &  152.25 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   6.91 \\
0.60--0.72 & 0.642 &  24.7 &  114.03 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   7.34 & 0.642 &  34.8 &   79.20 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   5.17 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.779 &  34.5 &   41.35 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   3.72 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  479.18 & $\!\!\pm\!\!$ &  25.58 & $\!\!\pm\!\!$ &  36.85 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  504.88 & $\!\!\pm\!\!$ &  22.48 & $\!\!\pm\!\!$ &  28.49 & 0.145 &  54.9 &  355.82 & $\!\!\pm\!\!$ &  19.16 & $\!\!\pm\!\!$ &  20.93 \\
0.16--0.20 & 0.180 &  45.0 &  450.53 & $\!\!\pm\!\!$ &  17.79 & $\!\!\pm\!\!$ &  21.01 & 0.180 &  54.8 &  382.99 & $\!\!\pm\!\!$ &  16.36 & $\!\!\pm\!\!$ &  17.95 \\
0.20--0.24 & 0.219 &  44.8 &  473.66 & $\!\!\pm\!\!$ &  18.60 & $\!\!\pm\!\!$ &  19.07 & 0.220 &  55.1 &  364.36 & $\!\!\pm\!\!$ &  16.03 & $\!\!\pm\!\!$ &  14.42 \\
0.24--0.30 & 0.269 &  44.7 &  391.33 & $\!\!\pm\!\!$ &  13.68 & $\!\!\pm\!\!$ &  12.77 & 0.269 &  55.0 &  314.49 & $\!\!\pm\!\!$ &  12.49 & $\!\!\pm\!\!$ &  10.95 \\
0.30--0.36 & 0.329 &  44.9 &  314.32 & $\!\!\pm\!\!$ &  12.25 & $\!\!\pm\!\!$ &   9.02 & 0.329 &  54.7 &  259.92 & $\!\!\pm\!\!$ &  11.44 & $\!\!\pm\!\!$ &   8.75 \\
0.36--0.42 & 0.388 &  44.6 &  249.08 & $\!\!\pm\!\!$ &  10.85 & $\!\!\pm\!\!$ &   7.45 & 0.388 &  54.4 &  183.62 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &   5.79 \\
0.42--0.50 & 0.457 &  44.7 &  186.12 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &   6.65 & 0.455 &  54.6 &  136.10 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   5.15 \\
0.50--0.60 & 0.544 &  44.6 &  108.17 & $\!\!\pm\!\!$ &   5.29 & $\!\!\pm\!\!$ &   5.28 & 0.549 &  54.5 &   91.13 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   4.62 \\
0.60--0.72 & 0.653 &  44.8 &   74.62 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   4.98 & 0.650 &  54.7 &   41.73 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   2.96 \\
0.72--0.90 & 0.794 &  44.8 &   25.97 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.60 & 0.794 &  54.9 &   22.40 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.20 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.039 &  54.5 &    4.06 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.4 &  339.20 & $\!\!\pm\!\!$ &  15.77 & $\!\!\pm\!\!$ &  19.18 & 0.146 &  81.9 &  319.80 & $\!\!\pm\!\!$ &  16.38 & $\!\!\pm\!\!$ &  18.48 \\
0.16--0.20 & 0.179 &  67.0 &  295.51 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  13.01 & 0.180 &  82.0 &  261.51 & $\!\!\pm\!\!$ &  11.07 & $\!\!\pm\!\!$ &  11.30 \\
0.20--0.24 & 0.219 &  66.9 &  295.14 & $\!\!\pm\!\!$ &  11.72 & $\!\!\pm\!\!$ &  10.86 & 0.220 &  82.0 &  217.26 & $\!\!\pm\!\!$ &  10.12 & $\!\!\pm\!\!$ &   7.73 \\
0.24--0.30 & 0.267 &  66.9 &  234.02 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &   7.31 & 0.269 &  82.0 &  160.17 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &   5.40 \\
0.30--0.36 & 0.329 &  66.7 &  179.61 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &   6.01 & 0.327 &  81.7 &  109.58 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   4.28 \\
0.36--0.42 & 0.389 &  66.7 &  132.36 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &   4.63 & 0.389 &  81.8 &   72.01 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   3.05 \\
0.42--0.50 & 0.457 &  66.7 &   90.36 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   3.84 & 0.462 &  82.0 &   56.16 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   3.08 \\
0.50--0.60 & 0.546 &  66.6 &   59.02 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   3.38 & 0.547 &  81.8 &   29.21 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.15 \\
0.60--0.72 & 0.654 &  66.8 &   34.68 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.72 & 0.655 &  81.7 &   13.96 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.38 \\
0.72--0.90 & 0.794 &  66.0 &   12.62 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.39 & 0.798 &  81.2 &    3.95 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.54 \\
0.90--1.25 & 1.030 &  66.3 &    2.63 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.46 & 1.010 &  81.5 &    0.62 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.3 &  273.89 & $\!\!\pm\!\!$ &  16.49 & $\!\!\pm\!\!$ &  16.68 & 0.144 & 114.5 &  184.72 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &  10.44 \\
0.16--0.20 & 0.179 &  97.5 &  205.97 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &   8.74 & 0.178 & 114.4 &  134.13 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &   4.98 \\
0.20--0.24 & 0.219 &  97.1 &  168.31 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &   6.05 & 0.219 & 113.5 &  102.57 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   3.85 \\
0.24--0.30 & 0.268 &  97.0 &  113.35 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   4.91 & 0.269 & 113.7 &   62.14 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   2.82 \\
0.30--0.36 & 0.328 &  97.0 &   76.38 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   3.58 & 0.329 & 113.8 &   33.83 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   2.14 \\
0.36--0.42 & 0.388 &  96.8 &   40.91 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   2.43 & 0.389 & 114.0 &   23.38 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   1.98 \\
0.42--0.50 & 0.456 &  97.0 &   32.54 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.56 & 0.459 & 112.2 &   10.77 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.18 \\
0.50--0.60 & 0.543 &  96.3 &   18.75 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.00 & 0.546 & 112.6 &    6.02 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.86 \\
0.60--0.72 & 0.647 &  95.6 &    7.90 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.13 & 0.644 & 111.5 &    1.43 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.792 &  96.2 &    1.82 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.36 & 0.781 & 108.1 &    0.60 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.16 \\
0.90--1.25 & 0.997 &  96.3 &    0.20 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 & 1.088 & 108.5 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.prosn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Sn $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  120.38 & $\!\!\pm\!\!$ &  13.59 & $\!\!\pm\!\!$ &   9.41 & 0.115 &  35.1 &  107.57 & $\!\!\pm\!\!$ &  12.88 & $\!\!\pm\!\!$ &   8.45 \\
0.13--0.16 & 0.143 &  24.9 &  112.38 & $\!\!\pm\!\!$ &  12.76 & $\!\!\pm\!\!$ &   8.03 & 0.144 &  35.7 &  101.89 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &   7.08 \\
0.16--0.20 & 0.179 &  25.1 &  111.42 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &   6.34 & 0.181 &  34.7 &  102.00 & $\!\!\pm\!\!$ &   9.52 & $\!\!\pm\!\!$ &   5.91 \\
0.20--0.24 & 0.218 &  25.7 &  103.89 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &   5.45 & 0.218 &  34.8 &   91.80 & $\!\!\pm\!\!$ &   9.18 & $\!\!\pm\!\!$ &   4.77 \\
0.24--0.30 & 0.271 &  25.3 &   64.11 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &   2.75 & 0.268 &  35.0 &   79.61 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &   3.38 \\
0.30--0.36 & 0.329 &  24.7 &   53.06 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   2.40 & 0.326 &  35.4 &   52.63 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   2.19 \\
0.36--0.42 & 0.386 &  25.8 &   27.35 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   1.44 & 0.389 &  34.6 &   44.90 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   2.19 \\
0.42--0.50 & 0.449 &  24.6 &   14.00 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   0.88 & 0.450 &  35.3 &   18.38 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   1.01 \\
0.50--0.60 & 0.535 &  25.5 &    4.35 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.38 & 0.533 &  34.1 &    8.03 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   0.59 \\
0.60--0.72 & 0.659 &  25.4 &    1.67 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.23 & 0.638 &  34.8 &    3.52 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.38 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.771 &  35.3 &    1.76 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  114.52 & $\!\!\pm\!\!$ &  13.34 & $\!\!\pm\!\!$ &   9.01 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.7 &   82.35 & $\!\!\pm\!\!$ &   9.93 & $\!\!\pm\!\!$ &   5.55 & 0.145 &  55.3 &  121.76 & $\!\!\pm\!\!$ &  12.96 & $\!\!\pm\!\!$ &   8.06 \\
0.16--0.20 & 0.179 &  44.5 &   85.30 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &   5.01 & 0.179 &  54.8 &  103.03 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &   5.79 \\
0.20--0.24 & 0.221 &  44.7 &   92.37 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &   4.93 & 0.221 &  55.1 &   77.80 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &   4.47 \\
0.24--0.30 & 0.269 &  45.0 &   73.20 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   3.10 & 0.269 &  54.4 &   71.46 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   3.34 \\
0.30--0.36 & 0.327 &  45.2 &   59.85 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   2.66 & 0.325 &  55.1 &   44.37 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   1.94 \\
0.36--0.42 & 0.393 &  45.1 &   29.94 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   1.39 & 0.389 &  55.2 &   28.95 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   1.46 \\
0.42--0.50 & 0.455 &  44.3 &   20.37 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   1.10 & 0.456 &  55.1 &   18.92 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   1.07 \\
0.50--0.60 & 0.551 &  45.3 &   11.88 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   0.85 & 0.533 &  54.0 &    8.92 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.641 &  45.2 &    2.20 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.24 & 0.644 &  53.7 &    3.74 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   0.44 \\
0.72--0.90 & 0.781 &  44.7 &    3.10 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.55 & 0.801 &  54.8 &    1.17 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  67.5 &  123.14 & $\!\!\pm\!\!$ &  11.17 & $\!\!\pm\!\!$ &   7.47 & 0.145 &  82.5 &  121.80 & $\!\!\pm\!\!$ &  12.17 & $\!\!\pm\!\!$ &   7.92 \\
0.16--0.20 & 0.179 &  67.6 &   87.38 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   4.30 & 0.178 &  82.2 &  101.65 & $\!\!\pm\!\!$ &   8.23 & $\!\!\pm\!\!$ &   4.93 \\
0.20--0.24 & 0.218 &  67.2 &   68.22 & $\!\!\pm\!\!$ &   6.20 & $\!\!\pm\!\!$ &   3.18 & 0.218 &  82.4 &   61.02 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   3.04 \\
0.24--0.30 & 0.267 &  67.0 &   53.55 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   2.28 & 0.265 &  81.9 &   36.36 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   1.63 \\
0.30--0.36 & 0.324 &  67.1 &   34.67 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   1.51 & 0.326 &  81.3 &   24.43 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   1.24 \\
0.36--0.42 & 0.380 &  66.6 &   21.37 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   1.04 & 0.386 &  80.9 &   15.31 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   0.97 \\
0.42--0.50 & 0.452 &  65.9 &   14.38 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   0.83 & 0.460 &  81.5 &    9.33 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   0.69 \\
0.50--0.60 & 0.536 &  66.2 &    5.47 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.44 & 0.541 &  84.6 &    2.33 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.24 \\
0.60--0.72 & 0.627 &  66.2 &    1.47 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.18 & 0.621 &  80.0 &    1.60 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.29 \\
0.72--0.90 & 0.823 &  66.6 &    0.69 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.19 & 0.741 &  85.0 &    0.90 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.44 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &   89.43 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &   5.86 & 0.145 & 113.9 &   99.93 & $\!\!\pm\!\!$ &   9.10 & $\!\!\pm\!\!$ &   6.09 \\
0.16--0.20 & 0.178 &  97.3 &   86.11 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   4.51 & 0.177 & 114.2 &   60.54 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   2.67 \\
0.20--0.24 & 0.220 &  97.1 &   52.89 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   2.60 & 0.217 & 113.5 &   28.17 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   1.44 \\
0.24--0.30 & 0.267 &  97.0 &   23.20 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   1.15 & 0.269 & 113.5 &   14.25 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   0.87 \\
0.30--0.36 & 0.320 &  96.9 &   15.73 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   1.07 & 0.330 & 114.8 &    6.55 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   0.54 \\
0.36--0.42 & 0.386 &  98.5 &   10.36 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   0.86 & 0.382 & 111.4 &    3.25 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.447 &  99.1 &    4.92 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   0.51 & 0.464 & 113.7 &    2.14 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.32 \\
0.50--0.60 & 0.540 &  93.8 &    2.64 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.40 & 0.555 & 114.5 &    0.64 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.649 &  98.4 &    0.32 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.09 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.prosn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Sn $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  250.59 & $\!\!\pm\!\!$ &  10.74 & $\!\!\pm\!\!$ &  17.56 & 0.115 &  35.2 &  222.19 & $\!\!\pm\!\!$ &   9.69 & $\!\!\pm\!\!$ &  15.99 \\
0.13--0.16 & 0.145 &  24.8 &  278.35 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &  16.08 & 0.145 &  34.9 &  247.11 & $\!\!\pm\!\!$ &   9.79 & $\!\!\pm\!\!$ &  14.40 \\
0.16--0.20 & 0.180 &  24.9 &  274.12 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &  13.11 & 0.179 &  34.8 &  221.26 & $\!\!\pm\!\!$ &   7.69 & $\!\!\pm\!\!$ &  10.43 \\
0.20--0.24 & 0.219 &  25.1 &  247.54 & $\!\!\pm\!\!$ &   8.30 & $\!\!\pm\!\!$ &  10.04 & 0.219 &  35.0 &  224.47 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   9.04 \\
0.24--0.30 & 0.268 &  25.0 &  206.55 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &   6.81 & 0.269 &  34.9 &  181.84 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   6.00 \\
0.30--0.36 & 0.327 &  25.2 &  144.75 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   4.53 & 0.328 &  34.8 &  143.73 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   4.24 \\
0.36--0.42 & 0.388 &  25.2 &   99.66 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   3.14 & 0.389 &  34.9 &  111.79 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   3.64 \\
0.42--0.50 & 0.456 &  25.2 &   65.79 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.52 & 0.457 &  35.1 &   74.43 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   2.69 \\
0.50--0.60 & 0.545 &  25.1 &   35.77 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.79 & 0.543 &  34.7 &   39.95 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   1.93 \\
0.60--0.72 & 0.647 &  24.9 &   19.35 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.37 & 0.651 &  35.1 &   20.80 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.38 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.0 &    8.25 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  238.53 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &  17.57 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.8 &  201.71 & $\!\!\pm\!\!$ &   8.60 & $\!\!\pm\!\!$ &  11.48 & 0.144 &  54.8 &  233.86 & $\!\!\pm\!\!$ &   9.60 & $\!\!\pm\!\!$ &  13.69 \\
0.16--0.20 & 0.179 &  45.1 &  208.17 & $\!\!\pm\!\!$ &   7.39 & $\!\!\pm\!\!$ &   9.91 & 0.179 &  54.9 &  183.44 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   8.66 \\
0.20--0.24 & 0.219 &  44.9 &  199.91 & $\!\!\pm\!\!$ &   7.26 & $\!\!\pm\!\!$ &   8.17 & 0.219 &  54.7 &  159.26 & $\!\!\pm\!\!$ &   6.37 & $\!\!\pm\!\!$ &   6.47 \\
0.24--0.30 & 0.268 &  44.8 &  153.85 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   5.23 & 0.268 &  54.8 &  130.25 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   4.37 \\
0.30--0.36 & 0.329 &  44.7 &  124.62 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   3.70 & 0.326 &  54.9 &  102.34 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   3.26 \\
0.36--0.42 & 0.387 &  44.8 &   89.34 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   2.97 & 0.386 &  54.7 &   80.36 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   2.87 \\
0.42--0.50 & 0.457 &  45.1 &   74.16 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   2.85 & 0.458 &  54.8 &   55.36 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.21 \\
0.50--0.60 & 0.542 &  44.9 &   36.80 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.86 & 0.546 &  54.9 &   36.50 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.97 \\
0.60--0.72 & 0.647 &  45.0 &   16.80 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.18 & 0.646 &  54.9 &   16.90 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.23 \\
0.72--0.90 & 0.786 &  45.0 &    8.97 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.89 & 0.785 &  54.5 &    6.36 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.64 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.004 &  55.0 &    1.61 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.24 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  209.19 & $\!\!\pm\!\!$ &   7.92 & $\!\!\pm\!\!$ &  11.84 & 0.145 &  82.2 &  201.19 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &  14.61 \\
0.16--0.20 & 0.179 &  67.4 &  179.47 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   7.86 & 0.178 &  82.2 &  162.16 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   7.31 \\
0.20--0.24 & 0.218 &  67.5 &  143.52 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   5.35 & 0.218 &  82.2 &  128.06 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   5.01 \\
0.24--0.30 & 0.266 &  66.9 &  107.40 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.38 & 0.266 &  82.2 &   79.23 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.66 \\
0.30--0.36 & 0.326 &  66.9 &   74.96 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.41 & 0.327 &  82.2 &   50.93 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   1.82 \\
0.36--0.42 & 0.385 &  67.2 &   56.06 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.09 & 0.387 &  82.2 &   34.43 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.58 \\
0.42--0.50 & 0.452 &  67.0 &   37.88 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.71 & 0.452 &  81.4 &   23.81 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.40 \\
0.50--0.60 & 0.540 &  67.1 &   24.00 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.43 & 0.536 &  82.3 &   14.98 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.16 \\
0.60--0.72 & 0.641 &  67.1 &   11.89 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.96 & 0.646 &  81.6 &    7.02 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.71 \\
0.72--0.90 & 0.783 &  66.1 &    4.30 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.48 & 0.783 &  81.1 &    2.09 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.29 \\
0.90--1.25 & 1.025 &  66.3 &    0.78 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.13 & 0.992 &  81.2 &    0.26 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.8 &  194.34 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &  13.98 & 0.143 & 114.1 &  160.68 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &   7.71 \\
0.16--0.20 & 0.178 &  97.3 &  154.72 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   7.18 & 0.177 & 113.7 &  103.54 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   3.74 \\
0.20--0.24 & 0.218 &  97.4 &   95.94 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   3.45 & 0.217 & 113.3 &   57.42 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   2.17 \\
0.24--0.30 & 0.267 &  97.2 &   64.64 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.36 & 0.263 & 113.4 &   32.54 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.51 \\
0.30--0.36 & 0.326 &  97.0 &   36.58 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.85 & 0.325 & 114.0 &   15.68 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.01 \\
0.36--0.42 & 0.385 &  96.7 &   21.02 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.28 & 0.383 & 112.9 &   12.92 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.11 \\
0.42--0.50 & 0.448 &  96.2 &   15.38 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.21 & 0.446 & 112.9 &    6.33 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.70 \\
0.50--0.60 & 0.538 &  96.9 &    6.69 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.71 & 0.531 & 112.8 &    2.55 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.39 \\
0.60--0.72 & 0.646 &  96.9 &    2.90 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.42 & 0.636 & 110.3 &    0.55 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.766 &  95.7 &    0.45 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.10 & 0.767 & 109.4 &    0.10 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.008 &  95.2 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.prosn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + Sn $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  441.82 & $\!\!\pm\!\!$ &  16.13 & $\!\!\pm\!\!$ &  30.83 & 0.115 &  34.8 &  414.89 & $\!\!\pm\!\!$ &  15.27 & $\!\!\pm\!\!$ &  29.72 \\
0.13--0.16 & 0.145 &  24.9 &  473.85 & $\!\!\pm\!\!$ &  15.39 & $\!\!\pm\!\!$ &  26.26 & 0.145 &  34.9 &  427.50 & $\!\!\pm\!\!$ &  14.29 & $\!\!\pm\!\!$ &  23.79 \\
0.16--0.20 & 0.179 &  24.8 &  473.97 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &  22.15 & 0.179 &  34.6 &  408.75 & $\!\!\pm\!\!$ &  11.80 & $\!\!\pm\!\!$ &  18.97 \\
0.20--0.24 & 0.219 &  24.9 &  425.82 & $\!\!\pm\!\!$ &  12.00 & $\!\!\pm\!\!$ &  16.81 & 0.219 &  34.8 &  366.64 & $\!\!\pm\!\!$ &  11.11 & $\!\!\pm\!\!$ &  14.51 \\
0.24--0.30 & 0.268 &  25.0 &  358.65 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &  11.75 & 0.268 &  34.7 &  321.43 & $\!\!\pm\!\!$ &   8.52 & $\!\!\pm\!\!$ &  10.65 \\
0.30--0.36 & 0.327 &  25.1 &  279.16 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   8.25 & 0.328 &  35.0 &  268.70 & $\!\!\pm\!\!$ &   7.79 & $\!\!\pm\!\!$ &   7.82 \\
0.36--0.42 & 0.386 &  25.0 &  197.30 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &   5.97 & 0.387 &  34.7 &  212.93 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &   6.36 \\
0.42--0.50 & 0.455 &  24.9 &  152.75 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   5.48 & 0.455 &  34.9 &  121.69 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   4.27 \\
0.50--0.60 & 0.542 &  25.2 &   97.10 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   4.67 & 0.544 &  34.7 &   85.33 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   3.97 \\
0.60--0.72 & 0.650 &  25.1 &   47.25 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   3.14 & 0.647 &  34.9 &   44.24 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.91 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  34.6 &   20.60 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.88 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  328.34 & $\!\!\pm\!\!$ &  13.85 & $\!\!\pm\!\!$ &  24.24 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  371.69 & $\!\!\pm\!\!$ &  13.34 & $\!\!\pm\!\!$ &  21.03 & 0.145 &  54.9 &  312.44 & $\!\!\pm\!\!$ &  12.28 & $\!\!\pm\!\!$ &  18.39 \\
0.16--0.20 & 0.179 &  45.1 &  328.79 & $\!\!\pm\!\!$ &  10.44 & $\!\!\pm\!\!$ &  15.39 & 0.179 &  54.8 &  303.47 & $\!\!\pm\!\!$ &  10.04 & $\!\!\pm\!\!$ &  14.21 \\
0.20--0.24 & 0.220 &  44.8 &  292.71 & $\!\!\pm\!\!$ &   9.77 & $\!\!\pm\!\!$ &  11.80 & 0.219 &  54.9 &  280.01 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &  11.09 \\
0.24--0.30 & 0.268 &  44.8 &  260.48 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &   8.88 & 0.268 &  54.9 &  226.34 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &   7.68 \\
0.30--0.36 & 0.328 &  44.9 &  208.92 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &   6.16 & 0.327 &  54.9 &  178.74 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   6.28 \\
0.36--0.42 & 0.387 &  44.8 &  171.20 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &   5.30 & 0.387 &  54.6 &  126.91 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   4.14 \\
0.42--0.50 & 0.456 &  44.9 &  121.98 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   4.47 & 0.454 &  54.8 &   96.66 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   3.90 \\
0.50--0.60 & 0.544 &  44.8 &   76.48 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   3.77 & 0.543 &  54.8 &   54.11 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   2.81 \\
0.60--0.72 & 0.649 &  44.8 &   41.88 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   2.85 & 0.651 &  55.0 &   35.05 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.48 \\
0.72--0.90 & 0.790 &  44.8 &   15.53 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.57 & 0.791 &  54.9 &   12.20 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.006 &  54.5 &    2.61 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  273.18 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &  15.43 & 0.145 &  82.8 &  257.48 & $\!\!\pm\!\!$ &  15.20 & $\!\!\pm\!\!$ &  14.85 \\
0.16--0.20 & 0.178 &  67.6 &  256.48 & $\!\!\pm\!\!$ &   7.54 & $\!\!\pm\!\!$ &  11.29 & 0.178 &  82.3 &  223.93 & $\!\!\pm\!\!$ &   7.13 & $\!\!\pm\!\!$ &   9.65 \\
0.20--0.24 & 0.219 &  67.0 &  218.89 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   8.07 & 0.218 &  82.0 &  173.49 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   6.21 \\
0.24--0.30 & 0.267 &  67.2 &  168.39 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   5.40 & 0.266 &  82.2 &  126.42 & $\!\!\pm\!\!$ &   4.48 & $\!\!\pm\!\!$ &   4.50 \\
0.30--0.36 & 0.327 &  67.0 &  124.49 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   4.26 & 0.326 &  82.1 &   83.89 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   3.21 \\
0.36--0.42 & 0.385 &  66.9 &   95.46 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   3.67 & 0.385 &  81.8 &   65.49 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   3.04 \\
0.42--0.50 & 0.452 &  67.2 &   59.86 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.61 & 0.450 &  81.5 &   37.74 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.11 \\
0.50--0.60 & 0.539 &  66.3 &   37.22 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.18 & 0.537 &  81.8 &   21.38 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.61 \\
0.60--0.72 & 0.644 &  66.5 &   21.50 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.71 & 0.641 &  81.5 &   10.57 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 & 0.784 &  67.1 &    8.22 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.91 & 0.770 &  81.1 &    2.81 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.38 \\
0.90--1.25 & 1.008 &  66.7 &    1.58 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.27 & 1.003 &  80.7 &    0.61 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &  232.42 & $\!\!\pm\!\!$ &   9.82 & $\!\!\pm\!\!$ &  13.46 & 0.144 & 114.4 &  169.91 & $\!\!\pm\!\!$ &   6.64 & $\!\!\pm\!\!$ &   8.48 \\
0.16--0.20 & 0.178 &  97.1 &  179.56 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   7.56 & 0.178 & 113.6 &  124.68 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   4.79 \\
0.20--0.24 & 0.218 &  97.0 &  137.02 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   4.92 & 0.218 & 113.5 &   85.80 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   3.20 \\
0.24--0.30 & 0.266 &  97.1 &   98.42 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   3.95 & 0.264 & 113.5 &   46.59 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.12 \\
0.30--0.36 & 0.326 &  97.3 &   53.86 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   2.49 & 0.324 & 114.0 &   26.88 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.73 \\
0.36--0.42 & 0.386 &  97.1 &   37.22 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.23 & 0.384 & 113.4 &   18.58 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.61 \\
0.42--0.50 & 0.450 &  96.2 &   23.01 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.82 & 0.451 & 112.4 &    8.30 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.540 &  96.4 &   11.38 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.22 & 0.544 & 112.0 &    3.30 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.49 \\
0.60--0.72 & 0.643 &  96.3 &    6.00 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.86 & 0.637 & 110.3 &    1.22 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.24 \\
0.72--0.90 & 0.768 &  95.8 &    1.20 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.24 & 0.782 & 110.1 &    0.42 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 0.986 &  95.1 &    0.23 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 & 0.995 & 111.6 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  462.27 & $\!\!\pm\!\!$ &  13.91 & $\!\!\pm\!\!$ &  31.68 & 0.115 &  34.8 &  386.69 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &  27.54 \\
0.13--0.16 & 0.145 &  24.8 &  548.42 & $\!\!\pm\!\!$ &  13.83 & $\!\!\pm\!\!$ &  29.63 & 0.145 &  34.9 &  442.69 & $\!\!\pm\!\!$ &  12.33 & $\!\!\pm\!\!$ &  24.02 \\
0.16--0.20 & 0.180 &  24.7 &  591.05 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  27.14 & 0.180 &  34.8 &  450.75 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &  20.52 \\
0.20--0.24 & 0.219 &  24.8 &  603.62 & $\!\!\pm\!\!$ &  12.05 & $\!\!\pm\!\!$ &  24.34 & 0.219 &  34.7 &  434.09 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &  17.13 \\
0.24--0.30 & 0.268 &  24.8 &  563.43 & $\!\!\pm\!\!$ &   9.34 & $\!\!\pm\!\!$ &  19.22 & 0.269 &  34.8 &  442.45 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &  15.11 \\
0.30--0.36 & 0.327 &  24.8 &  493.56 & $\!\!\pm\!\!$ &   8.96 & $\!\!\pm\!\!$ &  16.36 & 0.327 &  34.8 &  380.94 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &  11.53 \\
0.36--0.42 & 0.387 &  24.8 &  360.45 & $\!\!\pm\!\!$ &   7.36 & $\!\!\pm\!\!$ &  10.86 & 0.387 &  34.8 &  297.25 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &   8.64 \\
0.42--0.50 & 0.456 &  24.8 &  296.26 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &  10.53 & 0.456 &  34.8 &  217.70 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   7.11 \\
0.50--0.60 & 0.544 &  24.8 &  190.84 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   9.50 & 0.544 &  34.8 &  147.35 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   6.57 \\
0.60--0.72 & 0.652 &  24.8 &  107.06 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   7.93 & 0.651 &  34.8 &   90.14 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   5.94 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  34.8 &   40.66 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   4.37 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &  331.67 & $\!\!\pm\!\!$ &  12.15 & $\!\!\pm\!\!$ &  23.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  362.90 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &  20.05 & 0.145 &  54.7 &  291.28 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &  16.97 \\
0.16--0.20 & 0.179 &  44.8 &  372.22 & $\!\!\pm\!\!$ &   9.50 & $\!\!\pm\!\!$ &  17.17 & 0.179 &  54.8 &  293.68 & $\!\!\pm\!\!$ &   8.37 & $\!\!\pm\!\!$ &  13.61 \\
0.20--0.24 & 0.219 &  44.8 &  329.19 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &  13.10 & 0.219 &  54.8 &  286.47 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &  11.30 \\
0.24--0.30 & 0.268 &  44.8 &  334.56 & $\!\!\pm\!\!$ &   7.34 & $\!\!\pm\!\!$ &  11.26 & 0.268 &  54.6 &  252.61 & $\!\!\pm\!\!$ &   6.40 & $\!\!\pm\!\!$ &   8.49 \\
0.30--0.36 & 0.327 &  44.7 &  275.04 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   8.67 & 0.327 &  54.7 &  214.99 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   7.47 \\
0.36--0.42 & 0.386 &  44.7 &  221.23 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   6.57 & 0.386 &  54.6 &  166.22 & $\!\!\pm\!\!$ &   5.25 & $\!\!\pm\!\!$ &   5.74 \\
0.42--0.50 & 0.453 &  44.7 &  168.73 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   5.57 & 0.454 &  54.6 &  131.32 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   4.69 \\
0.50--0.60 & 0.540 &  44.8 &  109.79 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   4.70 & 0.542 &  54.4 &   75.82 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.52 \\
0.60--0.72 & 0.648 &  44.6 &   66.71 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   4.04 & 0.650 &  54.7 &   49.58 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   3.17 \\
0.72--0.90 & 0.786 &  44.6 &   33.48 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   3.10 & 0.786 &  54.7 &   22.69 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   2.09 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.7 &    5.19 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.83 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  227.29 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &  13.39 & 0.146 &  82.5 &  174.15 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  10.83 \\
0.16--0.20 & 0.179 &  67.2 &  241.71 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &  11.21 & 0.180 &  82.4 &  186.41 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   8.40 \\
0.20--0.24 & 0.219 &  67.4 &  211.90 & $\!\!\pm\!\!$ &   5.77 & $\!\!\pm\!\!$ &   8.19 & 0.219 &  82.1 &  163.59 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   6.08 \\
0.24--0.30 & 0.268 &  67.3 &  185.77 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   6.24 & 0.268 &  82.1 &  124.58 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   3.94 \\
0.30--0.36 & 0.327 &  66.8 &  147.18 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   4.78 & 0.329 &  81.7 &   95.18 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   3.62 \\
0.36--0.42 & 0.387 &  67.0 &  114.15 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.97 & 0.388 &  81.7 &   67.80 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   2.85 \\
0.42--0.50 & 0.456 &  66.8 &   83.77 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   3.39 & 0.458 &  82.2 &   43.81 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.20 \\
0.50--0.60 & 0.544 &  66.8 &   54.93 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   3.00 & 0.544 &  82.0 &   27.92 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.90 \\
0.60--0.72 & 0.651 &  67.1 &   30.28 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.28 & 0.651 &  81.7 &   14.28 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.31 \\
0.72--0.90 & 0.787 &  66.6 &   10.93 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.19 & 0.789 &  81.5 &    5.24 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.68 \\
0.90--1.25 & 1.025 &  66.2 &    2.33 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.43 & 1.016 &  81.4 &    0.82 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.18 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &  169.12 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &   9.95 & 0.145 & 114.2 &  139.16 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   7.19 \\
0.16--0.20 & 0.179 &  97.4 &  165.36 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   7.06 & 0.178 & 114.1 &  115.53 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   4.86 \\
0.20--0.24 & 0.219 &  97.1 &  132.12 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   4.71 & 0.218 & 113.7 &   88.74 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.16 \\
0.24--0.30 & 0.266 &  97.2 &  100.56 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.92 & 0.266 & 113.4 &   48.97 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.99 \\
0.30--0.36 & 0.328 &  97.2 &   65.78 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.84 & 0.327 & 113.7 &   28.84 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.62 \\
0.36--0.42 & 0.388 &  97.1 &   39.39 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.14 & 0.387 & 113.2 &   20.75 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.56 \\
0.42--0.50 & 0.457 &  96.9 &   25.63 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.82 & 0.454 & 113.4 &   10.09 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.99 \\
0.50--0.60 & 0.538 &  96.6 &   16.58 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.59 & 0.536 & 112.9 &    4.95 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.64 \\
0.60--0.72 & 0.648 &  96.3 &    5.71 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.75 & 0.640 & 112.0 &    1.39 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.25 \\
0.72--0.90 & 0.791 &  96.2 &    2.04 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.37 & 0.790 & 112.0 &    0.30 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.019 &  95.5 &    0.26 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 & 0.948 & 108.3 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  527.24 & $\!\!\pm\!\!$ &  31.02 & $\!\!\pm\!\!$ &  41.18 & 0.116 &  34.6 &  414.47 & $\!\!\pm\!\!$ &  27.30 & $\!\!\pm\!\!$ &  32.30 \\
0.13--0.16 & 0.147 &  24.4 &  534.20 & $\!\!\pm\!\!$ &  28.05 & $\!\!\pm\!\!$ &  32.71 & 0.146 &  34.6 &  482.45 & $\!\!\pm\!\!$ &  26.21 & $\!\!\pm\!\!$ &  29.19 \\
0.16--0.20 & 0.182 &  24.7 &  617.91 & $\!\!\pm\!\!$ &  25.08 & $\!\!\pm\!\!$ &  32.72 & 0.181 &  34.9 &  416.03 & $\!\!\pm\!\!$ &  20.46 & $\!\!\pm\!\!$ &  21.97 \\
0.20--0.24 & 0.222 &  24.8 &  647.96 & $\!\!\pm\!\!$ &  25.54 & $\!\!\pm\!\!$ &  31.28 & 0.222 &  34.9 &  491.87 & $\!\!\pm\!\!$ &  22.61 & $\!\!\pm\!\!$ &  24.05 \\
0.24--0.30 & 0.273 &  24.7 &  607.82 & $\!\!\pm\!\!$ &  20.31 & $\!\!\pm\!\!$ &  26.82 & 0.272 &  34.9 &  458.08 & $\!\!\pm\!\!$ &  17.44 & $\!\!\pm\!\!$ &  19.62 \\
0.30--0.36 & 0.334 &  24.8 &  556.92 & $\!\!\pm\!\!$ &  19.18 & $\!\!\pm\!\!$ &  22.46 & 0.332 &  34.7 &  392.40 & $\!\!\pm\!\!$ &  16.46 & $\!\!\pm\!\!$ &  15.80 \\
0.36--0.42 & 0.395 &  24.8 &  418.86 & $\!\!\pm\!\!$ &  16.43 & $\!\!\pm\!\!$ &  16.82 & 0.394 &  34.9 &  293.63 & $\!\!\pm\!\!$ &  13.83 & $\!\!\pm\!\!$ &  11.58 \\
0.42--0.50 & 0.465 &  24.7 &  316.54 & $\!\!\pm\!\!$ &  11.75 & $\!\!\pm\!\!$ &  14.04 & 0.465 &  34.7 &  233.78 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &   9.83 \\
0.50--0.60 & 0.557 &  24.7 &  220.68 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  12.48 & 0.559 &  34.9 &  162.56 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &   8.43 \\
0.60--0.72 & 0.670 &  24.9 &  127.35 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &  10.00 & 0.672 &  34.6 &   97.05 & $\!\!\pm\!\!$ &   4.99 & $\!\!\pm\!\!$ &   6.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.822 &  34.5 &   38.94 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   4.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.5 &  316.46 & $\!\!\pm\!\!$ &  24.55 & $\!\!\pm\!\!$ &  24.65 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  341.69 & $\!\!\pm\!\!$ &  22.22 & $\!\!\pm\!\!$ &  20.97 & 0.145 &  55.2 &  314.49 & $\!\!\pm\!\!$ &  22.04 & $\!\!\pm\!\!$ &  20.17 \\
0.16--0.20 & 0.181 &  44.8 &  338.22 & $\!\!\pm\!\!$ &  18.36 & $\!\!\pm\!\!$ &  18.02 & 0.181 &  55.0 &  307.77 & $\!\!\pm\!\!$ &  17.62 & $\!\!\pm\!\!$ &  16.41 \\
0.20--0.24 & 0.220 &  44.6 &  410.87 & $\!\!\pm\!\!$ &  20.60 & $\!\!\pm\!\!$ &  19.69 & 0.220 &  54.5 &  307.09 & $\!\!\pm\!\!$ &  17.36 & $\!\!\pm\!\!$ &  14.62 \\
0.24--0.30 & 0.269 &  44.6 &  345.26 & $\!\!\pm\!\!$ &  15.44 & $\!\!\pm\!\!$ &  15.17 & 0.271 &  54.7 &  248.44 & $\!\!\pm\!\!$ &  13.09 & $\!\!\pm\!\!$ &  10.70 \\
0.30--0.36 & 0.332 &  45.0 &  303.30 & $\!\!\pm\!\!$ &  14.60 & $\!\!\pm\!\!$ &  12.33 & 0.328 &  54.7 &  201.56 & $\!\!\pm\!\!$ &  11.84 & $\!\!\pm\!\!$ &   8.25 \\
0.36--0.42 & 0.389 &  44.7 &  228.75 & $\!\!\pm\!\!$ &  12.41 & $\!\!\pm\!\!$ &   9.09 & 0.391 &  54.8 &  153.83 & $\!\!\pm\!\!$ &  10.22 & $\!\!\pm\!\!$ &   6.30 \\
0.42--0.50 & 0.459 &  44.6 &  158.96 & $\!\!\pm\!\!$ &   8.73 & $\!\!\pm\!\!$ &   6.72 & 0.458 &  54.9 &  130.89 & $\!\!\pm\!\!$ &   8.18 & $\!\!\pm\!\!$ &   5.82 \\
0.50--0.60 & 0.551 &  44.6 &  122.01 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   6.14 & 0.551 &  54.9 &   85.33 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   4.55 \\
0.60--0.72 & 0.658 &  44.1 &   71.14 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   4.77 & 0.655 &  54.6 &   52.44 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   3.62 \\
0.72--0.90 & 0.803 &  44.8 &   32.20 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   3.21 & 0.798 &  54.8 &   19.08 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   1.89 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.052 &  54.9 &    5.39 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.83 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.1 &  237.66 & $\!\!\pm\!\!$ &  16.47 & $\!\!\pm\!\!$ &  15.52 & 0.146 &  82.5 &  166.34 & $\!\!\pm\!\!$ &  14.68 & $\!\!\pm\!\!$ &  10.88 \\
0.16--0.20 & 0.180 &  67.1 &  247.93 & $\!\!\pm\!\!$ &  12.84 & $\!\!\pm\!\!$ &  13.23 & 0.179 &  82.1 &  181.82 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &   9.54 \\
0.20--0.24 & 0.219 &  67.1 &  229.08 & $\!\!\pm\!\!$ &  12.38 & $\!\!\pm\!\!$ &  10.74 & 0.221 &  82.5 &  168.58 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &   7.71 \\
0.24--0.30 & 0.269 &  67.5 &  186.16 & $\!\!\pm\!\!$ &   9.28 & $\!\!\pm\!\!$ &   7.87 & 0.269 &  82.3 &  125.80 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   5.47 \\
0.30--0.36 & 0.328 &  66.8 &  164.40 & $\!\!\pm\!\!$ &   8.86 & $\!\!\pm\!\!$ &   7.02 & 0.331 &  81.9 &  105.30 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   4.90 \\
0.36--0.42 & 0.390 &  67.3 &  126.98 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &   5.65 & 0.390 &  81.6 &   62.37 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   3.08 \\
0.42--0.50 & 0.460 &  66.5 &   88.91 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   4.31 & 0.460 &  81.3 &   43.21 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   2.47 \\
0.50--0.60 & 0.550 &  66.3 &   57.41 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.48 & 0.547 &  81.6 &   28.95 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   2.11 \\
0.60--0.72 & 0.654 &  66.4 &   26.32 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.10 & 0.657 &  82.2 &   14.84 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.42 \\
0.72--0.90 & 0.793 &  66.6 &   12.68 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.42 & 0.795 &  83.0 &    5.98 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 & 1.009 &  66.0 &    1.98 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.37 & 1.048 &  80.4 &    1.08 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &  170.47 & $\!\!\pm\!\!$ &  13.74 & $\!\!\pm\!\!$ &  11.01 & 0.145 & 114.6 &  139.14 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &   8.25 \\
0.16--0.20 & 0.179 &  97.2 &  179.30 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &   9.09 & 0.181 & 114.2 &  110.04 & $\!\!\pm\!\!$ &   7.43 & $\!\!\pm\!\!$ &   5.34 \\
0.20--0.24 & 0.220 &  97.3 &  128.89 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &   5.76 & 0.219 & 113.9 &   81.51 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &   3.64 \\
0.24--0.30 & 0.268 &  96.4 &   88.01 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   3.85 & 0.268 & 114.4 &   52.84 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   2.61 \\
0.30--0.36 & 0.330 &  97.1 &   64.97 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   3.22 & 0.331 & 114.1 &   33.08 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   2.05 \\
0.36--0.42 & 0.390 &  96.5 &   36.66 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   2.20 & 0.390 & 114.3 &   19.32 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   1.55 \\
0.42--0.50 & 0.457 &  96.0 &   26.20 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   1.98 & 0.460 & 113.8 &   11.85 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.20 \\
0.50--0.60 & 0.548 &  96.2 &   13.72 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   1.36 & 0.549 & 113.0 &    4.10 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.55 \\
0.60--0.72 & 0.653 &  96.0 &    8.20 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.06 & 0.665 & 110.9 &    1.63 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.29 \\
0.72--0.90 & 0.822 &  96.4 &    1.87 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.34 & 0.782 & 112.4 &    0.25 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.031 &  94.1 &    0.41 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.12 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  142.19 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &  10.21 & 0.116 &  35.2 &  158.26 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &  11.36 \\
0.13--0.16 & 0.145 &  25.2 &  193.27 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &  11.15 & 0.145 &  34.8 &  158.31 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &   8.98 \\
0.16--0.20 & 0.181 &  25.0 &  200.04 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   9.43 & 0.181 &  34.9 &  175.27 & $\!\!\pm\!\!$ &   6.51 & $\!\!\pm\!\!$ &   8.30 \\
0.20--0.24 & 0.221 &  24.9 &  197.95 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   8.52 & 0.221 &  34.7 &  167.20 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   6.82 \\
0.24--0.30 & 0.270 &  25.1 &  183.77 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   6.53 & 0.270 &  34.8 &  168.64 & $\!\!\pm\!\!$ &   5.28 & $\!\!\pm\!\!$ &   5.83 \\
0.30--0.36 & 0.330 &  24.9 &  150.36 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   4.74 & 0.329 &  34.7 &  138.98 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   4.30 \\
0.36--0.42 & 0.390 &  25.1 &  116.78 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   3.76 & 0.390 &  35.0 &  122.19 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   4.09 \\
0.42--0.50 & 0.460 &  25.0 &   81.02 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   3.22 & 0.459 &  34.9 &   84.59 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   3.09 \\
0.50--0.60 & 0.549 &  25.2 &   39.62 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.08 & 0.549 &  34.8 &   47.76 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.23 \\
0.60--0.72 & 0.657 &  25.4 &   24.68 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.90 & 0.657 &  34.9 &   24.82 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  35.2 &   11.87 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.7 &  139.57 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &  10.22 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  166.15 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &   9.40 & 0.145 &  54.9 &  149.93 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &   9.00 \\
0.16--0.20 & 0.179 &  45.0 &  147.03 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   7.04 & 0.180 &  55.0 &  140.98 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &   6.66 \\
0.20--0.24 & 0.219 &  44.9 &  148.64 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   6.37 & 0.219 &  54.6 &  117.32 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   4.89 \\
0.24--0.30 & 0.269 &  44.6 &  134.29 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   4.65 & 0.268 &  54.8 &  113.05 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   4.03 \\
0.30--0.36 & 0.328 &  44.9 &  124.02 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   3.86 & 0.329 &  54.7 &   93.77 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   3.19 \\
0.36--0.42 & 0.387 &  44.9 &   98.25 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   3.31 & 0.387 &  54.9 &   78.38 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   2.74 \\
0.42--0.50 & 0.457 &  44.5 &   77.45 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   2.87 & 0.456 &  54.7 &   64.52 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   2.92 \\
0.50--0.60 & 0.544 &  44.7 &   47.16 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.10 & 0.545 &  54.6 &   40.58 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.05 \\
0.60--0.72 & 0.649 &  44.5 &   26.11 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.69 & 0.649 &  54.5 &   22.54 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.49 \\
0.72--0.90 & 0.791 &  44.6 &   12.17 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.15 & 0.790 &  54.8 &   10.04 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.94 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.5 &    2.44 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.37 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.8 &  136.70 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   8.20 & 0.146 &  82.1 &  122.08 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   8.57 \\
0.16--0.20 & 0.180 &  67.5 &  133.12 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   6.19 & 0.180 &  82.2 &  130.43 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   6.35 \\
0.20--0.24 & 0.220 &  67.1 &  116.30 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   4.58 & 0.219 &  82.1 &   99.07 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   3.96 \\
0.24--0.30 & 0.269 &  67.3 &   85.71 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.84 & 0.269 &  82.0 &   76.21 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   2.78 \\
0.30--0.36 & 0.330 &  66.9 &   71.62 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.40 & 0.329 &  82.0 &   52.99 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.24 \\
0.36--0.42 & 0.391 &  67.1 &   57.94 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.25 & 0.388 &  82.0 &   42.82 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.01 \\
0.42--0.50 & 0.459 &  66.9 &   45.49 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.10 & 0.461 &  81.9 &   29.78 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.59 \\
0.50--0.60 & 0.549 &  67.0 &   31.27 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.82 & 0.549 &  81.7 &   17.01 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.17 \\
0.60--0.72 & 0.658 &  67.2 &   18.03 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.41 & 0.664 &  81.8 &   10.61 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.02 \\
0.72--0.90 & 0.803 &  66.7 &    6.08 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.65 & 0.798 &  81.4 &    2.60 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.34 \\
0.90--1.25 & 1.035 &  66.6 &    1.14 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.21 & 1.020 &  81.9 &    0.51 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &  121.76 & $\!\!\pm\!\!$ &   6.69 & $\!\!\pm\!\!$ &   8.70 & 0.145 & 114.5 &  109.62 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   5.48 \\
0.16--0.20 & 0.180 &  97.3 &  121.82 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   5.42 & 0.180 & 113.9 &   84.53 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.13 \\
0.20--0.24 & 0.220 &  97.0 &   82.25 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   3.15 & 0.218 & 114.2 &   60.25 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   2.16 \\
0.24--0.30 & 0.267 &  96.8 &   60.04 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   2.46 & 0.268 & 113.8 &   36.33 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.49 \\
0.30--0.36 & 0.329 &  97.5 &   38.91 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.66 & 0.328 & 114.1 &   20.80 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.18 \\
0.36--0.42 & 0.391 &  97.3 &   30.31 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   1.66 & 0.390 & 112.9 &   15.69 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.17 \\
0.42--0.50 & 0.460 &  96.7 &   19.17 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.40 & 0.457 & 112.7 &    9.15 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.87 \\
0.50--0.60 & 0.552 &  96.4 &   10.94 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.08 & 0.552 & 112.5 &    3.84 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.50 \\
0.60--0.72 & 0.657 &  96.1 &    4.71 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.61 & 0.650 & 112.3 &    1.19 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.21 \\
0.72--0.90 & 0.798 &  95.7 &    0.80 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.15 & 0.799 & 112.1 &    0.11 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.020 &  94.8 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.102 & 111.0 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  273.83 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &  18.20 & 0.116 &  35.0 &  228.48 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &  16.00 \\
0.13--0.16 & 0.146 &  24.7 &  331.82 & $\!\!\pm\!\!$ &   9.68 & $\!\!\pm\!\!$ &  18.31 & 0.145 &  34.9 &  255.38 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &  14.02 \\
0.16--0.20 & 0.181 &  24.8 &  356.87 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &  16.81 & 0.180 &  34.8 &  280.93 & $\!\!\pm\!\!$ &   7.37 & $\!\!\pm\!\!$ &  12.98 \\
0.20--0.24 & 0.220 &  24.8 &  369.98 & $\!\!\pm\!\!$ &   8.40 & $\!\!\pm\!\!$ &  14.71 & 0.220 &  34.8 &  297.91 & $\!\!\pm\!\!$ &   7.55 & $\!\!\pm\!\!$ &  11.84 \\
0.24--0.30 & 0.271 &  24.9 &  358.42 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &  12.77 & 0.270 &  34.6 &  274.84 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   9.13 \\
0.30--0.36 & 0.329 &  24.8 &  275.64 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &   8.29 & 0.331 &  34.8 &  227.52 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &   6.70 \\
0.36--0.42 & 0.391 &  24.9 &  219.23 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   6.95 & 0.390 &  34.9 &  192.13 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   5.67 \\
0.42--0.50 & 0.460 &  25.0 &  166.30 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   6.40 & 0.460 &  34.7 &  139.37 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   4.70 \\
0.50--0.60 & 0.549 &  25.0 &   96.95 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   4.84 & 0.550 &  34.9 &   98.24 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   4.53 \\
0.60--0.72 & 0.656 &  25.0 &   52.18 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   3.89 & 0.657 &  34.7 &   51.56 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   3.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.9 &   20.20 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   2.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.8 &  220.24 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  16.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.1 &  235.30 & $\!\!\pm\!\!$ &   7.92 & $\!\!\pm\!\!$ &  13.01 & 0.145 &  54.8 &  202.06 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &  11.70 \\
0.16--0.20 & 0.180 &  44.9 &  213.45 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   9.92 & 0.180 &  55.0 &  210.93 & $\!\!\pm\!\!$ &   6.38 & $\!\!\pm\!\!$ &   9.74 \\
0.20--0.24 & 0.220 &  44.9 &  224.92 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   8.98 & 0.219 &  54.8 &  188.86 & $\!\!\pm\!\!$ &   5.85 & $\!\!\pm\!\!$ &   7.54 \\
0.24--0.30 & 0.270 &  44.7 &  208.32 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   7.01 & 0.269 &  54.8 &  156.93 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   5.21 \\
0.30--0.36 & 0.329 &  44.7 &  171.45 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   5.10 & 0.329 &  54.8 &  141.78 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   4.36 \\
0.36--0.42 & 0.390 &  44.8 &  149.24 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   4.75 & 0.389 &  54.9 &  120.05 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   4.52 \\
0.42--0.50 & 0.458 &  44.7 &  121.22 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   4.76 & 0.458 &  54.7 &   86.68 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.16 \\
0.50--0.60 & 0.545 &  44.7 &   71.17 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.05 & 0.546 &  54.6 &   63.76 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   3.17 \\
0.60--0.72 & 0.656 &  44.8 &   46.72 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.92 & 0.656 &  54.8 &   34.22 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   2.25 \\
0.72--0.90 & 0.796 &  44.5 &   19.90 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.84 & 0.796 &  54.6 &   16.00 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.46 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.015 &  54.7 &    3.40 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.51 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  184.37 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &  10.91 & 0.146 &  82.5 &  154.07 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   9.65 \\
0.16--0.20 & 0.180 &  67.6 &  182.86 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   8.37 & 0.179 &  82.3 &  173.12 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   8.05 \\
0.20--0.24 & 0.219 &  67.4 &  165.38 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   6.34 & 0.219 &  82.1 &  141.31 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   5.39 \\
0.24--0.30 & 0.269 &  67.1 &  130.49 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   4.16 & 0.268 &  82.2 &  103.23 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   3.35 \\
0.30--0.36 & 0.328 &  67.0 &  106.90 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   3.47 & 0.328 &  82.0 &   75.09 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   2.60 \\
0.36--0.42 & 0.389 &  67.0 &   86.06 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.98 & 0.388 &  81.9 &   57.85 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   2.57 \\
0.42--0.50 & 0.459 &  67.0 &   64.49 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.66 & 0.459 &  81.8 &   39.67 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.00 \\
0.50--0.60 & 0.546 &  66.9 &   43.87 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.41 & 0.546 &  81.7 &   26.09 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.83 \\
0.60--0.72 & 0.654 &  67.0 &   24.56 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.88 & 0.655 &  81.3 &   13.53 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.24 \\
0.72--0.90 & 0.795 &  66.4 &   10.31 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.09 & 0.792 &  81.4 &    4.65 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.59 \\
0.90--1.25 & 1.020 &  65.6 &    1.89 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.33 & 1.035 &  81.5 &    0.63 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.6 &  164.20 & $\!\!\pm\!\!$ &   6.37 & $\!\!\pm\!\!$ &  10.03 & 0.145 & 114.6 &  146.98 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.67 \\
0.16--0.20 & 0.179 &  97.3 &  152.13 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   6.58 & 0.179 & 113.8 &  111.85 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   4.07 \\
0.20--0.24 & 0.219 &  97.3 &  119.13 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   4.40 & 0.219 & 113.7 &   76.28 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.65 \\
0.24--0.30 & 0.268 &  97.2 &   75.03 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   2.58 & 0.266 & 113.7 &   41.68 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   1.67 \\
0.30--0.36 & 0.329 &  97.0 &   48.13 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.16 & 0.327 & 114.0 &   28.79 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.61 \\
0.36--0.42 & 0.387 &  97.1 &   32.90 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.79 & 0.389 & 113.7 &   17.43 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.26 \\
0.42--0.50 & 0.456 &  96.5 &   25.07 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.82 & 0.457 & 113.1 &   11.95 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.14 \\
0.50--0.60 & 0.547 &  96.8 &   12.85 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.21 & 0.542 & 112.6 &    4.77 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.60 \\
0.60--0.72 & 0.646 &  96.2 &    6.42 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.82 & 0.647 & 111.1 &    1.07 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.788 &  96.6 &    1.61 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.29 & 0.780 & 111.8 &    0.20 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.025 &  95.3 &    0.15 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  389.60 & $\!\!\pm\!\!$ &  12.55 & $\!\!\pm\!\!$ &  27.25 & 0.115 &  35.0 &  347.16 & $\!\!\pm\!\!$ &  12.04 & $\!\!\pm\!\!$ &  25.48 \\
0.13--0.16 & 0.145 &  24.8 &  426.26 & $\!\!\pm\!\!$ &  12.13 & $\!\!\pm\!\!$ &  23.45 & 0.145 &  34.9 &  349.53 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &  18.97 \\
0.16--0.20 & 0.180 &  24.9 &  463.95 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &  21.59 & 0.180 &  34.8 &  373.26 & $\!\!\pm\!\!$ &   9.52 & $\!\!\pm\!\!$ &  17.01 \\
0.20--0.24 & 0.219 &  24.8 &  467.16 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &  18.64 & 0.219 &  34.8 &  372.43 & $\!\!\pm\!\!$ &   9.37 & $\!\!\pm\!\!$ &  14.73 \\
0.24--0.30 & 0.269 &  24.9 &  422.98 & $\!\!\pm\!\!$ &   8.10 & $\!\!\pm\!\!$ &  14.40 & 0.269 &  34.8 &  344.87 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &  11.59 \\
0.30--0.36 & 0.329 &  24.9 &  374.50 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &  11.52 & 0.329 &  34.7 &  301.24 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   9.30 \\
0.36--0.42 & 0.388 &  24.8 &  303.18 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &   9.35 & 0.387 &  34.7 &  252.16 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &   7.63 \\
0.42--0.50 & 0.456 &  24.8 &  202.15 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   7.22 & 0.456 &  34.9 &  185.01 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   6.09 \\
0.50--0.60 & 0.544 &  24.8 &  145.18 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   7.26 & 0.544 &  34.7 &  113.33 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   5.07 \\
0.60--0.72 & 0.651 &  24.8 &   78.67 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   5.84 & 0.652 &  34.8 &   62.05 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   4.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.787 &  34.9 &   31.43 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   3.31 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  247.56 & $\!\!\pm\!\!$ &  10.33 & $\!\!\pm\!\!$ &  17.97 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  318.75 & $\!\!\pm\!\!$ &  10.47 & $\!\!\pm\!\!$ &  17.60 & 0.146 &  54.9 &  255.05 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &  14.87 \\
0.16--0.20 & 0.179 &  44.9 &  316.57 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &  14.61 & 0.179 &  55.0 &  268.45 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &  12.40 \\
0.20--0.24 & 0.219 &  44.8 &  299.99 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  11.96 & 0.218 &  54.9 &  247.95 & $\!\!\pm\!\!$ &   7.63 & $\!\!\pm\!\!$ &   9.76 \\
0.24--0.30 & 0.268 &  44.9 &  290.10 & $\!\!\pm\!\!$ &   6.90 & $\!\!\pm\!\!$ &  10.76 & 0.268 &  54.7 &  225.17 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   7.49 \\
0.30--0.36 & 0.326 &  44.9 &  232.81 & $\!\!\pm\!\!$ &   6.06 & $\!\!\pm\!\!$ &   6.95 & 0.326 &  54.8 &  184.80 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   6.30 \\
0.36--0.42 & 0.385 &  44.8 &  189.72 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   6.09 & 0.386 &  54.8 &  138.78 & $\!\!\pm\!\!$ &   4.66 & $\!\!\pm\!\!$ &   4.33 \\
0.42--0.50 & 0.454 &  44.8 &  140.06 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   4.63 & 0.455 &  54.5 &  106.78 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.90 \\
0.50--0.60 & 0.541 &  44.8 &   93.30 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   4.03 & 0.541 &  54.6 &   68.61 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   3.21 \\
0.60--0.72 & 0.649 &  44.6 &   52.33 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   3.19 & 0.646 &  54.6 &   41.49 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.67 \\
0.72--0.90 & 0.783 &  44.6 &   24.53 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   2.29 & 0.784 &  54.7 &   18.33 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.69 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.011 &  54.6 &    3.34 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.54 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &  203.11 & $\!\!\pm\!\!$ &   7.18 & $\!\!\pm\!\!$ &  11.96 & 0.145 &  82.3 &  150.13 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   9.05 \\
0.16--0.20 & 0.178 &  67.3 &  205.36 & $\!\!\pm\!\!$ &   5.58 & $\!\!\pm\!\!$ &   9.47 & 0.178 &  82.3 &  158.80 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   7.14 \\
0.20--0.24 & 0.218 &  67.2 &  204.04 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   7.84 & 0.217 &  82.3 &  154.91 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   5.73 \\
0.24--0.30 & 0.265 &  67.1 &  166.52 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   5.32 & 0.265 &  82.0 &  128.92 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   4.66 \\
0.30--0.36 & 0.324 &  66.9 &  125.91 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.05 & 0.324 &  81.7 &   83.24 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   3.29 \\
0.36--0.42 & 0.383 &  66.9 &  100.49 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.92 & 0.382 &  81.7 &   66.11 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.72 \\
0.42--0.50 & 0.449 &  66.9 &   75.77 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   3.05 & 0.449 &  82.3 &   46.89 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.38 \\
0.50--0.60 & 0.536 &  66.6 &   50.13 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.73 & 0.533 &  81.4 &   26.94 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.83 \\
0.60--0.72 & 0.638 &  66.8 &   25.20 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.90 & 0.638 &  81.2 &   14.92 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.37 \\
0.72--0.90 & 0.771 &  66.7 &   10.80 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.15 & 0.769 &  80.9 &    6.16 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 & 0.998 &  66.3 &    2.26 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.41 & 0.988 &  81.3 &    1.02 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.6 &  158.08 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   9.53 & 0.144 & 114.7 &  141.30 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   7.18 \\
0.16--0.20 & 0.178 &  97.3 &  147.08 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   6.32 & 0.178 & 114.5 &  110.52 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   4.36 \\
0.20--0.24 & 0.217 &  97.1 &  119.62 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   4.25 & 0.216 & 113.8 &   81.52 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   2.89 \\
0.24--0.30 & 0.264 &  97.0 &   92.61 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   3.36 & 0.263 & 113.7 &   46.76 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   1.91 \\
0.30--0.36 & 0.324 &  96.7 &   56.81 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.62 & 0.324 & 114.1 &   27.33 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.53 \\
0.36--0.42 & 0.383 &  97.2 &   35.16 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.91 & 0.382 & 113.3 &   17.90 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.35 \\
0.42--0.50 & 0.449 &  96.9 &   27.32 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.96 & 0.447 & 114.2 &    9.69 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.532 &  96.7 &   13.24 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.27 & 0.533 & 112.8 &    5.26 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.631 &  95.7 &    5.98 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.77 & 0.631 & 112.2 &    1.58 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.27 \\
0.72--0.90 & 0.775 &  95.3 &    2.33 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.40 & 0.766 & 109.6 &    0.30 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 0.997 &  95.6 &    0.28 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &  511.20 & $\!\!\pm\!\!$ &  45.97 & $\!\!\pm\!\!$ &  40.33 & 0.117 &  34.9 &  354.18 & $\!\!\pm\!\!$ &  38.23 & $\!\!\pm\!\!$ &  28.56 \\
0.13--0.16 & 0.146 &  25.3 &  507.21 & $\!\!\pm\!\!$ &  40.99 & $\!\!\pm\!\!$ &  28.29 & 0.147 &  34.8 &  381.29 & $\!\!\pm\!\!$ &  34.15 & $\!\!\pm\!\!$ &  20.48 \\
0.16--0.20 & 0.182 &  25.0 &  624.86 & $\!\!\pm\!\!$ &  38.64 & $\!\!\pm\!\!$ &  29.65 & 0.180 &  35.0 &  459.24 & $\!\!\pm\!\!$ &  32.09 & $\!\!\pm\!\!$ &  21.07 \\
0.20--0.24 & 0.221 &  24.5 &  624.61 & $\!\!\pm\!\!$ &  36.85 & $\!\!\pm\!\!$ &  25.22 & 0.220 &  34.9 &  459.84 & $\!\!\pm\!\!$ &  31.99 & $\!\!\pm\!\!$ &  18.24 \\
0.24--0.30 & 0.271 &  24.7 &  671.06 & $\!\!\pm\!\!$ &  31.49 & $\!\!\pm\!\!$ &  23.56 & 0.273 &  34.5 &  416.32 & $\!\!\pm\!\!$ &  24.65 & $\!\!\pm\!\!$ &  14.23 \\
0.30--0.36 & 0.331 &  24.9 &  529.34 & $\!\!\pm\!\!$ &  27.61 & $\!\!\pm\!\!$ &  16.20 & 0.333 &  34.8 &  408.85 & $\!\!\pm\!\!$ &  24.57 & $\!\!\pm\!\!$ &  12.33 \\
0.36--0.42 & 0.395 &  24.6 &  446.04 & $\!\!\pm\!\!$ &  25.05 & $\!\!\pm\!\!$ &  13.47 & 0.395 &  34.9 &  365.53 & $\!\!\pm\!\!$ &  23.43 & $\!\!\pm\!\!$ &  10.96 \\
0.42--0.50 & 0.466 &  24.7 &  321.95 & $\!\!\pm\!\!$ &  18.04 & $\!\!\pm\!\!$ &  11.49 & 0.467 &  34.5 &  251.33 & $\!\!\pm\!\!$ &  16.26 & $\!\!\pm\!\!$ &   8.37 \\
0.50--0.60 & 0.556 &  24.5 &  219.00 & $\!\!\pm\!\!$ &  12.85 & $\!\!\pm\!\!$ &  10.90 & 0.555 &  34.8 &  171.68 & $\!\!\pm\!\!$ &  11.63 & $\!\!\pm\!\!$ &   7.82 \\
0.60--0.72 & 0.668 &  24.7 &  160.15 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  11.84 & 0.669 &  34.8 &  112.33 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &   7.48 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.822 &  34.5 &   52.07 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   5.49 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.118 &  45.6 &  342.26 & $\!\!\pm\!\!$ &  39.82 & $\!\!\pm\!\!$ &  30.96 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.7 &  357.96 & $\!\!\pm\!\!$ &  32.41 & $\!\!\pm\!\!$ &  19.42 & 0.146 &  54.6 &  378.23 & $\!\!\pm\!\!$ &  34.61 & $\!\!\pm\!\!$ &  21.58 \\
0.16--0.20 & 0.180 &  44.6 &  417.26 & $\!\!\pm\!\!$ &  30.08 & $\!\!\pm\!\!$ &  19.00 & 0.181 &  54.9 &  310.44 & $\!\!\pm\!\!$ &  25.59 & $\!\!\pm\!\!$ &  14.08 \\
0.20--0.24 & 0.221 &  44.9 &  392.62 & $\!\!\pm\!\!$ &  29.61 & $\!\!\pm\!\!$ &  15.57 & 0.220 &  54.8 &  299.22 & $\!\!\pm\!\!$ &  25.53 & $\!\!\pm\!\!$ &  11.53 \\
0.24--0.30 & 0.269 &  44.7 &  338.13 & $\!\!\pm\!\!$ &  22.48 & $\!\!\pm\!\!$ &  11.65 & 0.269 &  55.0 &  280.65 & $\!\!\pm\!\!$ &  20.47 & $\!\!\pm\!\!$ &   9.43 \\
0.30--0.36 & 0.331 &  44.5 &  279.34 & $\!\!\pm\!\!$ &  20.31 & $\!\!\pm\!\!$ &   8.46 & 0.328 &  54.7 &  219.89 & $\!\!\pm\!\!$ &  18.20 & $\!\!\pm\!\!$ &   6.85 \\
0.36--0.42 & 0.386 &  44.8 &  233.06 & $\!\!\pm\!\!$ &  18.75 & $\!\!\pm\!\!$ &   6.94 & 0.389 &  54.4 &  181.55 & $\!\!\pm\!\!$ &  16.46 & $\!\!\pm\!\!$ &   5.57 \\
0.42--0.50 & 0.458 &  44.9 &  204.14 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &   6.92 & 0.459 &  54.3 &  151.77 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &   5.41 \\
0.50--0.60 & 0.546 &  44.6 &  139.97 & $\!\!\pm\!\!$ &  10.87 & $\!\!\pm\!\!$ &   6.11 & 0.547 &  54.7 &  103.70 & $\!\!\pm\!\!$ &   9.39 & $\!\!\pm\!\!$ &   4.85 \\
0.60--0.72 & 0.659 &  44.9 &   74.66 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   4.60 & 0.652 &  54.6 &   51.10 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &   3.29 \\
0.72--0.90 & 0.808 &  44.3 &   26.65 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   2.55 & 0.801 &  54.1 &   20.47 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   1.94 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.996 &  55.0 &    4.88 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.78 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.5 &  218.26 & $\!\!\pm\!\!$ &  22.22 & $\!\!\pm\!\!$ &  12.62 & 0.145 &  81.6 &  189.32 & $\!\!\pm\!\!$ &  22.05 & $\!\!\pm\!\!$ &  11.02 \\
0.16--0.20 & 0.178 &  67.5 &  211.86 & $\!\!\pm\!\!$ &  17.05 & $\!\!\pm\!\!$ &   9.64 & 0.178 &  83.1 &  202.65 & $\!\!\pm\!\!$ &  17.25 & $\!\!\pm\!\!$ &   8.93 \\
0.20--0.24 & 0.220 &  66.2 &  272.23 & $\!\!\pm\!\!$ &  19.58 & $\!\!\pm\!\!$ &  10.26 & 0.219 &  83.2 &  156.73 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &   5.62 \\
0.24--0.30 & 0.267 &  67.0 &  199.13 & $\!\!\pm\!\!$ &  13.99 & $\!\!\pm\!\!$ &   6.43 & 0.264 &  82.1 &  143.30 & $\!\!\pm\!\!$ &  11.87 & $\!\!\pm\!\!$ &   4.54 \\
0.30--0.36 & 0.326 &  67.7 &  172.37 & $\!\!\pm\!\!$ &  13.34 & $\!\!\pm\!\!$ &   5.61 & 0.324 &  82.5 &   89.71 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &   3.26 \\
0.36--0.42 & 0.384 &  67.6 &  130.09 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &   4.16 & 0.382 &  81.5 &   76.75 & $\!\!\pm\!\!$ &   8.92 & $\!\!\pm\!\!$ &   3.01 \\
0.42--0.50 & 0.452 &  66.9 &   77.09 & $\!\!\pm\!\!$ &   7.50 & $\!\!\pm\!\!$ &   3.08 & 0.449 &  81.5 &   57.66 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &   2.84 \\
0.50--0.60 & 0.539 &  66.6 &   56.64 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   3.10 & 0.543 &  80.9 &   33.74 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   2.27 \\
0.60--0.72 & 0.649 &  66.7 &   36.05 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   2.74 & 0.644 &  81.7 &   17.06 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   1.56 \\
0.72--0.90 & 0.773 &  66.4 &   12.85 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.43 & 0.778 &  81.4 &    7.54 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   0.98 \\
0.90--1.25 & 0.994 &  65.4 &    3.10 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.56 & 0.989 &  81.1 &    1.19 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.8 &  175.96 & $\!\!\pm\!\!$ &  21.21 & $\!\!\pm\!\!$ &   9.98 & 0.146 & 114.8 &  131.72 & $\!\!\pm\!\!$ &  15.30 & $\!\!\pm\!\!$ &   6.44 \\
0.16--0.20 & 0.180 &  97.1 &  172.49 & $\!\!\pm\!\!$ &  15.78 & $\!\!\pm\!\!$ &   7.17 & 0.178 & 114.4 &  108.41 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &   4.12 \\
0.20--0.24 & 0.217 &  97.2 &  145.56 & $\!\!\pm\!\!$ &  14.44 & $\!\!\pm\!\!$ &   4.89 & 0.217 & 113.4 &   97.90 & $\!\!\pm\!\!$ &  10.43 & $\!\!\pm\!\!$ &   3.22 \\
0.24--0.30 & 0.266 &  97.4 &   82.15 & $\!\!\pm\!\!$ &   9.14 & $\!\!\pm\!\!$ &   2.72 & 0.263 & 113.0 &   63.96 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   2.47 \\
0.30--0.36 & 0.323 &  97.6 &   70.81 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &   2.90 & 0.322 & 113.6 &   35.74 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   1.91 \\
0.36--0.42 & 0.386 &  97.4 &   47.20 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &   2.46 & 0.382 & 114.0 &   26.49 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   1.91 \\
0.42--0.50 & 0.452 &  96.7 &   32.21 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   2.24 & 0.447 & 111.1 &   13.83 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.537 &  97.1 &   14.41 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   1.35 & 0.541 & 113.9 &    7.59 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   0.96 \\
0.60--0.72 & 0.633 &  97.1 &    5.56 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.71 & 0.636 & 113.6 &    3.11 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.51 \\
0.72--0.90 & 0.758 &  96.6 &    1.76 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.31 & 0.770 & 109.8 &    0.62 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 & 1.012 &  94.9 &    0.24 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  24.0 &  423.10 & $\!\!\pm\!\!$ & 181.02 & $\!\!\pm\!\!$ &  25.57 & 0.142 &  33.2 &  414.37 & $\!\!\pm\!\!$ & 176.92 & $\!\!\pm\!\!$ &  25.16 \\
0.20--0.24 &  &  &  \multicolumn{5}{c||}{ } & 0.224 &  35.5 &  437.16 & $\!\!\pm\!\!$ & 162.00 & $\!\!\pm\!\!$ &  21.21 \\
0.24--0.30 & 0.275 &  25.1 &  857.57 & $\!\!\pm\!\!$ & 180.84 & $\!\!\pm\!\!$ &  37.87 & 0.263 &  34.5 &  501.34 & $\!\!\pm\!\!$ & 136.73 & $\!\!\pm\!\!$ &  21.90 \\
0.30--0.36 & 0.336 &  24.2 &  784.91 & $\!\!\pm\!\!$ & 170.35 & $\!\!\pm\!\!$ &  32.43 & 0.326 &  35.1 &  383.45 & $\!\!\pm\!\!$ & 121.33 & $\!\!\pm\!\!$ &  15.80 \\
0.36--0.42 & 0.401 &  25.4 &  271.48 & $\!\!\pm\!\!$ &  97.22 & $\!\!\pm\!\!$ &  11.16 & 0.394 &  33.3 &  412.22 & $\!\!\pm\!\!$ & 125.54 & $\!\!\pm\!\!$ &  16.99 \\
0.42--0.50 & 0.461 &  24.1 &  452.45 & $\!\!\pm\!\!$ & 106.92 & $\!\!\pm\!\!$ &  20.43 & 0.480 &  35.1 &  114.94 & $\!\!\pm\!\!$ &  54.46 & $\!\!\pm\!\!$ &   5.09 \\
0.50--0.60 & 0.554 &  25.3 &  286.51 & $\!\!\pm\!\!$ &  73.17 & $\!\!\pm\!\!$ &  16.44 & 0.537 &  34.6 &  130.84 & $\!\!\pm\!\!$ &  51.87 & $\!\!\pm\!\!$ &   7.05 \\
0.60--0.72 & 0.665 &  24.8 &  183.51 & $\!\!\pm\!\!$ &  54.18 & $\!\!\pm\!\!$ &  14.60 & 0.685 &  35.1 &   79.05 & $\!\!\pm\!\!$ &  33.60 & $\!\!\pm\!\!$ &   5.79 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.2 &   46.08 & $\!\!\pm\!\!$ &  20.47 & $\!\!\pm\!\!$ &   5.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.111 &  44.8 &  195.47 & $\!\!\pm\!\!$ & 142.03 & $\!\!\pm\!\!$ &  15.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.149 &  44.8 &  414.67 & $\!\!\pm\!\!$ & 159.10 & $\!\!\pm\!\!$ &  25.52 & 0.141 &  54.2 &  366.95 & $\!\!\pm\!\!$ & 178.12 & $\!\!\pm\!\!$ &  23.59 \\
0.16--0.20 &  &  &  \multicolumn{5}{c||}{ } & 0.183 &  53.6 &  283.62 & $\!\!\pm\!\!$ & 113.80 & $\!\!\pm\!\!$ &  15.22 \\
0.20--0.24 & 0.227 &  43.7 &  558.09 & $\!\!\pm\!\!$ & 174.70 & $\!\!\pm\!\!$ &  27.10 & 0.221 &  55.0 &  507.11 & $\!\!\pm\!\!$ & 161.70 & $\!\!\pm\!\!$ &  24.32 \\
0.24--0.30 & 0.268 &  46.5 &  440.47 & $\!\!\pm\!\!$ & 131.34 & $\!\!\pm\!\!$ &  19.21 & 0.268 &  53.6 &  290.24 & $\!\!\pm\!\!$ & 104.44 & $\!\!\pm\!\!$ &  12.46 \\
0.30--0.36 & 0.324 &  45.2 &  629.68 & $\!\!\pm\!\!$ & 153.04 & $\!\!\pm\!\!$ &  25.81 & 0.326 &  54.3 &  182.30 & $\!\!\pm\!\!$ &  84.84 & $\!\!\pm\!\!$ &   7.43 \\
0.36--0.42 & 0.392 &  44.3 &  144.18 & $\!\!\pm\!\!$ &  74.28 & $\!\!\pm\!\!$ &   5.94 & 0.397 &  54.4 &  193.19 & $\!\!\pm\!\!$ &  84.38 & $\!\!\pm\!\!$ &   8.11 \\
0.42--0.50 & 0.455 &  45.3 &  173.87 & $\!\!\pm\!\!$ &  69.56 & $\!\!\pm\!\!$ &   7.76 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.549 &  44.4 &  157.86 & $\!\!\pm\!\!$ &  57.95 & $\!\!\pm\!\!$ &   8.56 & 0.558 &  52.0 &   86.30 & $\!\!\pm\!\!$ &  42.20 & $\!\!\pm\!\!$ &   4.85 \\
0.60--0.72 & 0.656 &  44.2 &   54.66 & $\!\!\pm\!\!$ &  27.21 & $\!\!\pm\!\!$ &   3.82 & 0.651 &  55.0 &   62.58 & $\!\!\pm\!\!$ &  31.92 & $\!\!\pm\!\!$ &   4.71 \\
0.72--0.90 & 0.759 &  46.2 &   43.99 & $\!\!\pm\!\!$ &  19.89 & $\!\!\pm\!\!$ &   4.55 & 0.846 &  56.2 &    8.55 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &   0.91 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.043 &  53.2 &    4.01 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   0.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  66.0 &  293.08 & $\!\!\pm\!\!$ & 131.78 & $\!\!\pm\!\!$ &  19.05 & 0.146 &  80.7 &  404.09 & $\!\!\pm\!\!$ & 165.02 & $\!\!\pm\!\!$ &  26.63 \\
0.16--0.20 & 0.177 &  68.1 &  258.30 & $\!\!\pm\!\!$ &  95.90 & $\!\!\pm\!\!$ &  13.88 & 0.188 &  80.5 &  187.24 & $\!\!\pm\!\!$ &  83.95 & $\!\!\pm\!\!$ &   9.94 \\
0.20--0.24 & 0.221 &  68.7 &  308.95 & $\!\!\pm\!\!$ & 110.13 & $\!\!\pm\!\!$ &  14.56 & 0.213 &  82.7 &  152.70 & $\!\!\pm\!\!$ &  73.87 & $\!\!\pm\!\!$ &   7.07 \\
0.24--0.30 & 0.270 &  66.3 &  304.24 & $\!\!\pm\!\!$ &  89.04 & $\!\!\pm\!\!$ &  12.86 & 0.274 &  81.7 &  150.03 & $\!\!\pm\!\!$ &  60.33 & $\!\!\pm\!\!$ &   6.33 \\
0.30--0.36 & 0.334 &  65.5 &  206.95 & $\!\!\pm\!\!$ &  72.32 & $\!\!\pm\!\!$ &   8.51 & 0.317 &  82.5 &   75.73 & $\!\!\pm\!\!$ &  45.24 & $\!\!\pm\!\!$ &   3.40 \\
0.36--0.42 & 0.393 &  67.2 &  101.48 & $\!\!\pm\!\!$ &  51.38 & $\!\!\pm\!\!$ &   4.34 & 0.387 &  80.9 &   96.59 & $\!\!\pm\!\!$ &  50.58 & $\!\!\pm\!\!$ &   4.67 \\
0.42--0.50 & 0.472 &  64.3 &   67.09 & $\!\!\pm\!\!$ &  35.26 & $\!\!\pm\!\!$ &   3.34 & 0.476 &  83.9 &   36.95 & $\!\!\pm\!\!$ &  26.43 & $\!\!\pm\!\!$ &   2.15 \\
0.50--0.60 & 0.544 &  67.5 &   31.82 & $\!\!\pm\!\!$ &  21.23 & $\!\!\pm\!\!$ &   1.99 & 0.568 &  82.2 &   27.48 & $\!\!\pm\!\!$ &  20.32 & $\!\!\pm\!\!$ &   2.07 \\
0.60--0.72 & 0.639 &  67.6 &   22.22 & $\!\!\pm\!\!$ &  16.44 & $\!\!\pm\!\!$ &   1.85 & 0.626 &  82.5 &   29.11 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &   2.94 \\
0.72--0.90 & 0.817 &  65.7 &   21.92 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &   2.61 & 0.827 &  77.2 &    8.92 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   1.25 \\
0.90--1.25 & 1.133 &  67.1 &    2.12 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   0.41 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.141 &  94.5 &  236.81 & $\!\!\pm\!\!$ & 121.07 & $\!\!\pm\!\!$ &  15.40 & 0.143 & 112.8 &  144.02 & $\!\!\pm\!\!$ &  83.98 & $\!\!\pm\!\!$ &   8.57 \\
0.16--0.20 & 0.182 &  97.1 &  257.19 & $\!\!\pm\!\!$ &  99.19 & $\!\!\pm\!\!$ &  13.40 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 & 0.226 &  94.0 &  113.12 & $\!\!\pm\!\!$ &  65.54 & $\!\!\pm\!\!$ &   5.22 & 0.213 & 112.4 &  154.51 & $\!\!\pm\!\!$ &  65.31 & $\!\!\pm\!\!$ &   7.75 \\
0.24--0.30 & 0.261 &  98.5 &  126.56 & $\!\!\pm\!\!$ &  57.37 & $\!\!\pm\!\!$ &   5.70 & 0.264 & 120.7 &   28.51 & $\!\!\pm\!\!$ &  20.95 & $\!\!\pm\!\!$ &   1.59 \\
0.30--0.36 & 0.334 &  95.7 &  103.02 & $\!\!\pm\!\!$ &  51.41 & $\!\!\pm\!\!$ &   5.24 & 0.342 & 113.3 &    5.14 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.376 &  96.9 &   47.20 & $\!\!\pm\!\!$ &  35.21 & $\!\!\pm\!\!$ &   2.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.42--0.50 & 0.440 &  97.4 &   69.41 & $\!\!\pm\!\!$ &  36.65 & $\!\!\pm\!\!$ &   5.55 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  194.99 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &  15.71 & 0.115 &  35.1 &  185.30 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  13.71 \\
0.13--0.16 & 0.145 &  24.7 &  207.23 & $\!\!\pm\!\!$ &  12.35 & $\!\!\pm\!\!$ &  13.41 & 0.145 &  35.0 &  194.08 & $\!\!\pm\!\!$ &  11.83 & $\!\!\pm\!\!$ &  12.21 \\
0.16--0.20 & 0.180 &  24.8 &  276.44 & $\!\!\pm\!\!$ &  12.26 & $\!\!\pm\!\!$ &  14.71 & 0.180 &  34.8 &  195.26 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  10.49 \\
0.20--0.24 & 0.220 &  24.9 &  288.70 & $\!\!\pm\!\!$ &  12.31 & $\!\!\pm\!\!$ &  12.79 & 0.220 &  34.8 &  232.27 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &  10.58 \\
0.24--0.30 & 0.270 &  25.0 &  253.95 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &   9.56 & 0.269 &  34.9 &  216.72 & $\!\!\pm\!\!$ &   8.55 & $\!\!\pm\!\!$ &   8.13 \\
0.30--0.36 & 0.330 &  25.0 &  222.13 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &   7.59 & 0.328 &  35.0 &  195.85 & $\!\!\pm\!\!$ &   8.11 & $\!\!\pm\!\!$ &   6.59 \\
0.36--0.42 & 0.390 &  24.9 &  179.97 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   6.74 & 0.390 &  35.0 &  169.11 & $\!\!\pm\!\!$ &   7.47 & $\!\!\pm\!\!$ &   5.69 \\
0.42--0.50 & 0.459 &  24.9 &  118.61 & $\!\!\pm\!\!$ &   5.28 & $\!\!\pm\!\!$ &   4.81 & 0.458 &  34.9 &  132.93 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   4.87 \\
0.50--0.60 & 0.547 &  24.7 &   80.38 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   4.35 & 0.547 &  34.9 &   85.48 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   4.13 \\
0.60--0.72 & 0.655 &  24.9 &   56.05 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   4.45 & 0.653 &  34.9 &   54.22 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   3.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.9 &   30.10 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   3.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.6 &  160.38 & $\!\!\pm\!\!$ &  11.47 & $\!\!\pm\!\!$ &  12.16 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  184.34 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &  10.85 & 0.146 &  54.8 &  203.49 & $\!\!\pm\!\!$ &  12.25 & $\!\!\pm\!\!$ &  12.48 \\
0.16--0.20 & 0.180 &  44.8 &  187.62 & $\!\!\pm\!\!$ &   9.84 & $\!\!\pm\!\!$ &   9.80 & 0.179 &  55.0 &  158.33 & $\!\!\pm\!\!$ &   8.61 & $\!\!\pm\!\!$ &   7.85 \\
0.20--0.24 & 0.220 &  44.8 &  191.87 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &   9.00 & 0.220 &  55.1 &  165.12 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &   7.40 \\
0.24--0.30 & 0.270 &  44.8 &  186.34 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &   7.22 & 0.269 &  55.0 &  133.08 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &   5.15 \\
0.30--0.36 & 0.331 &  44.7 &  155.56 & $\!\!\pm\!\!$ &   7.13 & $\!\!\pm\!\!$ &   5.42 & 0.329 &  54.9 &  124.23 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   4.38 \\
0.36--0.42 & 0.389 &  44.6 &  136.48 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   4.63 & 0.390 &  54.9 &  106.94 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   3.87 \\
0.42--0.50 & 0.458 &  44.7 &  113.99 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   4.39 & 0.459 &  54.7 &  100.60 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   4.32 \\
0.50--0.60 & 0.547 &  44.5 &   77.02 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   3.54 & 0.543 &  54.6 &   61.83 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   3.04 \\
0.60--0.72 & 0.656 &  44.6 &   51.79 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   3.44 & 0.658 &  54.6 &   40.51 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   2.74 \\
0.72--0.90 & 0.796 &  44.5 &   27.21 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.71 & 0.795 &  54.7 &   24.68 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.44 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  54.6 &    5.05 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &  195.61 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &  13.53 & 0.146 &  81.9 &  179.69 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &  15.13 \\
0.16--0.20 & 0.180 &  67.3 &  164.25 & $\!\!\pm\!\!$ &   7.26 & $\!\!\pm\!\!$ &   7.83 & 0.181 &  82.5 &  160.50 & $\!\!\pm\!\!$ &   7.55 & $\!\!\pm\!\!$ &   7.64 \\
0.20--0.24 & 0.220 &  67.3 &  157.75 & $\!\!\pm\!\!$ &   7.10 & $\!\!\pm\!\!$ &   6.59 & 0.221 &  82.1 &  145.94 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   6.11 \\
0.24--0.30 & 0.271 &  67.2 &  123.23 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   4.82 & 0.271 &  82.2 &   96.23 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   4.08 \\
0.30--0.36 & 0.332 &  67.1 &   94.40 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   3.45 & 0.331 &  81.8 &   72.05 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   3.42 \\
0.36--0.42 & 0.392 &  67.2 &   79.50 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   3.24 & 0.392 &  81.7 &   51.56 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   2.50 \\
0.42--0.50 & 0.461 &  66.6 &   73.31 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   3.27 & 0.462 &  82.0 &   46.84 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   2.67 \\
0.50--0.60 & 0.554 &  66.9 &   47.28 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   2.74 & 0.551 &  82.0 &   30.66 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.15 \\
0.60--0.72 & 0.663 &  67.0 &   29.08 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.23 & 0.660 &  81.6 &   19.08 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.92 \\
0.72--0.90 & 0.805 &  67.3 &   12.21 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.31 & 0.808 &  81.3 &    7.62 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.99 \\
0.90--1.25 & 1.028 &  66.8 &    2.69 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.47 & 1.043 &  81.8 &    0.88 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  174.68 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  12.27 & 0.145 & 115.0 &  161.00 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &  10.03 \\
0.16--0.20 & 0.180 &  97.6 &  163.49 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &   7.31 & 0.179 & 114.6 &  132.89 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &   5.09 \\
0.20--0.24 & 0.220 &  97.0 &  120.42 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   5.02 & 0.219 & 114.2 &   87.46 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   3.34 \\
0.24--0.30 & 0.268 &  97.7 &   77.40 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   3.34 & 0.269 & 113.5 &   48.12 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   2.17 \\
0.30--0.36 & 0.331 &  96.7 &   45.41 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   2.21 & 0.330 & 113.7 &   28.98 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   1.72 \\
0.36--0.42 & 0.390 &  97.3 &   38.35 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.39 & 0.391 & 114.0 &   24.34 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.04 \\
0.42--0.50 & 0.461 &  97.2 &   24.99 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.87 & 0.461 & 113.8 &   11.73 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.17 \\
0.50--0.60 & 0.550 &  96.6 &   16.96 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.66 & 0.542 & 112.3 &    4.64 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.62 \\
0.60--0.72 & 0.658 &  96.7 &    6.31 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.83 & 0.650 & 111.0 &    1.50 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.797 &  96.0 &    1.76 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.32 & 0.813 & 114.4 &    0.11 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 0.998 &  95.6 &    0.17 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  313.16 & $\!\!\pm\!\!$ &  10.96 & $\!\!\pm\!\!$ &  21.50 & 0.115 &  35.0 &  295.47 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &  20.54 \\
0.13--0.16 & 0.145 &  24.8 &  369.66 & $\!\!\pm\!\!$ &  10.84 & $\!\!\pm\!\!$ &  19.84 & 0.145 &  34.8 &  296.42 & $\!\!\pm\!\!$ &   9.34 & $\!\!\pm\!\!$ &  16.10 \\
0.16--0.20 & 0.180 &  24.8 &  431.13 & $\!\!\pm\!\!$ &   9.94 & $\!\!\pm\!\!$ &  20.15 & 0.181 &  34.8 &  342.93 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  15.98 \\
0.20--0.24 & 0.220 &  24.8 &  462.94 & $\!\!\pm\!\!$ &  10.13 & $\!\!\pm\!\!$ &  18.54 & 0.220 &  34.8 &  349.50 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &  13.74 \\
0.24--0.30 & 0.269 &  24.9 &  441.08 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &  15.28 & 0.270 &  34.7 &  336.90 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &  11.15 \\
0.30--0.36 & 0.329 &  25.0 &  368.43 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &  10.96 & 0.330 &  34.8 &  296.36 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   8.94 \\
0.36--0.42 & 0.389 &  24.8 &  319.99 & $\!\!\pm\!\!$ &   6.68 & $\!\!\pm\!\!$ &   9.60 & 0.389 &  34.8 &  243.55 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &   6.89 \\
0.42--0.50 & 0.458 &  25.0 &  253.54 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   9.24 & 0.457 &  34.8 &  201.16 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   6.82 \\
0.50--0.60 & 0.547 &  25.0 &  160.67 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   7.94 & 0.546 &  34.8 &  133.03 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   5.89 \\
0.60--0.72 & 0.655 &  25.0 &   92.13 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   6.81 & 0.655 &  34.7 &   79.21 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   5.19 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.7 &   38.80 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   4.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  267.08 & $\!\!\pm\!\!$ &  10.40 & $\!\!\pm\!\!$ &  19.56 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  281.86 & $\!\!\pm\!\!$ &   9.01 & $\!\!\pm\!\!$ &  15.43 & 0.145 &  55.0 &  249.74 & $\!\!\pm\!\!$ &   9.02 & $\!\!\pm\!\!$ &  14.34 \\
0.16--0.20 & 0.180 &  44.9 &  294.16 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &  13.64 & 0.180 &  54.8 &  275.06 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &  12.59 \\
0.20--0.24 & 0.220 &  44.9 &  269.39 & $\!\!\pm\!\!$ &   7.63 & $\!\!\pm\!\!$ &  10.76 & 0.220 &  55.0 &  229.93 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   9.06 \\
0.24--0.30 & 0.270 &  44.8 &  271.53 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   9.06 & 0.269 &  54.7 &  213.41 & $\!\!\pm\!\!$ &   5.58 & $\!\!\pm\!\!$ &   7.23 \\
0.30--0.36 & 0.330 &  44.8 &  225.18 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   6.61 & 0.331 &  54.7 &  181.15 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   5.44 \\
0.36--0.42 & 0.390 &  44.8 &  201.33 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   6.75 & 0.391 &  54.7 &  157.41 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   5.26 \\
0.42--0.50 & 0.460 &  44.7 &  163.66 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.70 & 0.460 &  54.7 &  129.11 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   4.60 \\
0.50--0.60 & 0.550 &  44.6 &  108.69 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   4.60 & 0.548 &  54.7 &   83.04 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   3.97 \\
0.60--0.72 & 0.658 &  44.6 &   67.89 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   4.07 & 0.659 &  54.7 &   47.54 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   3.10 \\
0.72--0.90 & 0.800 &  44.6 &   30.59 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   2.81 & 0.802 &  54.7 &   23.40 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   2.12 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.039 &  54.5 &    6.92 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   1.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &  227.11 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &  13.40 & 0.147 &  82.1 &  184.19 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &  11.21 \\
0.16--0.20 & 0.181 &  67.2 &  228.08 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &  10.38 & 0.181 &  82.2 &  205.60 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   9.35 \\
0.20--0.24 & 0.221 &  67.3 &  202.41 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &   7.69 & 0.220 &  82.0 &  176.24 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   7.47 \\
0.24--0.30 & 0.271 &  67.1 &  166.77 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   5.52 & 0.270 &  82.1 &  124.70 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   4.17 \\
0.30--0.36 & 0.331 &  67.0 &  135.89 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.56 & 0.330 &  81.9 &   92.89 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   3.13 \\
0.36--0.42 & 0.392 &  66.7 &  104.01 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.53 & 0.393 &  82.2 &   65.39 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   2.64 \\
0.42--0.50 & 0.462 &  66.8 &   83.38 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   3.37 & 0.463 &  81.9 &   51.26 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.58 \\
0.50--0.60 & 0.552 &  66.9 &   57.36 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   3.18 & 0.553 &  81.7 &   35.19 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.41 \\
0.60--0.72 & 0.662 &  66.6 &   28.71 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.14 & 0.662 &  81.8 &   18.84 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.70 \\
0.72--0.90 & 0.809 &  66.4 &   14.78 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.56 & 0.804 &  81.8 &    5.60 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.70 \\
0.90--1.25 & 1.039 &  66.8 &    2.79 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.47 & 1.036 &  82.0 &    1.08 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.7 &  239.53 & $\!\!\pm\!\!$ &   9.17 & $\!\!\pm\!\!$ &  24.98 & 0.146 & 114.9 &  177.21 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   8.61 \\
0.16--0.20 & 0.180 &  97.4 &  203.48 & $\!\!\pm\!\!$ &   5.90 & $\!\!\pm\!\!$ &   9.91 & 0.179 & 114.3 &  145.23 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   5.17 \\
0.20--0.24 & 0.220 &  97.3 &  154.71 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   5.60 & 0.221 & 113.8 &   97.06 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.24 \\
0.24--0.30 & 0.269 &  97.1 &   99.01 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   3.71 & 0.269 & 113.7 &   56.27 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.21 \\
0.30--0.36 & 0.330 &  96.9 &   56.69 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   2.41 & 0.330 & 113.6 &   35.50 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.95 \\
0.36--0.42 & 0.393 &  96.7 &   45.98 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.52 & 0.391 & 113.6 &   25.17 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.82 \\
0.42--0.50 & 0.461 &  96.7 &   29.88 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.13 & 0.461 & 113.4 &   12.77 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.550 &  96.5 &   18.75 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.76 & 0.548 & 112.3 &    6.08 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.76 \\
0.60--0.72 & 0.655 &  96.4 &    8.12 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.01 & 0.659 & 112.6 &    1.51 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.27 \\
0.72--0.90 & 0.811 &  94.7 &    2.14 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.37 & 0.804 & 112.4 &    0.29 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.035 &  95.6 &    0.22 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + Sn $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  460.25 & $\!\!\pm\!\!$ &  24.77 & $\!\!\pm\!\!$ &  35.16 & 0.116 &  35.0 &  403.71 & $\!\!\pm\!\!$ &  22.54 & $\!\!\pm\!\!$ &  30.32 \\
0.13--0.16 & 0.145 &  24.8 &  496.03 & $\!\!\pm\!\!$ &  23.05 & $\!\!\pm\!\!$ &  27.72 & 0.146 &  34.9 &  451.36 & $\!\!\pm\!\!$ &  21.65 & $\!\!\pm\!\!$ &  25.21 \\
0.16--0.20 & 0.181 &  24.8 &  589.13 & $\!\!\pm\!\!$ &  21.02 & $\!\!\pm\!\!$ &  28.51 & 0.181 &  34.9 &  429.22 & $\!\!\pm\!\!$ &  17.22 & $\!\!\pm\!\!$ &  19.75 \\
0.20--0.24 & 0.221 &  24.7 &  600.45 & $\!\!\pm\!\!$ &  20.51 & $\!\!\pm\!\!$ &  24.50 & 0.220 &  35.0 &  486.78 & $\!\!\pm\!\!$ &  18.81 & $\!\!\pm\!\!$ &  20.16 \\
0.24--0.30 & 0.270 &  24.9 &  569.71 & $\!\!\pm\!\!$ &  16.37 & $\!\!\pm\!\!$ &  20.20 & 0.270 &  34.7 &  436.28 & $\!\!\pm\!\!$ &  14.32 & $\!\!\pm\!\!$ &  15.02 \\
0.30--0.36 & 0.330 &  24.8 &  511.09 & $\!\!\pm\!\!$ &  15.47 & $\!\!\pm\!\!$ &  16.47 & 0.331 &  34.8 &  388.41 & $\!\!\pm\!\!$ &  13.52 & $\!\!\pm\!\!$ &  11.93 \\
0.36--0.42 & 0.390 &  24.7 &  419.91 & $\!\!\pm\!\!$ &  13.70 & $\!\!\pm\!\!$ &  13.13 & 0.390 &  34.6 &  318.29 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &   9.56 \\
0.42--0.50 & 0.462 &  24.8 &  302.33 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &  11.47 & 0.461 &  34.9 &  256.29 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &   8.71 \\
0.50--0.60 & 0.549 &  24.7 &  213.12 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &  10.74 & 0.549 &  34.7 &  161.98 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &   7.41 \\
0.60--0.72 & 0.659 &  24.8 &  131.29 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   9.77 & 0.659 &  34.9 &   95.77 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   6.42 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.805 &  34.9 &   46.51 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   4.92 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  333.87 & $\!\!\pm\!\!$ &  20.30 & $\!\!\pm\!\!$ &  24.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.7 &  303.91 & $\!\!\pm\!\!$ &  16.83 & $\!\!\pm\!\!$ &  16.79 & 0.145 &  54.8 &  311.75 & $\!\!\pm\!\!$ &  17.85 & $\!\!\pm\!\!$ &  18.16 \\
0.16--0.20 & 0.181 &  44.5 &  368.61 & $\!\!\pm\!\!$ &  16.08 & $\!\!\pm\!\!$ &  17.03 & 0.180 &  54.8 &  294.62 & $\!\!\pm\!\!$ &  13.92 & $\!\!\pm\!\!$ &  13.62 \\
0.20--0.24 & 0.219 &  44.8 &  397.74 & $\!\!\pm\!\!$ &  16.72 & $\!\!\pm\!\!$ &  16.04 & 0.220 &  54.9 &  304.67 & $\!\!\pm\!\!$ &  14.50 & $\!\!\pm\!\!$ &  12.08 \\
0.24--0.30 & 0.271 &  44.7 &  323.73 & $\!\!\pm\!\!$ &  12.34 & $\!\!\pm\!\!$ &  11.22 & 0.271 &  54.8 &  261.19 & $\!\!\pm\!\!$ &  11.11 & $\!\!\pm\!\!$ &   9.09 \\
0.30--0.36 & 0.331 &  44.9 &  276.26 & $\!\!\pm\!\!$ &  11.45 & $\!\!\pm\!\!$ &   8.67 & 0.330 &  54.6 &  220.08 & $\!\!\pm\!\!$ &  10.29 & $\!\!\pm\!\!$ &   7.48 \\
0.36--0.42 & 0.391 &  44.7 &  230.83 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &   7.46 & 0.390 &  54.6 &  171.50 & $\!\!\pm\!\!$ &   8.92 & $\!\!\pm\!\!$ &   5.44 \\
0.42--0.50 & 0.461 &  44.7 &  182.80 & $\!\!\pm\!\!$ &   8.02 & $\!\!\pm\!\!$ &   6.26 & 0.461 &  54.6 &  143.27 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   5.26 \\
0.50--0.60 & 0.551 &  44.7 &  121.30 & $\!\!\pm\!\!$ &   5.58 & $\!\!\pm\!\!$ &   5.39 & 0.549 &  54.5 &   91.31 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   4.35 \\
0.60--0.72 & 0.656 &  44.5 &   70.07 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   4.33 & 0.657 &  54.9 &   51.95 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.42 \\
0.72--0.90 & 0.796 &  44.2 &   34.12 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   3.21 & 0.804 &  54.7 &   21.43 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.00 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.033 &  54.7 &    4.95 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.140 &  69.4 &  384.94 & $\!\!\pm\!\!$ & 143.25 & $\!\!\pm\!\!$ &  22.67 & 0.147 &  82.3 &  188.46 & $\!\!\pm\!\!$ &  12.13 & $\!\!\pm\!\!$ &  11.23 \\
0.16--0.20 & 0.181 &  67.5 &  253.06 & $\!\!\pm\!\!$ &  10.71 & $\!\!\pm\!\!$ &  11.67 & 0.180 &  82.0 &  212.41 & $\!\!\pm\!\!$ &   9.86 & $\!\!\pm\!\!$ &   9.52 \\
0.20--0.24 & 0.221 &  67.1 &  232.87 & $\!\!\pm\!\!$ &  10.31 & $\!\!\pm\!\!$ &   8.98 & 0.220 &  82.2 &  177.26 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &   6.55 \\
0.24--0.30 & 0.270 &  67.0 &  189.28 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &   6.57 & 0.269 &  82.1 &  144.84 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   5.10 \\
0.30--0.36 & 0.331 &  66.7 &  152.21 & $\!\!\pm\!\!$ &   6.97 & $\!\!\pm\!\!$ &   5.07 & 0.330 &  81.7 &  100.81 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   3.73 \\
0.36--0.42 & 0.392 &  66.8 &  120.98 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &   4.27 & 0.392 &  81.9 &   80.84 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   3.48 \\
0.42--0.50 & 0.461 &  66.9 &   95.77 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   4.06 & 0.461 &  81.8 &   52.83 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   2.73 \\
0.50--0.60 & 0.553 &  66.6 &   55.44 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   3.08 & 0.552 &  81.3 &   33.85 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.32 \\
0.60--0.72 & 0.662 &  66.8 &   29.89 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.27 & 0.664 &  81.7 &   18.72 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.73 \\
0.72--0.90 & 0.807 &  66.4 &   14.04 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.52 & 0.814 &  80.1 &    5.58 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.71 \\
0.90--1.25 & 1.043 &  66.8 &    2.55 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.47 & 1.021 &  81.9 &    1.22 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.4 &  185.77 & $\!\!\pm\!\!$ &  12.48 & $\!\!\pm\!\!$ &  10.93 & 0.145 & 114.9 &  158.34 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &   7.95 \\
0.16--0.20 & 0.180 &  97.4 &  155.87 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &   6.62 & 0.180 & 114.1 &  141.63 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   5.30 \\
0.20--0.24 & 0.221 &  97.1 &  145.04 & $\!\!\pm\!\!$ &   8.10 & $\!\!\pm\!\!$ &   5.09 & 0.219 & 113.3 &   93.76 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   3.32 \\
0.24--0.30 & 0.271 &  97.2 &  105.05 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   3.51 & 0.271 & 114.1 &   58.89 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   2.59 \\
0.30--0.36 & 0.330 &  96.4 &   68.78 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   3.04 & 0.328 & 113.8 &   35.25 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.00 \\
0.36--0.42 & 0.391 &  97.2 &   40.19 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   2.21 & 0.390 & 114.1 &   24.65 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   1.85 \\
0.42--0.50 & 0.465 &  97.1 &   29.67 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   2.11 & 0.456 & 113.5 &   12.15 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.17 \\
0.50--0.60 & 0.554 &  97.2 &   20.60 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.97 & 0.543 & 112.9 &    4.97 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.63 \\
0.60--0.72 & 0.661 &  94.6 &    6.97 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.91 & 0.651 & 111.3 &    2.61 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.811 &  94.6 &    1.96 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.34 & 0.821 & 113.4 &    0.47 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.047 &  94.5 &    0.39 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.11 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.prosn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Sn $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  491.66 & $\!\!\pm\!\!$ &  12.99 & $\!\!\pm\!\!$ &  33.68 & 0.116 &  34.8 &  428.70 & $\!\!\pm\!\!$ &  11.83 & $\!\!\pm\!\!$ &  29.70 \\
0.13--0.16 & 0.146 &  24.8 &  551.04 & $\!\!\pm\!\!$ &  12.73 & $\!\!\pm\!\!$ &  30.12 & 0.146 &  34.7 &  453.34 & $\!\!\pm\!\!$ &  11.12 & $\!\!\pm\!\!$ &  24.09 \\
0.16--0.20 & 0.181 &  24.9 &  620.52 & $\!\!\pm\!\!$ &  11.35 & $\!\!\pm\!\!$ &  28.96 & 0.182 &  34.8 &  489.35 & $\!\!\pm\!\!$ &   9.97 & $\!\!\pm\!\!$ &  22.06 \\
0.20--0.24 & 0.221 &  24.8 &  629.39 & $\!\!\pm\!\!$ &  11.17 & $\!\!\pm\!\!$ &  24.95 & 0.221 &  34.8 &  491.67 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &  19.10 \\
0.24--0.30 & 0.272 &  24.8 &  593.26 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &  20.12 & 0.271 &  34.9 &  449.79 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &  14.98 \\
0.30--0.36 & 0.332 &  24.7 &  493.58 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &  14.67 & 0.332 &  34.8 &  390.29 & $\!\!\pm\!\!$ &   7.13 & $\!\!\pm\!\!$ &  11.41 \\
0.36--0.42 & 0.393 &  24.8 &  416.51 & $\!\!\pm\!\!$ &   7.18 & $\!\!\pm\!\!$ &  12.24 & 0.394 &  34.8 &  316.60 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   9.17 \\
0.42--0.50 & 0.465 &  24.9 &  295.23 & $\!\!\pm\!\!$ &   5.10 & $\!\!\pm\!\!$ &  10.34 & 0.463 &  34.7 &  229.10 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   7.47 \\
0.50--0.60 & 0.556 &  24.8 &  203.36 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &  10.03 & 0.554 &  34.8 &  152.35 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   6.87 \\
0.60--0.72 & 0.668 &  24.7 &  125.91 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   9.28 & 0.667 &  34.7 &   93.05 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   6.18 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.815 &  34.7 &   42.56 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   4.49 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  334.88 & $\!\!\pm\!\!$ &  10.71 & $\!\!\pm\!\!$ &  23.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  381.07 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &  20.48 & 0.145 &  55.0 &  321.67 & $\!\!\pm\!\!$ &   9.58 & $\!\!\pm\!\!$ &  18.20 \\
0.16--0.20 & 0.180 &  44.9 &  391.58 & $\!\!\pm\!\!$ &   8.63 & $\!\!\pm\!\!$ &  17.57 & 0.180 &  54.8 &  339.67 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  15.21 \\
0.20--0.24 & 0.220 &  44.8 &  384.17 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &  14.93 & 0.220 &  54.8 &  323.23 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &  12.22 \\
0.24--0.30 & 0.269 &  44.9 &  357.47 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &  11.88 & 0.270 &  54.8 &  273.84 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &   8.95 \\
0.30--0.36 & 0.329 &  44.8 &  308.42 & $\!\!\pm\!\!$ &   6.41 & $\!\!\pm\!\!$ &   9.04 & 0.329 &  54.9 &  228.19 & $\!\!\pm\!\!$ &   5.54 & $\!\!\pm\!\!$ &   6.99 \\
0.36--0.42 & 0.389 &  44.7 &  238.41 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   6.92 & 0.390 &  54.7 &  183.00 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   5.55 \\
0.42--0.50 & 0.459 &  44.7 &  166.01 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   5.53 & 0.458 &  54.6 &  133.76 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   4.70 \\
0.50--0.60 & 0.547 &  44.6 &  120.46 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   5.20 & 0.546 &  54.6 &   84.33 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   3.92 \\
0.60--0.72 & 0.655 &  44.7 &   71.47 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   4.39 & 0.654 &  54.6 &   48.48 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.12 \\
0.72--0.90 & 0.796 &  44.5 &   30.84 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   2.95 & 0.794 &  54.8 &   21.69 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   2.05 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.022 &  54.4 &    4.57 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.73 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &  250.64 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &  14.39 & 0.145 &  82.4 &  187.23 & $\!\!\pm\!\!$ &   6.64 & $\!\!\pm\!\!$ &  11.19 \\
0.16--0.20 & 0.179 &  67.2 &  269.69 & $\!\!\pm\!\!$ &   5.77 & $\!\!\pm\!\!$ &  12.10 & 0.179 &  82.3 &  205.92 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   8.93 \\
0.20--0.24 & 0.219 &  67.1 &  250.63 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   9.26 & 0.218 &  82.3 &  189.76 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   6.64 \\
0.24--0.30 & 0.266 &  67.0 &  205.87 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   6.47 & 0.266 &  82.0 &  143.60 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   4.37 \\
0.30--0.36 & 0.325 &  67.0 &  156.30 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   5.09 & 0.326 &  81.9 &  101.54 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   3.71 \\
0.36--0.42 & 0.384 &  66.9 &  118.97 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.80 & 0.383 &  82.1 &   69.04 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   2.74 \\
0.42--0.50 & 0.452 &  66.7 &   88.54 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   3.50 & 0.451 &  81.6 &   49.72 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.44 \\
0.50--0.60 & 0.538 &  66.5 &   55.91 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.05 & 0.537 &  81.8 &   31.67 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.12 \\
0.60--0.72 & 0.641 &  66.6 &   30.82 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   2.34 & 0.638 &  81.4 &   15.06 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.38 \\
0.72--0.90 & 0.777 &  66.3 &   11.91 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.32 & 0.777 &  81.6 &    6.43 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.83 \\
0.90--1.25 & 1.005 &  66.2 &    2.56 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.47 & 0.993 &  82.1 &    1.02 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  181.45 & $\!\!\pm\!\!$ &   6.61 & $\!\!\pm\!\!$ &  10.27 & 0.144 & 114.6 &  160.79 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   8.08 \\
0.16--0.20 & 0.179 &  97.4 &  175.20 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   7.15 & 0.178 & 114.3 &  132.06 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   4.90 \\
0.20--0.24 & 0.218 &  97.0 &  149.48 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   4.88 & 0.217 & 114.1 &   97.15 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   3.15 \\
0.24--0.30 & 0.265 &  97.0 &  107.27 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   3.35 & 0.265 & 113.7 &   55.27 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.11 \\
0.30--0.36 & 0.325 &  96.8 &   65.36 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.64 & 0.323 & 113.7 &   33.08 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.78 \\
0.36--0.42 & 0.384 &  96.9 &   42.93 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.25 & 0.383 & 112.9 &   18.30 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.33 \\
0.42--0.50 & 0.452 &  96.7 &   28.53 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.99 & 0.449 & 113.4 &   13.57 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.29 \\
0.50--0.60 & 0.536 &  96.1 &   15.62 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.47 & 0.534 & 112.8 &    4.92 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.64 \\
0.60--0.72 & 0.639 &  95.4 &    7.25 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.93 & 0.638 & 112.8 &    1.94 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.33 \\
0.72--0.90 & 0.780 &  96.4 &    2.19 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.38 & 0.776 & 111.7 &    0.43 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 0.996 &  95.8 &    0.27 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.08 & 0.987 & 109.5 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.prosn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Sn $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &  581.39 & $\!\!\pm\!\!$ &  27.08 & $\!\!\pm\!\!$ &  40.60 & 0.116 &  34.5 &  475.93 & $\!\!\pm\!\!$ &  24.05 & $\!\!\pm\!\!$ &  33.78 \\
0.13--0.16 & 0.146 &  24.7 &  636.36 & $\!\!\pm\!\!$ &  25.88 & $\!\!\pm\!\!$ &  34.27 & 0.146 &  34.7 &  516.05 & $\!\!\pm\!\!$ &  22.82 & $\!\!\pm\!\!$ &  27.92 \\
0.16--0.20 & 0.181 &  24.8 &  755.45 & $\!\!\pm\!\!$ &  23.91 & $\!\!\pm\!\!$ &  35.33 & 0.182 &  34.8 &  572.91 & $\!\!\pm\!\!$ &  20.76 & $\!\!\pm\!\!$ &  26.06 \\
0.20--0.24 & 0.221 &  24.8 &  752.24 & $\!\!\pm\!\!$ &  23.54 & $\!\!\pm\!\!$ &  30.35 & 0.221 &  34.9 &  590.67 & $\!\!\pm\!\!$ &  20.91 & $\!\!\pm\!\!$ &  23.64 \\
0.24--0.30 & 0.271 &  24.7 &  697.74 & $\!\!\pm\!\!$ &  18.43 & $\!\!\pm\!\!$ &  23.95 & 0.271 &  34.8 &  532.92 & $\!\!\pm\!\!$ &  16.10 & $\!\!\pm\!\!$ &  18.04 \\
0.30--0.36 & 0.333 &  24.8 &  581.43 & $\!\!\pm\!\!$ &  16.72 & $\!\!\pm\!\!$ &  18.03 & 0.333 &  34.8 &  442.30 & $\!\!\pm\!\!$ &  14.83 & $\!\!\pm\!\!$ &  13.52 \\
0.36--0.42 & 0.393 &  24.8 &  487.52 & $\!\!\pm\!\!$ &  14.95 & $\!\!\pm\!\!$ &  14.66 & 0.392 &  34.6 &  346.58 & $\!\!\pm\!\!$ &  13.02 & $\!\!\pm\!\!$ &  10.65 \\
0.42--0.50 & 0.464 &  24.7 &  367.50 & $\!\!\pm\!\!$ &  11.07 & $\!\!\pm\!\!$ &  13.05 & 0.464 &  34.7 &  272.64 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &   9.27 \\
0.50--0.60 & 0.555 &  24.9 &  252.87 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &  12.61 & 0.556 &  34.6 &  189.87 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   8.59 \\
0.60--0.72 & 0.665 &  24.8 &  148.13 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &  10.98 & 0.667 &  34.8 &  117.10 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   7.80 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.817 &  34.8 &   53.93 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   5.69 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  391.80 & $\!\!\pm\!\!$ &  22.85 & $\!\!\pm\!\!$ &  28.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  495.49 & $\!\!\pm\!\!$ &  22.28 & $\!\!\pm\!\!$ &  27.30 & 0.145 &  54.7 &  359.76 & $\!\!\pm\!\!$ &  19.50 & $\!\!\pm\!\!$ &  20.91 \\
0.16--0.20 & 0.180 &  44.8 &  444.52 & $\!\!\pm\!\!$ &  17.89 & $\!\!\pm\!\!$ &  20.39 & 0.181 &  54.8 &  359.29 & $\!\!\pm\!\!$ &  15.68 & $\!\!\pm\!\!$ &  16.54 \\
0.20--0.24 & 0.220 &  44.5 &  438.37 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &  17.56 & 0.220 &  55.2 &  356.46 & $\!\!\pm\!\!$ &  16.30 & $\!\!\pm\!\!$ &  14.00 \\
0.24--0.30 & 0.268 &  44.8 &  401.63 & $\!\!\pm\!\!$ &  14.23 & $\!\!\pm\!\!$ &  13.96 & 0.270 &  54.6 &  295.05 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &   9.81 \\
0.30--0.36 & 0.329 &  44.8 &  309.08 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &   9.42 & 0.329 &  54.6 &  247.40 & $\!\!\pm\!\!$ &  11.16 & $\!\!\pm\!\!$ &   7.87 \\
0.36--0.42 & 0.389 &  44.8 &  272.72 & $\!\!\pm\!\!$ &  11.69 & $\!\!\pm\!\!$ &   8.35 & 0.387 &  54.9 &  202.32 & $\!\!\pm\!\!$ &  10.04 & $\!\!\pm\!\!$ &   6.49 \\
0.42--0.50 & 0.460 &  44.5 &  192.84 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   6.67 & 0.458 &  54.8 &  140.81 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   5.11 \\
0.50--0.60 & 0.546 &  44.5 &  120.85 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   5.52 & 0.548 &  54.7 &   91.01 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   4.38 \\
0.60--0.72 & 0.654 &  44.5 &   78.42 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   4.92 & 0.658 &  54.6 &   45.25 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   3.02 \\
0.72--0.90 & 0.798 &  44.4 &   33.25 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   3.23 & 0.799 &  54.7 &   20.59 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.03 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.030 &  54.5 &    4.70 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.78 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  277.20 & $\!\!\pm\!\!$ &  14.51 & $\!\!\pm\!\!$ &  16.25 & 0.146 &  82.6 &  216.91 & $\!\!\pm\!\!$ &  13.62 & $\!\!\pm\!\!$ &  12.90 \\
0.16--0.20 & 0.180 &  67.1 &  297.01 & $\!\!\pm\!\!$ &  11.61 & $\!\!\pm\!\!$ &  13.62 & 0.179 &  82.0 &  216.39 & $\!\!\pm\!\!$ &   9.91 & $\!\!\pm\!\!$ &   9.68 \\
0.20--0.24 & 0.220 &  66.9 &  276.91 & $\!\!\pm\!\!$ &  11.22 & $\!\!\pm\!\!$ &  10.57 & 0.220 &  82.5 &  202.12 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &   7.44 \\
0.24--0.30 & 0.269 &  67.0 &  226.59 & $\!\!\pm\!\!$ &   8.61 & $\!\!\pm\!\!$ &   7.45 & 0.266 &  82.3 &  159.94 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &   5.35 \\
0.30--0.36 & 0.328 &  67.1 &  168.27 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &   5.55 & 0.328 &  82.0 &  111.95 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   4.39 \\
0.36--0.42 & 0.387 &  67.1 &  127.07 & $\!\!\pm\!\!$ &   6.51 & $\!\!\pm\!\!$ &   4.40 & 0.390 &  81.6 &   73.65 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   2.97 \\
0.42--0.50 & 0.459 &  66.9 &   90.21 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   3.72 & 0.458 &  81.5 &   57.06 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   2.89 \\
0.50--0.60 & 0.546 &  66.7 &   63.52 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   3.53 & 0.546 &  81.8 &   34.78 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   2.39 \\
0.60--0.72 & 0.657 &  66.5 &   31.72 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   2.44 & 0.651 &  82.0 &   17.83 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.67 \\
0.72--0.90 & 0.792 &  66.5 &   13.11 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.47 & 0.794 &  81.1 &    6.78 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.89 \\
0.90--1.25 & 1.032 &  66.4 &    2.35 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.44 & 1.002 &  81.2 &    0.66 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  203.61 & $\!\!\pm\!\!$ &  13.13 & $\!\!\pm\!\!$ &  11.91 & 0.145 & 114.5 &  176.61 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &   9.38 \\
0.16--0.20 & 0.180 &  97.2 &  215.75 & $\!\!\pm\!\!$ &  10.23 & $\!\!\pm\!\!$ &   9.24 & 0.180 & 114.1 &  138.48 & $\!\!\pm\!\!$ &   6.72 & $\!\!\pm\!\!$ &   5.90 \\
0.20--0.24 & 0.219 &  97.2 &  170.75 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &   6.07 & 0.219 & 113.4 &  115.29 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &   4.06 \\
0.24--0.30 & 0.267 &  96.5 &  115.66 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   4.23 & 0.267 & 113.7 &   61.72 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   2.52 \\
0.30--0.36 & 0.328 &  96.9 &   80.02 & $\!\!\pm\!\!$ &   5.28 & $\!\!\pm\!\!$ &   3.55 & 0.328 & 113.7 &   36.57 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   2.07 \\
0.36--0.42 & 0.389 &  96.7 &   48.20 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   2.68 & 0.387 & 112.3 &   20.41 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   1.56 \\
0.42--0.50 & 0.458 &  96.4 &   29.94 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.17 & 0.458 & 113.5 &   14.24 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.41 \\
0.50--0.60 & 0.543 &  97.0 &   16.11 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.56 & 0.551 & 113.3 &    3.92 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.51 \\
0.60--0.72 & 0.653 &  95.2 &    7.66 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.99 & 0.645 & 110.2 &    2.18 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.38 \\
0.72--0.90 & 0.794 &  95.4 &    3.16 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.56 & 0.786 & 111.7 &    0.34 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.087 &  96.0 &    0.24 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.prosn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Sn $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  129.48 & $\!\!\pm\!\!$ &  15.14 & $\!\!\pm\!\!$ &  13.38 & 0.115 &  34.9 &  118.33 & $\!\!\pm\!\!$ &  13.81 & $\!\!\pm\!\!$ &   9.51 \\
0.13--0.16 & 0.146 &  25.1 &  149.54 & $\!\!\pm\!\!$ &  14.53 & $\!\!\pm\!\!$ &  12.17 & 0.147 &  34.9 &  143.19 & $\!\!\pm\!\!$ &  14.10 & $\!\!\pm\!\!$ &  10.19 \\
0.16--0.20 & 0.181 &  25.1 &  178.53 & $\!\!\pm\!\!$ &  13.43 & $\!\!\pm\!\!$ &  10.67 & 0.181 &  34.7 &  146.00 & $\!\!\pm\!\!$ &  11.78 & $\!\!\pm\!\!$ &   9.10 \\
0.20--0.24 & 0.221 &  25.0 &  149.32 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &   7.28 & 0.219 &  35.2 &  121.28 & $\!\!\pm\!\!$ &  10.45 & $\!\!\pm\!\!$ &   6.37 \\
0.24--0.30 & 0.268 &  24.8 &  125.69 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &   5.44 & 0.269 &  34.6 &  109.28 & $\!\!\pm\!\!$ &   8.18 & $\!\!\pm\!\!$ &   4.81 \\
0.30--0.36 & 0.329 &  25.2 &   87.08 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &   3.78 & 0.329 &  34.9 &   85.64 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &   3.57 \\
0.36--0.42 & 0.388 &  25.1 &   48.25 & $\!\!\pm\!\!$ &   5.29 & $\!\!\pm\!\!$ &   2.48 & 0.387 &  35.1 &   66.97 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   3.03 \\
0.42--0.50 & 0.458 &  24.8 &   37.42 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   2.33 & 0.457 &  34.6 &   37.19 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   1.87 \\
0.50--0.60 & 0.551 &  25.1 &   15.43 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.34 & 0.543 &  35.8 &   23.50 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   1.48 \\
0.60--0.72 & 0.652 &  25.2 &   12.42 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.39 & 0.649 &  35.0 &   13.64 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.807 &  34.0 &    7.53 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.96 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.3 &  112.49 & $\!\!\pm\!\!$ &  13.27 & $\!\!\pm\!\!$ &   8.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &  123.68 & $\!\!\pm\!\!$ &  12.67 & $\!\!\pm\!\!$ &   7.71 & 0.146 &  54.9 &  124.78 & $\!\!\pm\!\!$ &  13.32 & $\!\!\pm\!\!$ &   8.15 \\
0.16--0.20 & 0.181 &  44.9 &  134.68 & $\!\!\pm\!\!$ &  11.40 & $\!\!\pm\!\!$ &   7.50 & 0.179 &  54.8 &  127.61 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &   6.66 \\
0.20--0.24 & 0.220 &  44.8 &  109.58 & $\!\!\pm\!\!$ &  10.03 & $\!\!\pm\!\!$ &   5.84 & 0.216 &  54.9 &   88.90 & $\!\!\pm\!\!$ &   9.06 & $\!\!\pm\!\!$ &   4.33 \\
0.24--0.30 & 0.269 &  44.9 &  107.18 & $\!\!\pm\!\!$ &   8.15 & $\!\!\pm\!\!$ &   4.79 & 0.268 &  54.6 &   76.63 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &   3.44 \\
0.30--0.36 & 0.327 &  45.1 &   67.06 & $\!\!\pm\!\!$ &   6.35 & $\!\!\pm\!\!$ &   2.93 & 0.331 &  54.9 &   59.55 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   2.61 \\
0.36--0.42 & 0.388 &  44.5 &   54.01 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   2.36 & 0.390 &  54.5 &   45.96 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   2.20 \\
0.42--0.50 & 0.456 &  44.7 &   44.92 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   2.26 & 0.455 &  55.2 &   29.92 & $\!\!\pm\!\!$ &   3.84 & $\!\!\pm\!\!$ &   1.64 \\
0.50--0.60 & 0.543 &  45.0 &   27.23 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   1.61 & 0.547 &  54.9 &   19.43 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   1.28 \\
0.60--0.72 & 0.663 &  45.2 &   11.72 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   0.96 & 0.668 &  55.2 &    7.89 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   0.67 \\
0.72--0.90 & 0.798 &  45.0 &    7.22 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.81 & 0.788 &  54.6 &    6.08 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.69 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.051 &  54.5 &    1.41 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  118.21 & $\!\!\pm\!\!$ &  11.26 & $\!\!\pm\!\!$ &   7.97 & 0.146 &  82.2 &   91.54 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &   6.55 \\
0.16--0.20 & 0.181 &  67.6 &  102.42 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &   5.06 & 0.181 &  82.3 &   97.17 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &   5.03 \\
0.20--0.24 & 0.221 &  67.0 &   84.75 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &   3.75 & 0.221 &  82.9 &   68.37 & $\!\!\pm\!\!$ &   6.57 & $\!\!\pm\!\!$ &   3.05 \\
0.24--0.30 & 0.268 &  67.6 &   63.90 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   2.74 & 0.268 &  82.3 &   51.63 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   2.28 \\
0.30--0.36 & 0.330 &  66.6 &   47.69 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   2.11 & 0.327 &  81.1 &   36.50 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   2.01 \\
0.36--0.42 & 0.391 &  67.0 &   32.68 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   1.63 & 0.390 &  81.3 &   17.80 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   1.19 \\
0.42--0.50 & 0.459 &  66.9 &   27.22 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   1.55 & 0.458 &  81.8 &   10.88 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   0.84 \\
0.50--0.60 & 0.554 &  66.6 &   12.46 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   0.91 & 0.554 &  81.1 &    7.83 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   0.73 \\
0.60--0.72 & 0.662 &  66.5 &    6.87 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.65 & 0.659 &  81.6 &    5.14 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.62 \\
0.72--0.90 & 0.792 &  66.9 &    3.52 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.43 & 0.817 &  81.7 &    1.13 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.17 \\
0.90--1.25 & 1.073 &  65.6 &    0.61 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.12 & 1.087 &  80.6 &    0.13 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  98.2 &   99.68 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &   7.55 & 0.146 & 114.6 &  108.04 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &   6.65 \\
0.16--0.20 & 0.178 &  96.9 &   81.24 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &   4.36 & 0.180 & 113.8 &   65.54 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &   2.71 \\
0.20--0.24 & 0.219 &  97.2 &   74.76 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &   3.38 & 0.218 & 113.9 &   45.54 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   1.99 \\
0.24--0.30 & 0.266 &  97.4 &   33.19 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   1.54 & 0.269 & 113.0 &   20.57 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   1.20 \\
0.30--0.36 & 0.329 &  97.2 &   17.89 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   1.18 & 0.326 & 113.7 &   11.60 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   1.02 \\
0.36--0.42 & 0.387 &  96.1 &   12.98 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   1.17 & 0.383 & 112.8 &    4.55 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.60 \\
0.42--0.50 & 0.461 &  96.3 &    7.60 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   0.83 & 0.471 & 113.0 &    2.15 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.551 &  97.1 &    3.97 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.53 & 0.562 & 108.4 &    1.39 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.32 \\
0.60--0.72 & 0.671 &  94.8 &    1.32 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.22 & 0.664 & 119.6 &    0.22 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 & 0.843 &  94.1 &    0.43 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.prosn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Sn $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  227.92 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &  15.49 & 0.115 &  35.0 &  201.22 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &  14.07 \\
0.13--0.16 & 0.146 &  24.7 &  258.24 & $\!\!\pm\!\!$ &  10.20 & $\!\!\pm\!\!$ &  14.21 & 0.145 &  34.9 &  226.99 & $\!\!\pm\!\!$ &   9.26 & $\!\!\pm\!\!$ &  12.54 \\
0.16--0.20 & 0.180 &  24.6 &  299.20 & $\!\!\pm\!\!$ &   9.34 & $\!\!\pm\!\!$ &  14.13 & 0.180 &  34.8 &  228.97 & $\!\!\pm\!\!$ &   8.12 & $\!\!\pm\!\!$ &  10.92 \\
0.20--0.24 & 0.219 &  24.7 &  302.17 & $\!\!\pm\!\!$ &   9.18 & $\!\!\pm\!\!$ &  12.21 & 0.220 &  34.9 &  221.38 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   8.91 \\
0.24--0.30 & 0.268 &  24.7 &  274.09 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   9.54 & 0.269 &  34.8 &  217.34 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   7.35 \\
0.30--0.36 & 0.329 &  24.9 &  210.22 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &   6.44 & 0.329 &  34.8 &  182.84 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &   5.64 \\
0.36--0.42 & 0.389 &  24.9 &  154.37 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   4.75 & 0.389 &  34.9 &  127.71 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   3.80 \\
0.42--0.50 & 0.458 &  25.1 &  112.80 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   4.20 & 0.458 &  34.8 &  103.59 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   3.63 \\
0.50--0.60 & 0.546 &  25.0 &   64.10 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   3.29 & 0.545 &  34.9 &   63.88 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.93 \\
0.60--0.72 & 0.653 &  24.9 &   36.32 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   2.80 & 0.656 &  34.9 &   34.47 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  35.0 &   13.36 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.0 &  219.18 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  15.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.2 &  179.54 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &   9.94 & 0.145 &  54.8 &  209.95 & $\!\!\pm\!\!$ &   9.18 & $\!\!\pm\!\!$ &  12.15 \\
0.16--0.20 & 0.180 &  44.8 &  209.37 & $\!\!\pm\!\!$ &   7.55 & $\!\!\pm\!\!$ &   9.88 & 0.180 &  54.8 &  186.64 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &   8.64 \\
0.20--0.24 & 0.220 &  44.8 &  196.41 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &   8.09 & 0.220 &  54.9 &  158.06 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &   6.39 \\
0.24--0.30 & 0.271 &  44.9 &  164.27 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   5.65 & 0.270 &  54.8 &  142.15 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   4.94 \\
0.30--0.36 & 0.329 &  44.9 &  139.22 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   4.26 & 0.329 &  54.7 &  113.18 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   3.52 \\
0.36--0.42 & 0.390 &  44.8 &  114.95 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   3.96 & 0.389 &  54.8 &   97.74 & $\!\!\pm\!\!$ &   4.28 & $\!\!\pm\!\!$ &   3.40 \\
0.42--0.50 & 0.459 &  44.6 &   87.03 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   3.15 & 0.459 &  54.6 &   71.81 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   2.68 \\
0.50--0.60 & 0.552 &  44.7 &   53.06 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.35 & 0.551 &  54.6 &   46.19 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.31 \\
0.60--0.72 & 0.659 &  44.4 &   28.09 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.75 & 0.655 &  54.7 &   24.97 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.68 \\
0.72--0.90 & 0.800 &  44.6 &   13.76 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.29 & 0.804 &  54.6 &   12.45 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.15 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.046 &  54.2 &    3.55 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  170.83 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &   9.96 & 0.147 &  82.1 &  136.47 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &   8.12 \\
0.16--0.20 & 0.180 &  67.2 &  169.32 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &   7.73 & 0.180 &  82.0 &  152.49 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &   6.89 \\
0.20--0.24 & 0.220 &  67.1 &  147.36 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   5.66 & 0.221 &  81.9 &  135.84 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   5.69 \\
0.24--0.30 & 0.271 &  67.2 &  107.12 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   3.57 & 0.267 &  82.1 &   91.99 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   3.09 \\
0.30--0.36 & 0.330 &  66.9 &   89.94 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   3.07 & 0.330 &  82.2 &   52.09 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   1.83 \\
0.36--0.42 & 0.392 &  66.9 &   71.63 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   2.51 & 0.390 &  82.0 &   40.54 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   1.74 \\
0.42--0.50 & 0.463 &  66.7 &   46.46 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   1.95 & 0.461 &  82.1 &   27.48 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.45 \\
0.50--0.60 & 0.551 &  67.0 &   30.64 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.74 & 0.550 &  81.8 &   16.39 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.16 \\
0.60--0.72 & 0.664 &  66.6 &   15.55 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.18 & 0.661 &  81.8 &    9.07 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.84 \\
0.72--0.90 & 0.805 &  66.2 &    6.60 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.71 & 0.800 &  81.6 &    3.22 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.41 \\
0.90--1.25 & 1.041 &  66.7 &    1.47 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.25 & 1.034 &  80.6 &    0.46 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.10 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.6 &  188.17 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  17.14 & 0.145 & 114.4 &  143.89 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &   7.02 \\
0.16--0.20 & 0.180 &  97.7 &  147.23 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   7.68 & 0.179 & 114.2 &  103.65 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   3.74 \\
0.20--0.24 & 0.219 &  97.3 &  101.55 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   3.79 & 0.219 & 113.5 &   67.06 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   2.34 \\
0.24--0.30 & 0.268 &  97.1 &   68.94 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   2.64 & 0.268 & 113.4 &   34.04 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.41 \\
0.30--0.36 & 0.330 &  96.9 &   36.05 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.62 & 0.331 & 113.1 &   18.58 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.06 \\
0.36--0.42 & 0.393 &  96.8 &   23.01 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.35 & 0.390 & 113.3 &   11.72 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.89 \\
0.42--0.50 & 0.460 &  96.3 &   14.96 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.13 & 0.460 & 113.9 &    6.88 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.68 \\
0.50--0.60 & 0.548 &  95.9 &    8.90 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.88 & 0.545 & 112.8 &    1.97 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.26 \\
0.60--0.72 & 0.656 &  96.5 &    3.98 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.52 & 0.665 & 112.2 &    0.71 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.804 &  96.4 &    0.93 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.17 & 0.791 & 114.5 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.029 &  96.5 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.prosn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + Sn $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  394.60 & $\!\!\pm\!\!$ &  15.57 & $\!\!\pm\!\!$ &  27.53 & 0.116 &  34.8 &  325.31 & $\!\!\pm\!\!$ &  13.98 & $\!\!\pm\!\!$ &  23.72 \\
0.13--0.16 & 0.146 &  24.9 &  425.49 & $\!\!\pm\!\!$ &  14.87 & $\!\!\pm\!\!$ &  23.19 & 0.145 &  34.8 &  364.19 & $\!\!\pm\!\!$ &  13.53 & $\!\!\pm\!\!$ &  20.04 \\
0.16--0.20 & 0.180 &  24.8 &  476.18 & $\!\!\pm\!\!$ &  13.23 & $\!\!\pm\!\!$ &  22.57 & 0.181 &  34.7 &  357.59 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  16.40 \\
0.20--0.24 & 0.220 &  24.8 &  512.53 & $\!\!\pm\!\!$ &  13.40 & $\!\!\pm\!\!$ &  20.78 & 0.220 &  34.8 &  396.97 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &  16.38 \\
0.24--0.30 & 0.270 &  24.9 &  447.66 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  15.65 & 0.270 &  34.8 &  358.23 & $\!\!\pm\!\!$ &   9.14 & $\!\!\pm\!\!$ &  12.26 \\
0.30--0.36 & 0.329 &  24.7 &  362.86 & $\!\!\pm\!\!$ &   9.10 & $\!\!\pm\!\!$ &  11.56 & 0.331 &  34.8 &  282.79 & $\!\!\pm\!\!$ &   8.10 & $\!\!\pm\!\!$ &   8.66 \\
0.36--0.42 & 0.390 &  25.0 &  285.66 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &   8.92 & 0.390 &  34.7 &  230.18 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &   6.96 \\
0.42--0.50 & 0.460 &  24.9 &  218.84 & $\!\!\pm\!\!$ &   5.91 & $\!\!\pm\!\!$ &   8.29 & 0.459 &  34.9 &  188.99 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   6.46 \\
0.50--0.60 & 0.550 &  24.9 &  140.99 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   7.15 & 0.549 &  34.8 &  120.47 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   5.55 \\
0.60--0.72 & 0.660 &  24.9 &   79.04 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   5.92 & 0.660 &  34.8 &   64.43 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   4.36 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.8 &   32.76 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   3.49 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  274.64 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &  19.89 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  320.61 & $\!\!\pm\!\!$ &  12.30 & $\!\!\pm\!\!$ &  17.76 & 0.146 &  55.0 &  258.66 & $\!\!\pm\!\!$ &  11.38 & $\!\!\pm\!\!$ &  15.09 \\
0.16--0.20 & 0.180 &  44.9 &  324.57 & $\!\!\pm\!\!$ &  10.66 & $\!\!\pm\!\!$ &  15.00 & 0.180 &  54.9 &  273.38 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  12.62 \\
0.20--0.24 & 0.220 &  45.0 &  301.68 & $\!\!\pm\!\!$ &  10.26 & $\!\!\pm\!\!$ &  12.19 & 0.220 &  54.9 &  245.05 & $\!\!\pm\!\!$ &   9.14 & $\!\!\pm\!\!$ &   9.70 \\
0.24--0.30 & 0.270 &  44.9 &  269.56 & $\!\!\pm\!\!$ &   7.93 & $\!\!\pm\!\!$ &   9.32 & 0.270 &  54.8 &  215.26 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &   7.36 \\
0.30--0.36 & 0.330 &  44.8 &  249.90 & $\!\!\pm\!\!$ &   7.66 & $\!\!\pm\!\!$ &   7.86 & 0.331 &  54.7 &  189.88 & $\!\!\pm\!\!$ &   6.73 & $\!\!\pm\!\!$ &   6.40 \\
0.36--0.42 & 0.391 &  44.7 &  194.52 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   6.34 & 0.391 &  54.6 &  145.40 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   4.66 \\
0.42--0.50 & 0.458 &  44.7 &  137.30 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &   4.74 & 0.457 &  54.7 &  109.43 & $\!\!\pm\!\!$ &   4.34 & $\!\!\pm\!\!$ &   4.05 \\
0.50--0.60 & 0.549 &  44.5 &   92.74 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   4.16 & 0.549 &  54.9 &   65.01 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   3.14 \\
0.60--0.72 & 0.659 &  44.7 &   56.97 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   3.56 & 0.663 &  54.5 &   38.20 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.55 \\
0.72--0.90 & 0.802 &  44.5 &   27.89 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.65 & 0.796 &  54.5 &   18.16 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.71 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  54.4 &    3.92 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  228.36 & $\!\!\pm\!\!$ &   9.03 & $\!\!\pm\!\!$ &  13.44 & 0.147 &  82.2 &  158.62 & $\!\!\pm\!\!$ &   7.86 & $\!\!\pm\!\!$ &   9.58 \\
0.16--0.20 & 0.180 &  67.0 &  228.48 & $\!\!\pm\!\!$ &   7.10 & $\!\!\pm\!\!$ &  10.47 & 0.181 &  82.1 &  188.35 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &   8.41 \\
0.20--0.24 & 0.220 &  67.2 &  220.16 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   8.42 & 0.220 &  82.2 &  170.74 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   6.30 \\
0.24--0.30 & 0.270 &  67.1 &  175.59 & $\!\!\pm\!\!$ &   5.23 & $\!\!\pm\!\!$ &   5.82 & 0.270 &  82.0 &  130.22 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   4.48 \\
0.30--0.36 & 0.331 &  67.0 &  129.57 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &   4.16 & 0.332 &  82.0 &   86.15 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   3.21 \\
0.36--0.42 & 0.391 &  67.0 &  100.63 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   3.51 & 0.391 &  82.0 &   59.10 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   2.58 \\
0.42--0.50 & 0.462 &  66.8 &   74.53 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.16 & 0.463 &  81.7 &   41.13 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   2.16 \\
0.50--0.60 & 0.552 &  66.5 &   44.30 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   2.48 & 0.555 &  81.7 &   26.19 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.82 \\
0.60--0.72 & 0.664 &  66.8 &   25.03 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.92 & 0.661 &  81.6 &   12.86 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.20 \\
0.72--0.90 & 0.803 &  66.6 &    8.68 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.95 & 0.815 &  81.2 &    4.55 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.59 \\
0.90--1.25 & 1.041 &  66.2 &    1.86 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.34 & 1.020 &  81.6 &    0.74 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.1 &  177.91 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &  10.84 & 0.145 & 114.1 &  141.54 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   7.46 \\
0.16--0.20 & 0.181 &  97.7 &  167.22 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &   7.15 & 0.180 & 114.2 &  121.03 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   4.62 \\
0.20--0.24 & 0.221 &  97.4 &  135.44 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   4.85 & 0.220 & 114.1 &   85.55 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   3.02 \\
0.24--0.30 & 0.269 &  97.0 &   88.48 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   3.15 & 0.267 & 113.5 &   49.70 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.06 \\
0.30--0.36 & 0.331 &  96.7 &   57.27 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.67 & 0.330 & 113.9 &   27.59 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.56 \\
0.36--0.42 & 0.393 &  97.0 &   39.86 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   2.29 & 0.391 & 112.9 &   18.65 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.42 \\
0.42--0.50 & 0.461 &  96.4 &   24.50 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.79 & 0.460 & 112.9 &   10.02 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   0.99 \\
0.50--0.60 & 0.553 &  96.8 &   12.69 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.24 & 0.550 & 113.2 &    4.62 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.61 \\
0.60--0.72 & 0.660 &  96.3 &    5.31 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.71 & 0.660 & 112.0 &    1.10 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.20 \\
0.72--0.90 & 0.795 &  95.1 &    1.33 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.24 & 0.787 & 110.7 &    0.23 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.046 &  96.3 &    0.30 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 & 1.061 & 113.4 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Sn $\rightarrow$ p + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.219 &  25.1 &  846.19 & $\!\!\pm\!\!$ &  15.79 & $\!\!\pm\!\!$ &  42.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.1 &  709.25 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &  32.66 & 0.270 &  35.0 &  836.56 & $\!\!\pm\!\!$ &  12.62 & $\!\!\pm\!\!$ &  34.56 \\
0.30--0.36 & 0.328 &  25.2 &  553.42 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &  28.09 & 0.328 &  35.3 &  726.76 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &  26.83 \\
0.36--0.42 & 0.387 &  25.3 &  455.19 & $\!\!\pm\!\!$ &   9.39 & $\!\!\pm\!\!$ &  25.02 & 0.388 &  35.1 &  558.40 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &  22.84 \\
0.42--0.50 & 0.456 &  25.3 &  345.05 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &  21.04 & 0.456 &  35.2 &  416.93 & $\!\!\pm\!\!$ &   7.69 & $\!\!\pm\!\!$ &  20.89 \\
0.50--0.60 & 0.544 &  25.3 &  249.70 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &  16.30 & 0.544 &  35.1 &  306.15 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &  17.39 \\
0.60--0.72 & 0.652 &  25.1 &  166.30 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &  11.83 & 0.651 &  35.1 &  186.31 & $\!\!\pm\!\!$ &   4.28 & $\!\!\pm\!\!$ &  14.42 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  35.0 &   96.22 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   8.93 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.327 &  45.1 &  796.44 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  24.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.1 &  661.57 & $\!\!\pm\!\!$ &  10.28 & $\!\!\pm\!\!$ &  19.47 & 0.386 &  55.1 &  700.78 & $\!\!\pm\!\!$ &  10.21 & $\!\!\pm\!\!$ &  21.29 \\
0.42--0.50 & 0.454 &  45.1 &  489.88 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &  18.02 & 0.454 &  55.0 &  543.26 & $\!\!\pm\!\!$ &   8.08 & $\!\!\pm\!\!$ &  16.49 \\
0.50--0.60 & 0.540 &  45.1 &  336.29 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &  18.68 & 0.541 &  55.0 &  349.27 & $\!\!\pm\!\!$ &   6.11 & $\!\!\pm\!\!$ &  16.02 \\
0.60--0.72 & 0.647 &  45.1 &  208.45 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &  15.18 & 0.646 &  54.9 &  200.53 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &  15.58 \\
0.72--0.90 & 0.784 &  45.0 &  102.58 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &  10.57 & 0.785 &  54.9 &   97.78 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &  10.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.543 &  67.5 &  349.60 & $\!\!\pm\!\!$ &   4.66 & $\!\!\pm\!\!$ &  13.54 & 0.542 &  82.0 &  304.85 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &  14.63 \\
0.60--0.72 & 0.650 &  67.4 &  189.70 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &  13.25 & 0.649 &  82.0 &  157.13 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &  10.45 \\
0.72--0.90 & 0.790 &  67.2 &   79.57 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   9.45 & 0.788 &  82.1 &   53.89 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   7.88 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.454 & 113.2 &  204.95 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &  12.60 \\
0.50--0.60 & 0.541 &  97.0 &  212.82 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &  13.66 & 0.540 & 112.8 &   90.66 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   7.90 \\
0.60--0.72 & 0.648 &  96.8 &   91.61 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   7.75 & 0.647 & 112.7 &   30.03 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   4.40 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Sn $\rightarrow$ p + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.222 &  25.0 &  759.05 & $\!\!\pm\!\!$ &  29.64 & $\!\!\pm\!\!$ &  43.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.272 &  25.1 &  719.38 & $\!\!\pm\!\!$ &  22.71 & $\!\!\pm\!\!$ &  38.06 & 0.274 &  34.9 &  912.85 & $\!\!\pm\!\!$ &  25.87 & $\!\!\pm\!\!$ &  44.94 \\
0.30--0.36 & 0.333 &  25.2 &  584.49 & $\!\!\pm\!\!$ &  21.01 & $\!\!\pm\!\!$ &  31.63 & 0.332 &  35.2 &  735.85 & $\!\!\pm\!\!$ &  22.45 & $\!\!\pm\!\!$ &  33.33 \\
0.36--0.42 & 0.395 &  25.3 &  470.85 & $\!\!\pm\!\!$ &  19.37 & $\!\!\pm\!\!$ &  27.39 & 0.395 &  35.1 &  583.07 & $\!\!\pm\!\!$ &  20.76 & $\!\!\pm\!\!$ &  28.04 \\
0.42--0.50 & 0.467 &  25.2 &  355.96 & $\!\!\pm\!\!$ &  14.40 & $\!\!\pm\!\!$ &  22.34 & 0.465 &  35.1 &  434.65 & $\!\!\pm\!\!$ &  15.97 & $\!\!\pm\!\!$ &  23.89 \\
0.50--0.60 & 0.559 &  25.1 &  250.83 & $\!\!\pm\!\!$ &  10.80 & $\!\!\pm\!\!$ &  17.76 & 0.559 &  35.1 &  299.54 & $\!\!\pm\!\!$ &  12.14 & $\!\!\pm\!\!$ &  19.13 \\
0.60--0.72 & 0.671 &  25.3 &  148.72 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  11.54 & 0.671 &  35.0 &  186.39 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &  14.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.825 &  35.1 &   81.47 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   8.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 &  808.76 & $\!\!\pm\!\!$ &  23.31 & $\!\!\pm\!\!$ &  33.34 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 &  687.25 & $\!\!\pm\!\!$ &  21.51 & $\!\!\pm\!\!$ &  27.36 & 0.391 &  55.2 &  669.99 & $\!\!\pm\!\!$ &  20.60 & $\!\!\pm\!\!$ &  27.07 \\
0.42--0.50 & 0.460 &  45.0 &  456.41 & $\!\!\pm\!\!$ &  15.93 & $\!\!\pm\!\!$ &  21.34 & 0.460 &  55.0 &  537.55 & $\!\!\pm\!\!$ &  16.57 & $\!\!\pm\!\!$ &  21.59 \\
0.50--0.60 & 0.549 &  45.0 &  324.24 & $\!\!\pm\!\!$ &  12.82 & $\!\!\pm\!\!$ &  21.08 & 0.549 &  54.9 &  350.99 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &  18.70 \\
0.60--0.72 & 0.660 &  45.2 &  201.28 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  16.84 & 0.661 &  55.0 &  203.75 & $\!\!\pm\!\!$ &   9.53 & $\!\!\pm\!\!$ &  16.33 \\
0.72--0.90 & 0.807 &  45.2 &   95.37 & $\!\!\pm\!\!$ &   5.40 & $\!\!\pm\!\!$ &   9.76 & 0.806 &  54.9 &   98.30 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &  10.62 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.2 &  345.49 & $\!\!\pm\!\!$ &   9.50 & $\!\!\pm\!\!$ &  16.47 & 0.548 &  81.9 &  299.50 & $\!\!\pm\!\!$ &   8.71 & $\!\!\pm\!\!$ &  16.45 \\
0.60--0.72 & 0.659 &  67.3 &  189.02 & $\!\!\pm\!\!$ &   7.11 & $\!\!\pm\!\!$ &  13.69 & 0.659 &  82.0 &  152.76 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &  10.86 \\
0.72--0.90 & 0.800 &  67.2 &   81.32 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   9.80 & 0.803 &  82.1 &   52.31 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   7.62 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 112.9 &  189.91 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &  13.01 \\
0.50--0.60 & 0.547 &  97.1 &  203.22 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &  14.34 & 0.544 & 113.1 &   94.24 & $\!\!\pm\!\!$ &   4.41 & $\!\!\pm\!\!$ &   8.72 \\
0.60--0.72 & 0.658 &  96.6 &  101.06 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   8.75 & 0.656 & 112.8 &   26.64 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   4.14 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Sn $\rightarrow$ p + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 &  704.17 & $\!\!\pm\!\!$ &  14.37 & $\!\!\pm\!\!$ &  34.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.4 &  584.42 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &  26.41 & 0.271 &  34.9 &  771.73 & $\!\!\pm\!\!$ &  11.84 & $\!\!\pm\!\!$ &  31.48 \\
0.30--0.36 & 0.330 &  25.4 &  426.42 & $\!\!\pm\!\!$ &   9.01 & $\!\!\pm\!\!$ &  18.89 & 0.330 &  35.2 &  589.94 & $\!\!\pm\!\!$ &  10.08 & $\!\!\pm\!\!$ &  21.22 \\
0.36--0.42 & 0.390 &  25.4 &  315.68 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &  13.57 & 0.390 &  35.2 &  438.91 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &  15.99 \\
0.42--0.50 & 0.459 &  25.5 &  231.41 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  10.19 & 0.459 &  35.2 &  324.46 & $\!\!\pm\!\!$ &   6.88 & $\!\!\pm\!\!$ &  13.77 \\
0.50--0.60 & 0.549 &  25.4 &  141.45 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   6.49 & 0.549 &  35.1 &  207.27 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   9.98 \\
0.60--0.72 & 0.658 &  25.4 &   81.71 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   4.19 & 0.658 &  35.1 &  106.04 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   6.56 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.2 &   45.32 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   3.59 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.0 &  720.30 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &  22.06 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.2 &  561.10 & $\!\!\pm\!\!$ &   9.77 & $\!\!\pm\!\!$ &  16.03 & 0.387 &  55.1 &  608.72 & $\!\!\pm\!\!$ &   9.89 & $\!\!\pm\!\!$ &  16.12 \\
0.42--0.50 & 0.456 &  45.0 &  394.32 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &  12.94 & 0.456 &  55.0 &  462.96 & $\!\!\pm\!\!$ &   7.70 & $\!\!\pm\!\!$ &  13.03 \\
0.50--0.60 & 0.543 &  45.2 &  265.26 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &  12.65 & 0.544 &  55.1 &  296.78 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &  11.70 \\
0.60--0.72 & 0.650 &  45.1 &  148.07 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   9.25 & 0.649 &  55.0 &  163.01 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &  10.68 \\
0.72--0.90 & 0.789 &  45.2 &   63.56 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   5.72 & 0.790 &  55.0 &   71.60 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   6.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.5 &  297.49 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &  10.66 & 0.547 &  82.0 &  256.75 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &  11.87 \\
0.60--0.72 & 0.657 &  67.2 &  152.13 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   9.68 & 0.657 &  81.9 &  124.38 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   8.04 \\
0.72--0.90 & 0.801 &  67.1 &   54.88 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   6.52 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.3 &  168.70 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   9.19 \\
0.50--0.60 & 0.547 &  96.9 &  173.11 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &  10.86 & 0.547 & 113.0 &   76.52 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   6.61 \\
0.60--0.72 & 0.656 &  97.0 &   73.20 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   6.00 & 0.653 & 112.6 &   22.59 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   3.75 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Sn $\rightarrow$ p + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 &  856.58 & $\!\!\pm\!\!$ &  13.52 & $\!\!\pm\!\!$ &  42.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 &  736.45 & $\!\!\pm\!\!$ &  10.07 & $\!\!\pm\!\!$ &  32.66 & 0.271 &  34.9 &  850.59 & $\!\!\pm\!\!$ &  11.12 & $\!\!\pm\!\!$ &  34.59 \\
0.30--0.36 & 0.330 &  25.3 &  571.22 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &  23.62 & 0.330 &  35.1 &  736.25 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &  26.18 \\
0.36--0.42 & 0.390 &  25.3 &  425.50 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &  16.19 & 0.390 &  35.2 &  569.54 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  19.50 \\
0.42--0.50 & 0.459 &  25.3 &  316.82 & $\!\!\pm\!\!$ &   5.64 & $\!\!\pm\!\!$ &  11.65 & 0.460 &  35.2 &  418.55 & $\!\!\pm\!\!$ &   6.64 & $\!\!\pm\!\!$ &  15.39 \\
0.50--0.60 & 0.549 &  25.4 &  224.24 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   8.38 & 0.550 &  35.2 &  289.92 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &  11.41 \\
0.60--0.72 & 0.657 &  25.4 &  138.00 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   5.95 & 0.659 &  35.2 &  183.41 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   8.66 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.805 &  35.2 &   92.70 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   5.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  804.65 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &  24.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  647.56 & $\!\!\pm\!\!$ &   9.06 & $\!\!\pm\!\!$ &  18.21 & 0.389 &  55.1 &  690.49 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &  18.39 \\
0.42--0.50 & 0.458 &  45.1 &  513.84 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &  15.64 & 0.458 &  55.0 &  538.23 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &  14.91 \\
0.50--0.60 & 0.547 &  45.2 &  340.54 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &  13.92 & 0.547 &  55.1 &  365.64 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &  13.43 \\
0.60--0.72 & 0.655 &  45.1 &  215.94 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &  11.01 & 0.655 &  55.0 &  220.83 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &  12.58 \\
0.72--0.90 & 0.799 &  45.2 &  108.90 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   7.27 & 0.800 &  55.0 &  110.83 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   8.24 \\
0.90--1.25 & 1.032 &  45.1 &   33.02 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   3.16 & 1.032 &  55.1 &   30.56 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   3.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.5 &  354.43 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &  12.49 & 0.544 &  82.0 &  308.23 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &  14.24 \\
0.60--0.72 & 0.654 &  67.2 &  199.42 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &  11.69 & 0.653 &  82.0 &  153.63 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   9.85 \\
0.72--0.90 & 0.798 &  66.9 &   85.39 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   8.34 & 0.793 &  81.8 &   45.17 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   5.92 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.455 & 113.0 &  217.58 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &  12.27 \\
0.50--0.60 & 0.544 &  97.1 &  210.20 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &  13.29 & 0.544 & 113.1 &   89.97 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   7.64 \\
0.60--0.72 & 0.652 &  97.0 &   92.43 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   7.49 & 0.649 & 112.8 &   25.34 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   4.00 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + Sn $\rightarrow$ p + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  818.29 & $\!\!\pm\!\!$ &  14.61 & $\!\!\pm\!\!$ &  40.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.2 &  699.04 & $\!\!\pm\!\!$ &  10.78 & $\!\!\pm\!\!$ &  31.65 & 0.270 &  34.9 &  814.20 & $\!\!\pm\!\!$ &  11.94 & $\!\!\pm\!\!$ &  33.48 \\
0.30--0.36 & 0.328 &  25.3 &  544.92 & $\!\!\pm\!\!$ &   9.92 & $\!\!\pm\!\!$ &  26.24 & 0.328 &  35.1 &  697.42 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &  25.42 \\
0.36--0.42 & 0.388 &  25.3 &  432.30 & $\!\!\pm\!\!$ &   8.93 & $\!\!\pm\!\!$ &  21.83 & 0.387 &  35.2 &  532.10 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &  21.33 \\
0.42--0.50 & 0.456 &  25.3 &  326.71 & $\!\!\pm\!\!$ &   6.77 & $\!\!\pm\!\!$ &  18.34 & 0.456 &  35.1 &  399.66 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &  20.45 \\
0.50--0.60 & 0.543 &  25.3 &  227.81 & $\!\!\pm\!\!$ &   5.10 & $\!\!\pm\!\!$ &  15.47 & 0.544 &  35.1 &  286.15 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &  17.00 \\
0.60--0.72 & 0.650 &  25.3 &  145.82 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &  11.15 & 0.651 &  35.1 &  186.38 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &  13.54 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  35.1 &  101.58 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   9.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 &  797.85 & $\!\!\pm\!\!$ &  11.18 & $\!\!\pm\!\!$ &  24.78 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.1 &  619.69 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &  18.10 & 0.383 &  55.4 &  806.72 & $\!\!\pm\!\!$ & 111.04 & $\!\!\pm\!\!$ &  23.00 \\
0.42--0.50 & 0.454 &  45.1 &  473.55 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &  17.32 & 0.454 &  55.1 &  517.11 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  15.27 \\
0.50--0.60 & 0.541 &  45.1 &  318.83 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &  17.54 & 0.541 &  55.1 &  359.07 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &  16.09 \\
0.60--0.72 & 0.647 &  45.0 &  201.03 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &  15.38 & 0.646 &  55.0 &  200.11 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &  14.98 \\
0.72--0.90 & 0.786 &  44.9 &  109.34 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &  10.69 & 0.785 &  54.9 &   98.91 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &  10.63 \\
0.90--1.25 & 1.011 &  44.8 &   29.79 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   4.27 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.534 &  67.4 &  361.16 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &  14.12 & 0.534 &  82.0 &  318.21 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &  15.17 \\
0.60--0.72 & 0.637 &  67.3 &  188.78 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &  13.20 & 0.636 &  81.8 &  166.83 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &  11.09 \\
0.72--0.90 & 0.771 &  67.3 &   78.71 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   9.64 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.449 & 113.6 &  204.92 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &  12.78 \\
0.50--0.60 & 0.533 &  97.2 &  230.63 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &  14.95 & 0.532 & 112.8 &   99.26 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   8.66 \\
0.60--0.72 & 0.635 &  97.0 &  104.16 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   8.63 & 0.633 & 112.6 &   30.40 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   4.87 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipsn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Sn $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.222 &  25.2 &  919.71 & $\!\!\pm\!\!$ &  46.41 & $\!\!\pm\!\!$ &  45.43 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.3 &  733.77 & $\!\!\pm\!\!$ &  33.61 & $\!\!\pm\!\!$ &  33.35 & 0.273 &  35.1 &  917.12 & $\!\!\pm\!\!$ &  37.23 & $\!\!\pm\!\!$ &  37.62 \\
0.30--0.36 & 0.333 &  25.2 &  625.48 & $\!\!\pm\!\!$ &  31.60 & $\!\!\pm\!\!$ &  28.93 & 0.333 &  35.1 &  798.58 & $\!\!\pm\!\!$ &  33.97 & $\!\!\pm\!\!$ &  28.94 \\
0.36--0.42 & 0.393 &  25.3 &  488.37 & $\!\!\pm\!\!$ &  28.43 & $\!\!\pm\!\!$ &  25.06 & 0.393 &  35.2 &  636.82 & $\!\!\pm\!\!$ &  31.44 & $\!\!\pm\!\!$ &  24.75 \\
0.42--0.50 & 0.465 &  25.3 &  345.35 & $\!\!\pm\!\!$ &  20.53 & $\!\!\pm\!\!$ &  18.68 & 0.465 &  35.2 &  526.73 & $\!\!\pm\!\!$ &  25.67 & $\!\!\pm\!\!$ &  24.99 \\
0.50--0.60 & 0.557 &  25.4 &  260.85 & $\!\!\pm\!\!$ &  15.97 & $\!\!\pm\!\!$ &  15.59 & 0.554 &  35.3 &  351.22 & $\!\!\pm\!\!$ &  19.09 & $\!\!\pm\!\!$ &  20.08 \\
0.60--0.72 & 0.668 &  25.3 &  181.58 & $\!\!\pm\!\!$ &  11.88 & $\!\!\pm\!\!$ &  12.33 & 0.670 &  35.2 &  205.62 & $\!\!\pm\!\!$ &  13.37 & $\!\!\pm\!\!$ &  14.76 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.818 &  35.2 &  123.69 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &  11.76 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &  906.65 & $\!\!\pm\!\!$ &  35.61 & $\!\!\pm\!\!$ &  28.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.1 &  703.00 & $\!\!\pm\!\!$ &  31.64 & $\!\!\pm\!\!$ &  20.48 & 0.388 &  55.0 &  768.38 & $\!\!\pm\!\!$ &  31.90 & $\!\!\pm\!\!$ &  22.26 \\
0.42--0.50 & 0.458 &  45.0 &  538.70 & $\!\!\pm\!\!$ &  24.93 & $\!\!\pm\!\!$ &  18.88 & 0.458 &  54.9 &  623.62 & $\!\!\pm\!\!$ &  25.64 & $\!\!\pm\!\!$ &  18.10 \\
0.50--0.60 & 0.548 &  45.1 &  392.94 & $\!\!\pm\!\!$ &  20.12 & $\!\!\pm\!\!$ &  21.17 & 0.547 &  55.0 &  385.02 & $\!\!\pm\!\!$ &  19.20 & $\!\!\pm\!\!$ &  16.59 \\
0.60--0.72 & 0.657 &  45.0 &  268.88 & $\!\!\pm\!\!$ &  15.68 & $\!\!\pm\!\!$ &  18.62 & 0.655 &  55.1 &  231.25 & $\!\!\pm\!\!$ &  14.59 & $\!\!\pm\!\!$ &  16.98 \\
0.72--0.90 & 0.794 &  44.9 &  128.08 & $\!\!\pm\!\!$ &   9.08 & $\!\!\pm\!\!$ &  12.40 & 0.805 &  54.9 &  108.90 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  11.25 \\
0.90--1.25 & 1.036 &  44.7 &   35.27 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   5.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.537 &  67.5 &  400.56 & $\!\!\pm\!\!$ &  14.80 & $\!\!\pm\!\!$ &  15.51 & 0.537 &  82.3 &  339.94 & $\!\!\pm\!\!$ &  13.39 & $\!\!\pm\!\!$ &  16.19 \\
0.60--0.72 & 0.641 &  67.5 &  222.32 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  14.83 & 0.639 &  82.1 &  182.16 & $\!\!\pm\!\!$ &   9.53 & $\!\!\pm\!\!$ &  11.96 \\
0.72--0.90 & 0.780 &  67.0 &   99.99 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  11.78 & 0.775 &  81.6 &   64.88 & $\!\!\pm\!\!$ &   5.51 & $\!\!\pm\!\!$ &   8.80 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.449 & 113.7 &  238.21 & $\!\!\pm\!\!$ &  10.22 & $\!\!\pm\!\!$ &  14.70 \\
0.50--0.60 & 0.535 &  97.2 &  253.36 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  16.17 & 0.537 & 112.8 &  113.13 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   9.72 \\
0.60--0.72 & 0.641 &  96.8 &  119.91 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   9.83 & 0.642 & 112.4 &   41.03 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   6.16 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipsn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Sn $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.213 &  25.3 &  484.11 & $\!\!\pm\!\!$ & 177.83 & $\!\!\pm\!\!$ &  28.23 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.264 &  25.4 &  533.97 & $\!\!\pm\!\!$ & 143.79 & $\!\!\pm\!\!$ &  28.05 &  &  &  \multicolumn{5}{c|}{ } \\
0.30--0.36 & 0.321 &  24.7 &  471.11 & $\!\!\pm\!\!$ & 137.24 & $\!\!\pm\!\!$ &  25.93 & 0.333 &  34.0 &  963.60 & $\!\!\pm\!\!$ & 184.44 & $\!\!\pm\!\!$ &  43.55 \\
0.36--0.42 & 0.388 &  25.7 &  559.00 & $\!\!\pm\!\!$ & 152.36 & $\!\!\pm\!\!$ &  31.76 & 0.382 &  34.9 &  537.52 & $\!\!\pm\!\!$ & 144.91 & $\!\!\pm\!\!$ &  25.27 \\
0.42--0.50 & 0.471 &  25.3 &  410.33 & $\!\!\pm\!\!$ & 109.65 & $\!\!\pm\!\!$ &  25.32 & 0.448 &  34.5 &  602.06 & $\!\!\pm\!\!$ & 136.10 & $\!\!\pm\!\!$ &  33.26 \\
0.50--0.60 & 0.544 &  24.9 &  265.45 & $\!\!\pm\!\!$ &  76.23 & $\!\!\pm\!\!$ &  17.82 & 0.551 &  34.5 &  369.34 & $\!\!\pm\!\!$ &  98.09 & $\!\!\pm\!\!$ &  23.97 \\
0.60--0.72 & 0.666 &  25.3 &   99.80 & $\!\!\pm\!\!$ &  43.28 & $\!\!\pm\!\!$ &   7.35 & 0.668 &  33.9 &  244.04 & $\!\!\pm\!\!$ &  72.84 & $\!\!\pm\!\!$ &  19.00 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.822 &  33.4 &  120.94 & $\!\!\pm\!\!$ &  42.70 & $\!\!\pm\!\!$ &  12.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.324 &  44.8 &  742.29 & $\!\!\pm\!\!$ & 162.57 & $\!\!\pm\!\!$ &  30.68 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.4 &  905.52 & $\!\!\pm\!\!$ & 179.42 & $\!\!\pm\!\!$ &  35.99 & 0.391 &  54.2 &  907.53 & $\!\!\pm\!\!$ & 173.09 & $\!\!\pm\!\!$ &  36.76 \\
0.42--0.50 & 0.457 &  44.6 &  694.54 & $\!\!\pm\!\!$ & 142.42 & $\!\!\pm\!\!$ &  30.27 & 0.457 &  55.7 &  381.48 & $\!\!\pm\!\!$ & 101.23 & $\!\!\pm\!\!$ &  15.21 \\
0.50--0.60 & 0.549 &  44.8 &  305.10 & $\!\!\pm\!\!$ &  88.79 & $\!\!\pm\!\!$ &  18.37 & 0.551 &  54.4 &  464.01 & $\!\!\pm\!\!$ & 105.29 & $\!\!\pm\!\!$ &  24.32 \\
0.60--0.72 & 0.649 &  44.7 &  266.05 & $\!\!\pm\!\!$ &  77.95 & $\!\!\pm\!\!$ &  20.12 & 0.653 &  55.3 &  184.98 & $\!\!\pm\!\!$ &  65.48 & $\!\!\pm\!\!$ &  13.99 \\
0.72--0.90 & 0.809 &  44.4 &  140.84 & $\!\!\pm\!\!$ &  47.05 & $\!\!\pm\!\!$ &  14.05 & 0.814 &  56.6 &  133.00 & $\!\!\pm\!\!$ &  48.20 & $\!\!\pm\!\!$ &  14.16 \\
0.90--1.25 & 1.005 &  44.8 &   38.01 & $\!\!\pm\!\!$ &  17.89 & $\!\!\pm\!\!$ &   5.44 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.550 &  67.0 &  262.04 & $\!\!\pm\!\!$ &  60.65 & $\!\!\pm\!\!$ &  12.18 & 0.549 &  84.1 &  370.38 & $\!\!\pm\!\!$ &  70.95 & $\!\!\pm\!\!$ &  20.11 \\
0.60--0.72 & 0.660 &  68.2 &  260.72 & $\!\!\pm\!\!$ &  59.91 & $\!\!\pm\!\!$ &  17.70 & 0.641 &  82.5 &  230.99 & $\!\!\pm\!\!$ &  53.80 & $\!\!\pm\!\!$ &  16.33 \\
0.72--0.90 & 0.798 &  67.9 &  100.34 & $\!\!\pm\!\!$ &  33.77 & $\!\!\pm\!\!$ &  11.52 & 0.798 &  82.2 &   89.54 & $\!\!\pm\!\!$ &  31.98 & $\!\!\pm\!\!$ &  11.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.453 & 114.1 &  257.92 & $\!\!\pm\!\!$ &  54.45 & $\!\!\pm\!\!$ &  16.72 \\
0.50--0.60 & 0.541 &  98.0 &  235.70 & $\!\!\pm\!\!$ &  56.85 & $\!\!\pm\!\!$ &  16.21 & 0.540 & 114.8 &  104.27 & $\!\!\pm\!\!$ &  33.71 & $\!\!\pm\!\!$ &   9.28 \\
0.60--0.72 & 0.642 &  96.5 &  102.22 & $\!\!\pm\!\!$ &  35.69 & $\!\!\pm\!\!$ &   8.70 & 0.611 & 113.5 &   19.24 & $\!\!\pm\!\!$ &  14.99 & $\!\!\pm\!\!$ &   2.76 \\
0.72--0.90 & 0.800 &  99.6 &   20.81 & $\!\!\pm\!\!$ &  16.11 & $\!\!\pm\!\!$ &   3.30 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipsn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Sn $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  855.97 & $\!\!\pm\!\!$ &  21.71 & $\!\!\pm\!\!$ &  42.97 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.3 &  621.57 & $\!\!\pm\!\!$ &  14.74 & $\!\!\pm\!\!$ &  30.06 & 0.271 &  34.9 &  805.09 & $\!\!\pm\!\!$ &  16.50 & $\!\!\pm\!\!$ &  33.16 \\
0.30--0.36 & 0.328 &  25.3 &  444.31 & $\!\!\pm\!\!$ &  13.10 & $\!\!\pm\!\!$ &  24.39 & 0.329 &  35.3 &  644.43 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &  24.85 \\
0.36--0.42 & 0.389 &  25.3 &  350.22 & $\!\!\pm\!\!$ &  11.73 & $\!\!\pm\!\!$ &  20.28 & 0.389 &  35.1 &  494.75 & $\!\!\pm\!\!$ &  13.53 & $\!\!\pm\!\!$ &  24.03 \\
0.42--0.50 & 0.457 &  25.3 &  243.03 & $\!\!\pm\!\!$ &   8.19 & $\!\!\pm\!\!$ &  13.78 & 0.458 &  35.2 &  348.50 & $\!\!\pm\!\!$ &  10.18 & $\!\!\pm\!\!$ &  20.48 \\
0.50--0.60 & 0.547 &  25.3 &  179.90 & $\!\!\pm\!\!$ &   6.39 & $\!\!\pm\!\!$ &  10.14 & 0.546 &  35.1 &  235.50 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &  14.92 \\
0.60--0.72 & 0.654 &  25.5 &  111.46 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   6.00 & 0.653 &  35.3 &  145.67 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &  11.14 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.2 &   72.12 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   6.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  740.78 & $\!\!\pm\!\!$ &  15.26 & $\!\!\pm\!\!$ &  23.13 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 &  617.78 & $\!\!\pm\!\!$ &  14.18 & $\!\!\pm\!\!$ &  18.96 & 0.390 &  55.2 &  695.77 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &  18.99 \\
0.42--0.50 & 0.458 &  45.2 &  453.19 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  18.58 & 0.457 &  55.0 &  526.99 & $\!\!\pm\!\!$ &  11.46 & $\!\!\pm\!\!$ &  15.93 \\
0.50--0.60 & 0.548 &  45.2 &  268.52 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &  17.80 & 0.547 &  55.0 &  335.39 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &  16.45 \\
0.60--0.72 & 0.655 &  45.0 &  172.82 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &  13.78 & 0.654 &  55.0 &  184.10 & $\!\!\pm\!\!$ &   6.41 & $\!\!\pm\!\!$ &  15.75 \\
0.72--0.90 & 0.794 &  45.3 &   80.98 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   8.60 & 0.796 &  55.1 &   81.58 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   9.89 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.551 &  67.2 &  344.19 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &  13.14 & 0.551 &  82.1 &  297.74 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &  13.93 \\
0.60--0.72 & 0.663 &  67.2 &  166.16 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &  12.44 & 0.660 &  81.8 &  154.55 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &  10.59 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.461 & 113.8 &  196.05 & $\!\!\pm\!\!$ &   4.52 & $\!\!\pm\!\!$ &  10.95 \\
0.50--0.60 & 0.551 &  97.3 &  206.92 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &  13.04 & 0.549 & 113.2 &   92.21 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   8.18 \\
0.60--0.72 & 0.664 &  97.1 &   93.08 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   8.13 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipsn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Sn $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  906.81 & $\!\!\pm\!\!$ &  14.99 & $\!\!\pm\!\!$ &  44.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.2 &  813.11 & $\!\!\pm\!\!$ &  11.06 & $\!\!\pm\!\!$ &  35.87 & 0.270 &  34.9 &  913.95 & $\!\!\pm\!\!$ &  13.91 & $\!\!\pm\!\!$ &  37.15 \\
0.30--0.36 & 0.328 &  25.2 &  602.40 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  24.49 & 0.329 &  35.1 &  763.01 & $\!\!\pm\!\!$ &  10.47 & $\!\!\pm\!\!$ &  27.06 \\
0.36--0.42 & 0.389 &  25.4 &  503.61 & $\!\!\pm\!\!$ &   8.75 & $\!\!\pm\!\!$ &  19.04 & 0.389 &  35.2 &  613.85 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &  20.86 \\
0.42--0.50 & 0.458 &  25.3 &  358.72 & $\!\!\pm\!\!$ &   6.20 & $\!\!\pm\!\!$ &  12.48 & 0.459 &  35.1 &  470.86 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &  16.30 \\
0.50--0.60 & 0.547 &  25.4 &  253.74 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   9.02 & 0.547 &  35.1 &  333.92 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &  11.93 \\
0.60--0.72 & 0.654 &  25.3 &  175.56 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   7.04 & 0.655 &  35.2 &  220.34 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   9.67 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  35.1 &  126.82 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   7.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 &  893.05 & $\!\!\pm\!\!$ &  11.19 & $\!\!\pm\!\!$ &  27.17 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 &  731.12 & $\!\!\pm\!\!$ &  10.10 & $\!\!\pm\!\!$ &  20.39 & 0.391 &  55.1 &  771.46 & $\!\!\pm\!\!$ &  10.16 & $\!\!\pm\!\!$ &  20.22 \\
0.42--0.50 & 0.460 &  45.1 &  556.40 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &  16.23 & 0.460 &  55.0 &  638.25 & $\!\!\pm\!\!$ &   8.20 & $\!\!\pm\!\!$ &  17.43 \\
0.50--0.60 & 0.550 &  45.1 &  391.31 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &  14.84 & 0.549 &  55.0 &  422.53 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &  14.81 \\
0.60--0.72 & 0.659 &  45.1 &  247.36 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  11.63 & 0.660 &  55.0 &  250.68 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &  13.02 \\
0.72--0.90 & 0.805 &  45.0 &  134.95 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   8.39 & 0.803 &  55.1 &  122.70 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   8.61 \\
0.90--1.25 & 1.047 &  45.0 &   44.20 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   3.85 & 1.043 &  55.0 &   31.60 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   3.31 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.5 &  409.29 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &  14.17 & 0.551 &  82.0 &  345.51 & $\!\!\pm\!\!$ &   4.26 & $\!\!\pm\!\!$ &  15.90 \\
0.60--0.72 & 0.662 &  67.4 &  239.96 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &  12.93 & 0.662 &  81.9 &  180.82 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &  11.55 \\
0.72--0.90 & 0.809 &  67.0 &   97.74 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   9.04 & 0.809 &  82.0 &   63.12 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   7.15 \\
0.90--1.25 & 1.049 &  66.8 &   22.60 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   3.33 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.461 & 113.4 &  234.08 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &  12.81 \\
0.50--0.60 & 0.550 &  97.1 &  241.98 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &  15.11 & 0.549 & 113.1 &  113.80 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   9.40 \\
0.60--0.72 & 0.660 &  96.9 &  112.25 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   8.98 & 0.659 & 112.7 &   34.87 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   5.22 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipsn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + Sn $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &  968.92 & $\!\!\pm\!\!$ &  26.83 & $\!\!\pm\!\!$ &  48.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  804.14 & $\!\!\pm\!\!$ &  19.56 & $\!\!\pm\!\!$ &  36.41 & 0.271 &  35.1 &  934.23 & $\!\!\pm\!\!$ &  21.41 & $\!\!\pm\!\!$ &  38.39 \\
0.30--0.36 & 0.330 &  25.3 &  647.89 & $\!\!\pm\!\!$ &  18.11 & $\!\!\pm\!\!$ &  30.05 & 0.330 &  35.1 &  800.24 & $\!\!\pm\!\!$ &  18.97 & $\!\!\pm\!\!$ &  29.16 \\
0.36--0.42 & 0.390 &  25.2 &  495.15 & $\!\!\pm\!\!$ &  15.87 & $\!\!\pm\!\!$ &  24.65 & 0.390 &  35.1 &  630.67 & $\!\!\pm\!\!$ &  17.40 & $\!\!\pm\!\!$ &  24.63 \\
0.42--0.50 & 0.461 &  25.3 &  356.07 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &  18.94 & 0.460 &  35.2 &  490.41 & $\!\!\pm\!\!$ &  13.76 & $\!\!\pm\!\!$ &  22.74 \\
0.50--0.60 & 0.551 &  25.3 &  260.85 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &  15.14 & 0.551 &  35.1 &  325.81 & $\!\!\pm\!\!$ &  10.18 & $\!\!\pm\!\!$ &  18.86 \\
0.60--0.72 & 0.659 &  25.2 &  165.90 & $\!\!\pm\!\!$ &   6.40 & $\!\!\pm\!\!$ &  11.15 & 0.658 &  35.1 &  207.80 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &  13.58 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.806 &  35.1 &  108.66 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &  10.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 &  947.06 & $\!\!\pm\!\!$ &  20.40 & $\!\!\pm\!\!$ &  29.34 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.1 &  733.04 & $\!\!\pm\!\!$ &  17.97 & $\!\!\pm\!\!$ &  21.24 & 0.390 &  55.1 &  775.51 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &  24.06 \\
0.42--0.50 & 0.460 &  45.1 &  551.11 & $\!\!\pm\!\!$ &  14.01 & $\!\!\pm\!\!$ &  19.68 & 0.460 &  55.3 &  625.31 & $\!\!\pm\!\!$ &  14.49 & $\!\!\pm\!\!$ &  18.28 \\
0.50--0.60 & 0.550 &  45.1 &  369.22 & $\!\!\pm\!\!$ &  10.85 & $\!\!\pm\!\!$ &  19.77 & 0.548 &  55.2 &  412.28 & $\!\!\pm\!\!$ &  11.01 & $\!\!\pm\!\!$ &  17.88 \\
0.60--0.72 & 0.658 &  45.1 &  230.27 & $\!\!\pm\!\!$ &   8.13 & $\!\!\pm\!\!$ &  16.17 & 0.657 &  54.9 &  222.67 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  16.26 \\
0.72--0.90 & 0.805 &  44.9 &  116.44 & $\!\!\pm\!\!$ &   4.78 & $\!\!\pm\!\!$ &  10.63 & 0.806 &  55.0 &  104.25 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &  10.48 \\
0.90--1.25 & 1.039 &  45.0 &   31.77 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   4.15 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.3 &  390.54 & $\!\!\pm\!\!$ &   8.11 & $\!\!\pm\!\!$ &  15.31 & 0.553 &  82.1 &  334.08 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  16.04 \\
0.60--0.72 & 0.664 &  67.3 &  207.70 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &  13.65 & 0.663 &  82.0 &  173.73 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &  11.40 \\
0.72--0.90 & 0.810 &  67.2 &   92.17 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &  10.65 & 0.808 &  81.7 &   55.63 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   7.65 \\
0.90--1.25 & 1.048 &  66.9 &   22.34 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   3.70 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.461 & 113.4 &  220.62 & $\!\!\pm\!\!$ &   5.50 & $\!\!\pm\!\!$ &  13.53 \\
0.50--0.60 & 0.551 &  97.3 &  234.98 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &  15.09 & 0.549 & 113.1 &  102.93 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   9.11 \\
0.60--0.72 & 0.663 &  96.7 &  111.59 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   9.22 & 0.655 & 112.5 &   34.97 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   5.12 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.prosn12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Sn $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 & 1102.76 & $\!\!\pm\!\!$ &  15.70 & $\!\!\pm\!\!$ &  53.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.2 &  960.88 & $\!\!\pm\!\!$ &  11.37 & $\!\!\pm\!\!$ &  43.03 & 0.273 &  35.0 & 1103.56 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  44.39 \\
0.30--0.36 & 0.333 &  25.2 &  794.88 & $\!\!\pm\!\!$ &  10.66 & $\!\!\pm\!\!$ &  36.77 & 0.333 &  35.2 &  956.92 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &  33.87 \\
0.36--0.42 & 0.394 &  25.2 &  632.81 & $\!\!\pm\!\!$ &   9.68 & $\!\!\pm\!\!$ &  32.44 & 0.394 &  35.1 &  771.17 & $\!\!\pm\!\!$ &  10.31 & $\!\!\pm\!\!$ &  29.82 \\
0.42--0.50 & 0.465 &  25.3 &  506.37 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &  27.17 & 0.465 &  35.1 &  604.16 & $\!\!\pm\!\!$ &   8.20 & $\!\!\pm\!\!$ &  28.44 \\
0.50--0.60 & 0.556 &  25.2 &  381.29 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &  22.60 & 0.557 &  35.1 &  455.94 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &  25.60 \\
0.60--0.72 & 0.669 &  25.1 &  256.64 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &  17.16 & 0.669 &  35.1 &  300.91 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &  21.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.821 &  35.1 &  164.43 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &  15.50 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 & 1033.68 & $\!\!\pm\!\!$ &  11.29 & $\!\!\pm\!\!$ &  30.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  883.18 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  24.75 & 0.389 &  55.0 &  917.82 & $\!\!\pm\!\!$ &  10.34 & $\!\!\pm\!\!$ &  25.21 \\
0.42--0.50 & 0.458 &  45.0 &  682.74 & $\!\!\pm\!\!$ &   8.35 & $\!\!\pm\!\!$ &  23.31 & 0.458 &  55.0 &  723.16 & $\!\!\pm\!\!$ &   8.18 & $\!\!\pm\!\!$ &  20.15 \\
0.50--0.60 & 0.548 &  45.1 &  468.34 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &  24.68 & 0.547 &  55.1 &  504.66 & $\!\!\pm\!\!$ &   6.51 & $\!\!\pm\!\!$ &  21.15 \\
0.60--0.72 & 0.655 &  45.1 &  317.11 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &  21.56 & 0.655 &  55.0 &  291.52 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &  20.92 \\
0.72--0.90 & 0.800 &  45.0 &  168.48 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &  16.14 & 0.799 &  55.0 &  152.11 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &  15.50 \\
0.90--1.25 & 1.036 &  44.8 &   51.24 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   7.31 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.538 &  67.4 &  471.30 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &  17.71 & 0.537 &  82.0 &  394.28 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &  18.45 \\
0.60--0.72 & 0.642 &  67.3 &  279.41 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &  18.30 & 0.641 &  81.9 &  222.21 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &  14.48 \\
0.72--0.90 & 0.779 &  67.0 &  128.05 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &  14.89 & 0.778 &  81.7 &   79.82 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &  10.74 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.451 & 113.3 &  244.36 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &  15.27 \\
0.50--0.60 & 0.535 &  97.2 &  280.48 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &  17.82 & 0.535 & 113.2 &  117.37 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &  10.12 \\
0.60--0.72 & 0.640 &  96.9 &  133.90 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &  10.94 & 0.637 & 112.6 &   39.81 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   6.08 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.prosn15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Sn $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 & 1209.87 & $\!\!\pm\!\!$ &  35.14 & $\!\!\pm\!\!$ &  59.49 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.272 &  25.2 &  992.50 & $\!\!\pm\!\!$ &  22.37 & $\!\!\pm\!\!$ &  44.59 & 0.272 &  34.9 & 1177.85 & $\!\!\pm\!\!$ &  24.00 & $\!\!\pm\!\!$ &  47.78 \\
0.30--0.36 & 0.333 &  25.2 &  882.21 & $\!\!\pm\!\!$ &  21.97 & $\!\!\pm\!\!$ &  42.51 & 0.333 &  35.2 & 1007.15 & $\!\!\pm\!\!$ &  21.98 & $\!\!\pm\!\!$ &  35.96 \\
0.36--0.42 & 0.394 &  25.2 &  680.87 & $\!\!\pm\!\!$ &  19.01 & $\!\!\pm\!\!$ &  33.21 & 0.393 &  35.1 &  802.70 & $\!\!\pm\!\!$ &  20.31 & $\!\!\pm\!\!$ &  31.06 \\
0.42--0.50 & 0.465 &  25.2 &  533.58 & $\!\!\pm\!\!$ &  14.70 & $\!\!\pm\!\!$ &  29.12 & 0.465 &  35.1 &  605.20 & $\!\!\pm\!\!$ &  15.62 & $\!\!\pm\!\!$ &  28.70 \\
0.50--0.60 & 0.555 &  25.2 &  387.26 & $\!\!\pm\!\!$ &  11.03 & $\!\!\pm\!\!$ &  23.09 & 0.556 &  35.1 &  442.63 & $\!\!\pm\!\!$ &  12.35 & $\!\!\pm\!\!$ &  25.59 \\
0.60--0.72 & 0.668 &  25.2 &  269.94 & $\!\!\pm\!\!$ &   8.49 & $\!\!\pm\!\!$ &  17.78 & 0.668 &  35.1 &  292.30 & $\!\!\pm\!\!$ &   9.21 & $\!\!\pm\!\!$ &  20.90 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.818 &  35.1 &  159.21 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &  15.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 & 1070.68 & $\!\!\pm\!\!$ &  22.70 & $\!\!\pm\!\!$ &  32.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  927.78 & $\!\!\pm\!\!$ &  20.80 & $\!\!\pm\!\!$ &  26.30 & 0.389 &  55.0 &  918.76 & $\!\!\pm\!\!$ &  20.12 & $\!\!\pm\!\!$ &  25.81 \\
0.42--0.50 & 0.458 &  45.1 &  716.70 & $\!\!\pm\!\!$ &  16.59 & $\!\!\pm\!\!$ &  24.09 & 0.458 &  55.0 &  709.56 & $\!\!\pm\!\!$ &  15.76 & $\!\!\pm\!\!$ &  20.12 \\
0.50--0.60 & 0.545 &  45.0 &  497.25 & $\!\!\pm\!\!$ &  13.04 & $\!\!\pm\!\!$ &  26.15 & 0.547 &  55.0 &  478.43 & $\!\!\pm\!\!$ &  12.26 & $\!\!\pm\!\!$ &  21.15 \\
0.60--0.72 & 0.656 &  45.0 &  331.91 & $\!\!\pm\!\!$ &  10.07 & $\!\!\pm\!\!$ &  23.05 & 0.655 &  54.9 &  308.66 & $\!\!\pm\!\!$ &   9.64 & $\!\!\pm\!\!$ &  21.57 \\
0.72--0.90 & 0.800 &  45.0 &  159.99 & $\!\!\pm\!\!$ &   5.78 & $\!\!\pm\!\!$ &  15.21 & 0.797 &  55.0 &  151.42 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &  15.48 \\
0.90--1.25 & 1.035 &  45.1 &   50.03 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   7.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.547 &  67.4 &  480.70 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &  18.13 & 0.546 &  82.0 &  411.50 & $\!\!\pm\!\!$ &   8.44 & $\!\!\pm\!\!$ &  19.43 \\
0.60--0.72 & 0.656 &  67.1 &  281.64 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &  17.73 & 0.655 &  81.9 &  230.18 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &  15.07 \\
0.72--0.90 & 0.796 &  67.2 &  128.08 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &  14.55 & 0.797 &  81.9 &   74.54 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   9.99 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.456 & 113.3 &  270.46 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &  16.62 \\
0.50--0.60 & 0.544 &  97.0 &  278.29 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &  17.75 & 0.541 & 112.9 &  115.05 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &  10.01 \\
0.60--0.72 & 0.650 &  96.5 &  132.25 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &  10.80 & 0.650 & 112.7 &   38.31 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   5.90 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.prosn3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Sn $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &  735.68 & $\!\!\pm\!\!$ &  26.83 & $\!\!\pm\!\!$ &  36.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 &  620.77 & $\!\!\pm\!\!$ &  19.94 & $\!\!\pm\!\!$ &  29.43 & 0.271 &  34.8 &  749.00 & $\!\!\pm\!\!$ &  21.47 & $\!\!\pm\!\!$ &  30.62 \\
0.30--0.36 & 0.329 &  25.2 &  507.15 & $\!\!\pm\!\!$ &  18.79 & $\!\!\pm\!\!$ &  25.98 & 0.328 &  35.0 &  604.52 & $\!\!\pm\!\!$ &  19.31 & $\!\!\pm\!\!$ &  22.97 \\
0.36--0.42 & 0.389 &  25.3 &  395.30 & $\!\!\pm\!\!$ &  16.73 & $\!\!\pm\!\!$ &  20.32 & 0.389 &  35.2 &  472.57 & $\!\!\pm\!\!$ &  17.83 & $\!\!\pm\!\!$ &  21.90 \\
0.42--0.50 & 0.458 &  25.2 &  306.88 & $\!\!\pm\!\!$ &  12.32 & $\!\!\pm\!\!$ &  14.44 & 0.457 &  35.2 &  365.53 & $\!\!\pm\!\!$ &  14.03 & $\!\!\pm\!\!$ &  19.67 \\
0.50--0.60 & 0.547 &  25.2 &  244.05 & $\!\!\pm\!\!$ &  10.02 & $\!\!\pm\!\!$ &  11.15 & 0.546 &  35.1 &  265.93 & $\!\!\pm\!\!$ &  10.69 & $\!\!\pm\!\!$ &  14.91 \\
0.60--0.72 & 0.654 &  25.1 &  157.24 & $\!\!\pm\!\!$ &   7.20 & $\!\!\pm\!\!$ &   7.43 & 0.655 &  35.3 &  163.99 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  10.80 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  35.0 &   94.16 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   7.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  746.01 & $\!\!\pm\!\!$ &  23.21 & $\!\!\pm\!\!$ &  22.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  578.63 & $\!\!\pm\!\!$ &  18.56 & $\!\!\pm\!\!$ &  17.43 & 0.389 &  55.1 &  604.12 & $\!\!\pm\!\!$ &  18.50 & $\!\!\pm\!\!$ &  16.19 \\
0.42--0.50 & 0.459 &  45.0 &  431.66 & $\!\!\pm\!\!$ &  14.58 & $\!\!\pm\!\!$ &  17.05 & 0.458 &  55.0 &  474.09 & $\!\!\pm\!\!$ &  14.68 & $\!\!\pm\!\!$ &  14.07 \\
0.50--0.60 & 0.546 &  45.0 &  289.30 & $\!\!\pm\!\!$ &  11.23 & $\!\!\pm\!\!$ &  17.90 & 0.546 &  55.1 &  323.00 & $\!\!\pm\!\!$ &  11.48 & $\!\!\pm\!\!$ &  15.25 \\
0.60--0.72 & 0.656 &  45.0 &  185.32 & $\!\!\pm\!\!$ &   8.44 & $\!\!\pm\!\!$ &  13.52 & 0.653 &  55.1 &  197.42 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &  15.72 \\
0.72--0.90 & 0.798 &  45.1 &   95.36 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   9.06 & 0.797 &  54.8 &   88.39 & $\!\!\pm\!\!$ &   5.04 & $\!\!\pm\!\!$ &   9.64 \\
0.90--1.25 & 1.029 &  45.2 &   23.01 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.16 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.4 &  318.74 & $\!\!\pm\!\!$ &   8.63 & $\!\!\pm\!\!$ &  12.06 & 0.552 &  81.7 &  243.26 & $\!\!\pm\!\!$ &   7.30 & $\!\!\pm\!\!$ &  11.35 \\
0.60--0.72 & 0.663 &  66.9 &  163.22 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &  11.93 & 0.660 &  81.8 &  126.18 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   8.78 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.461 & 113.1 &  129.94 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   7.61 \\
0.50--0.60 & 0.548 &  96.9 &  139.52 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   8.82 & 0.548 & 113.0 &   54.39 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   5.37 \\
0.60--0.72 & 0.660 &  96.6 &   61.72 & $\!\!\pm\!\!$ &   3.79 & $\!\!\pm\!\!$ &   5.82 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.prosn5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Sn $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &  964.27 & $\!\!\pm\!\!$ &  17.29 & $\!\!\pm\!\!$ &  47.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.3 &  868.27 & $\!\!\pm\!\!$ &  12.75 & $\!\!\pm\!\!$ &  37.98 & 0.270 &  34.9 &  926.20 & $\!\!\pm\!\!$ &  13.44 & $\!\!\pm\!\!$ &  37.35 \\
0.30--0.36 & 0.329 &  25.3 &  676.06 & $\!\!\pm\!\!$ &  11.26 & $\!\!\pm\!\!$ &  26.96 & 0.329 &  35.1 &  829.98 & $\!\!\pm\!\!$ &  12.19 & $\!\!\pm\!\!$ &  29.11 \\
0.36--0.42 & 0.389 &  25.3 &  550.12 & $\!\!\pm\!\!$ &  10.23 & $\!\!\pm\!\!$ &  20.15 & 0.389 &  35.1 &  658.81 & $\!\!\pm\!\!$ &  11.04 & $\!\!\pm\!\!$ &  21.95 \\
0.42--0.50 & 0.459 &  25.3 &  422.31 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  14.09 & 0.458 &  35.2 &  517.25 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &  17.32 \\
0.50--0.60 & 0.547 &  25.2 &  315.70 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &  10.66 & 0.546 &  35.3 &  384.60 & $\!\!\pm\!\!$ &   6.62 & $\!\!\pm\!\!$ &  13.17 \\
0.60--0.72 & 0.655 &  25.2 &  223.40 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   8.67 & 0.655 &  35.2 &  257.02 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &  10.78 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  35.1 &  147.24 & $\!\!\pm\!\!$ &   3.03 & $\!\!\pm\!\!$ &   8.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.0 &  920.36 & $\!\!\pm\!\!$ &  12.77 & $\!\!\pm\!\!$ &  27.61 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.1 &  763.93 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  20.93 & 0.390 &  55.0 &  796.45 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  20.49 \\
0.42--0.50 & 0.460 &  45.1 &  583.50 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &  16.61 & 0.460 &  55.1 &  659.58 & $\!\!\pm\!\!$ &   9.30 & $\!\!\pm\!\!$ &  17.68 \\
0.50--0.60 & 0.550 &  45.1 &  423.80 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &  15.47 & 0.550 &  55.0 &  449.36 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &  15.40 \\
0.60--0.72 & 0.660 &  45.0 &  275.42 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &  12.44 & 0.660 &  54.9 &  283.33 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &  14.24 \\
0.72--0.90 & 0.805 &  45.0 &  159.23 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   9.57 & 0.804 &  54.9 &  142.93 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   9.69 \\
0.90--1.25 & 1.043 &  45.0 &   52.27 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   4.47 & 1.048 &  55.0 &   37.57 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   3.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.553 &  67.4 &  422.96 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &  14.47 & 0.551 &  81.9 &  335.04 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &  15.34 \\
0.60--0.72 & 0.662 &  67.2 &  248.97 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &  13.28 & 0.662 &  81.8 &  171.98 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &  10.98 \\
0.72--0.90 & 0.810 &  66.8 &  100.74 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   9.16 & 0.808 &  81.8 &   58.54 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   6.82 \\
0.90--1.25 & 1.044 &  66.7 &   24.31 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   3.52 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.460 & 113.1 &  195.11 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &  10.97 \\
0.50--0.60 & 0.549 &  96.9 &  209.82 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &  13.08 & 0.548 & 112.6 &   85.23 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   7.13 \\
0.60--0.72 & 0.660 &  96.4 &   98.88 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   7.97 & 0.659 & 112.3 &   22.59 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   3.80 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.prosn8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + Sn $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 & 1077.13 & $\!\!\pm\!\!$ &  19.91 & $\!\!\pm\!\!$ &  52.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  936.52 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &  41.87 & 0.271 &  34.9 & 1119.41 & $\!\!\pm\!\!$ &  16.15 & $\!\!\pm\!\!$ &  45.29 \\
0.30--0.36 & 0.330 &  25.3 &  769.04 & $\!\!\pm\!\!$ &  13.93 & $\!\!\pm\!\!$ &  35.26 & 0.330 &  35.1 &  921.88 & $\!\!\pm\!\!$ &  14.36 & $\!\!\pm\!\!$ &  33.02 \\
0.36--0.42 & 0.390 &  25.3 &  617.32 & $\!\!\pm\!\!$ &  12.59 & $\!\!\pm\!\!$ &  30.30 & 0.390 &  35.1 &  726.06 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  28.07 \\
0.42--0.50 & 0.460 &  25.2 &  455.42 & $\!\!\pm\!\!$ &   9.34 & $\!\!\pm\!\!$ &  23.89 & 0.461 &  35.1 &  554.91 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &  25.42 \\
0.50--0.60 & 0.550 &  25.3 &  333.10 & $\!\!\pm\!\!$ &   7.20 & $\!\!\pm\!\!$ &  19.02 & 0.550 &  35.1 &  399.43 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  22.80 \\
0.60--0.72 & 0.659 &  25.2 &  221.89 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &  14.72 & 0.658 &  35.0 &  258.64 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &  16.75 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  35.0 &  134.81 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &  12.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 & 1055.32 & $\!\!\pm\!\!$ &  15.99 & $\!\!\pm\!\!$ &  31.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.1 &  869.34 & $\!\!\pm\!\!$ &  13.79 & $\!\!\pm\!\!$ &  24.46 & 0.391 &  55.1 &  887.42 & $\!\!\pm\!\!$ &  13.40 & $\!\!\pm\!\!$ &  25.37 \\
0.42--0.50 & 0.460 &  45.1 &  640.08 & $\!\!\pm\!\!$ &  10.62 & $\!\!\pm\!\!$ &  22.21 & 0.461 &  55.0 &  714.99 & $\!\!\pm\!\!$ &  10.87 & $\!\!\pm\!\!$ &  20.21 \\
0.50--0.60 & 0.550 &  45.1 &  448.55 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &  23.40 & 0.550 &  55.0 &  473.04 & $\!\!\pm\!\!$ &   8.26 & $\!\!\pm\!\!$ &  19.90 \\
0.60--0.72 & 0.660 &  45.1 &  286.62 & $\!\!\pm\!\!$ &   6.40 & $\!\!\pm\!\!$ &  19.88 & 0.660 &  55.0 &  273.18 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &  19.57 \\
0.72--0.90 & 0.807 &  45.1 &  146.62 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &  13.30 & 0.807 &  55.0 &  130.37 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &  13.02 \\
0.90--1.25 & 1.044 &  45.0 &   40.58 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   5.29 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.552 &  67.4 &  439.24 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &  16.89 & 0.551 &  82.0 &  366.56 & $\!\!\pm\!\!$ &   5.43 & $\!\!\pm\!\!$ &  17.40 \\
0.60--0.72 & 0.664 &  67.4 &  255.24 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &  16.57 & 0.661 &  81.8 &  196.61 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &  12.86 \\
0.72--0.90 & 0.809 &  67.1 &  100.25 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &  11.59 & 0.810 &  81.8 &   63.52 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   8.86 \\
0.90--1.25 & 1.049 &  67.2 &   27.80 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   4.61 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.460 & 113.4 &  212.12 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &  13.09 \\
0.50--0.60 & 0.550 &  96.9 &  244.41 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &  15.64 & 0.549 & 113.1 &   97.01 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   8.56 \\
0.60--0.72 & 0.661 &  96.6 &  115.66 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   9.56 & 0.659 & 112.6 &   34.05 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   5.00 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> tableDTOPsn.tex <==
  
 \begin{table*}[h]
 \caption{Ratio $d/p$ of deuterons to protons produced by beam protons, $\pi^+$'s and $\pi^-$'s of 8~GeV/{\it c} momentum, as a function of the particle momentum {\it p} [GeV/{\it c}] at the vertex, for differents bins of polar angle $\theta$.}
 \label{deuteronsbypropippim}
 \begin{center}
 \begin{tabular}{|c||rcr|rcr|rcr|}
 \hline
  &  \multicolumn{3}{c|}{Beam p }  & \multicolumn{3}{c|}{Beam $\pi^+$} & \multicolumn{3}{c|}{Beam $\pi^-$}  \\
  {\it p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} \\
 \hline
 \hline
\multicolumn{10}{|c|}{$\theta = 20^\circ - 30^\circ$} \\
 \hline
0.734 & 0.187 & $\!\!\!\pm\!\!\!$ & 0.027 & 0.178 & $\!\!\!\pm\!\!\!$ & 0.044 & 0.217 & $\!\!\!\pm\!\!\!$ & 0.023 \\
0.795 & 0.187 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.225 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.216 & $\!\!\!\pm\!\!\!$ & 0.024 \\
0.863 & 0.218 & $\!\!\!\pm\!\!\!$ & 0.032 & 0.207 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.221 & $\!\!\!\pm\!\!\!$ & 0.024 \\
0.939 & 0.222 & $\!\!\!\pm\!\!\!$ & 0.038 & 0.216 & $\!\!\!\pm\!\!\!$ & 0.069 & 0.204 & $\!\!\!\pm\!\!\!$ & 0.024 \\
1.021 & 0.240 & $\!\!\!\pm\!\!\!$ & 0.042 & 0.182 & $\!\!\!\pm\!\!\!$ & 0.058 & 0.189 & $\!\!\!\pm\!\!\!$ & 0.030 \\
1.108 & 0.199 & $\!\!\!\pm\!\!\!$ & 0.051 & 0.241 & $\!\!\!\pm\!\!\!$ & 0.051 & 0.254 & $\!\!\!\pm\!\!\!$ & 0.044 \\
1.199 & 0.251 & $\!\!\!\pm\!\!\!$ & 0.049 & 0.371 & $\!\!\!\pm\!\!\!$ & 0.095 & 0.218 & $\!\!\!\pm\!\!\!$ & 0.089 \\
 \hline
\multicolumn{10}{|c|}{$\theta = 30^\circ - 45^\circ$} \\
 \hline
0.714 & 0.237 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.234 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.252 & $\!\!\!\pm\!\!\!$ & 0.020 \\
0.779 & 0.251 & $\!\!\!\pm\!\!\!$ & 0.024 & 0.231 & $\!\!\!\pm\!\!\!$ & 0.027 & 0.233 & $\!\!\!\pm\!\!\!$ & 0.028 \\
0.851 & 0.270 & $\!\!\!\pm\!\!\!$ & 0.039 & 0.212 & $\!\!\!\pm\!\!\!$ & 0.041 & 0.279 & $\!\!\!\pm\!\!\!$ & 0.045 \\
0.930 & 0.273 & $\!\!\!\pm\!\!\!$ & 0.038 & 0.265 & $\!\!\!\pm\!\!\!$ & 0.050 & 0.268 & $\!\!\!\pm\!\!\!$ & 0.073 \\
1.014 & 0.264 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.269 & $\!\!\!\pm\!\!\!$ & 0.064 & 0.278 & $\!\!\!\pm\!\!\!$ & 0.056 \\
1.102 & 0.284 & $\!\!\!\pm\!\!\!$ & 0.047 & 0.271 & $\!\!\!\pm\!\!\!$ & 0.056 & 0.278 & $\!\!\!\pm\!\!\!$ & 0.089 \\
1.194 & 0.238 & $\!\!\!\pm\!\!\!$ & 0.056 & 0.287 & $\!\!\!\pm\!\!\!$ & 0.102 & 0.358 & $\!\!\!\pm\!\!\!$ & 0.049 \\
 \hline
\multicolumn{10}{|c|}{$\theta = 45^\circ - 65^\circ$} \\
 \hline
0.717 & 0.285 & $\!\!\!\pm\!\!\!$ & 0.032 & 0.240 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.297 & $\!\!\!\pm\!\!\!$ & 0.027 \\
0.782 & 0.308 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.321 & $\!\!\!\pm\!\!\!$ & 0.049 & 0.337 & $\!\!\!\pm\!\!\!$ & 0.045 \\
0.855 & 0.306 & $\!\!\!\pm\!\!\!$ & 0.040 & 0.327 & $\!\!\!\pm\!\!\!$ & 0.075 & 0.396 & $\!\!\!\pm\!\!\!$ & 0.065 \\
0.934 & 0.373 & $\!\!\!\pm\!\!\!$ & 0.078 & 0.337 & $\!\!\!\pm\!\!\!$ & 0.100 & 0.425 & $\!\!\!\pm\!\!\!$ & 0.067 \\
1.018 & 0.480 & $\!\!\!\pm\!\!\!$ & 0.145 & 0.396 & $\!\!\!\pm\!\!\!$ & 0.132 & 0.496 & $\!\!\!\pm\!\!\!$ & 0.099 \\
1.107 & 0.339 & $\!\!\!\pm\!\!\!$ & 0.078 & 0.414 & $\!\!\!\pm\!\!\!$ & 0.129 & 0.639 & $\!\!\!\pm\!\!\!$ & 0.204 \\
1.199 & 0.607 & $\!\!\!\pm\!\!\!$ & 0.117 & 0.786 & $\!\!\!\pm\!\!\!$ & 0.281 & 0.813 & $\!\!\!\pm\!\!\!$ & 0.148 \\
 \hline
\multicolumn{10}{|c|}{$\theta = 65^\circ - 90^\circ$} \\
 \hline
0.807 & 0.456 & $\!\!\!\pm\!\!\!$ & 0.052 & 0.477 & $\!\!\!\pm\!\!\!$ & 0.049 & 0.469 & $\!\!\!\pm\!\!\!$ & 0.082 \\
0.876 & 0.619 & $\!\!\!\pm\!\!\!$ & 0.079 & 0.523 & $\!\!\!\pm\!\!\!$ & 0.094 & 0.608 & $\!\!\!\pm\!\!\!$ & 0.102 \\
0.953 & 0.604 & $\!\!\!\pm\!\!\!$ & 0.107 & 0.593 & $\!\!\!\pm\!\!\!$ & 0.158 & 0.775 & $\!\!\!\pm\!\!\!$ & 0.222 \\
1.034 & 0.866 & $\!\!\!\pm\!\!\!$ & 0.227 & 0.620 & $\!\!\!\pm\!\!\!$ & 0.186 & 0.823 & $\!\!\!\pm\!\!\!$ & 0.225 \\
1.120 & 0.679 & $\!\!\!\pm\!\!\!$ & 0.285 & 1.019 & $\!\!\!\pm\!\!\!$ & 0.340 & 1.152 & $\!\!\!\pm\!\!\!$ & 0.436 \\
1.210 & 1.006 & $\!\!\!\pm\!\!\!$ & 0.354 & 0.839 & $\!\!\!\pm\!\!\!$ & 0.321 &  \multicolumn{3}{c|}{ } \\
 \hline
\multicolumn{10}{|c|}{$\theta = 90^\circ -125^\circ$} \\
 \hline
0.874 & 0.749 & $\!\!\!\pm\!\!\!$ & 0.113 & 0.749 & $\!\!\!\pm\!\!\!$ & 0.152 &  \multicolumn{3}{c|}{ } \\
0.950 & 0.931 & $\!\!\!\pm\!\!\!$ & 0.147 & 0.790 & $\!\!\!\pm\!\!\!$ & 0.188 & 1.016 & $\!\!\!\pm\!\!\!$ & 0.176 \\
1.032 & 0.941 & $\!\!\!\pm\!\!\!$ & 0.261 & 1.514 & $\!\!\!\pm\!\!\!$ & 0.634 & 1.038 & $\!\!\!\pm\!\!\!$ & 0.252 \\
 \hline
 \end{tabular}
 \end{center}
 \end{table*}
 %

